Classification of quasi-affine Generalized Dynkin Diagrams with Rank $ 5$

All quasi-affine connected Generalized Dynkin Diagram with rank $= 5$ are found. All quasi-affine Nichols (Lie braided) algebras with rank $ 5$ are also found.

==> (inline-0) <==
\begin{picture}(100,      15)
 \put(-45,      -1){{\rm  (a)   } }
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$q^{2}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$q^{}$}
\put(40,      5){$q^{-1}$}
\put(58,      10){$-1$}

\put(75,     5){$q^{3}$}

\put(100,      10){$q^{-3}$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$q^2, q^3\not=1$. {\rm  GDD} $6$ of Row $9$.}
\end{picture}$\\

{\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,      15) \put(-45,      -1){{\rm  (b)   } }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$q^{}$}
\put(0,      5){$q^{-1}$}
\put(22,     10){$-1$}
\put(40,      5){$-1$}
\put(58,      10){$-1$}

\put(75,     5){$-q^{}$}

\put(100,      10){$-q^{-1}$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$q^2\not=1$.  {\rm  GDD} $4$ of Row $14$.}
\end{picture}$
\\

 {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,      15) \put(-45,      -1){{\rm  (c)   } }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-22,     10){$-q^{}$}
\put(-4,      5){$-q^{-1}$}
\put(26,     10){$q^{}$}
\put(40,      5){$q^{-1}$}
\put(58,      10){$-1$}

\put(75,     5){$-q^{-1}$}

\put(100,      10){$-q^{}$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$,q \in R_3$. {\rm  GDD} $5$ of Row $17$.}
\end{picture}$\\

 {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,      15) \put(-45,      -1){{\rm  (d)   } }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$-1$}
\put(0,      5){$-q^{}$}
\put(22,     10){$q^{}$}
\put(40,      5){${-1}$}
\put(58,      10){$-1$}

\put(75,     5){$q^{}$}

\put(100,      10){$-q^{}$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$q \in R_4$. {\rm  GDD} $6$ of Row $22$.}
\end{picture}$\\

{\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,      15) \put(-45,      -1){{\rm  (e)   } }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$-1$}
\put(0,      5){$q^{}$}
\put(22,     10){$-1$}
\put(40,      5){$-1$}
\put(58,      10){$-1$}

\put(75,     5){$q^{}$}

\put(100,      10){$-q^{}$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q \in R_4$. {\rm  GDD} $7$ of Row $22$.}
\end{picture}$
\\

{\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,      15) \put(-45,      -1){{\rm  (f)   } }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-28,     10){$-q^{}$}
\put(-8,      5){$-q^{-1}$}
\put(18,     10){$-q$}
\put(36,      5){$-q^{-1}$}
\put(58,      10){${-1}$}

\put(75,     5){${-1}$}

\put(100,      10){$q^{}$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q \in R_3$. {\rm  GDD} $2$ of Row $17$.}
\end{picture}$
\\

{\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,      15) \put(-45,      -1){{\rm  (g)   } }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$q^{-1}$}
\put(0,      5){$q^{}$}
\put(22,     10){$-1$}
\put(40,      5){$q^{-1}$}
\put(58,      10){$-q^{-1}$}

\put(75,     5){$q^{-1}$}

\put(100,      10){$-1^{}$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q \in R_3$. {\rm  GDD} $2$ of Row $20$.}
\end{picture}$
\\

{\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,      15) \put(-45,      -1){{\rm  (h)   } }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$-1$}
\put(0,      5){$q^{-1}$}
\put(22,     10){$q$}
\put(40,      5){$q^{-1}$}
\put(58,      10){$-q^{-1}$}

\put(75,     5){$q^{-1}$}

\put(100,      10){$-1{}$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q \in R_3$. {\rm  GDD} $2$ of Row $21$.}
\end{picture}$
\\

{\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,      15) \put(-45,      -1){{\rm  (i)   } }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$-1$}
\put(0,      5){$q^{}$}
\put(22,     10){$-1$}
\put(40,      5){$q^{-1}$}
\put(58,      10){$-q^{-1}$}

\put(75,     5){$q^{-1}$}

\put(100,      10){$-1^{}$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q \in R_3$. {\rm  GDD} $4$ of Row $21$.}
\end{picture}$

\end {Lemma} {\ }\\

\begin {Lemma}\label {2.56} {\ }Non classical {\rm  GDD}
$\ \ \ \ \  \ \  \ \  \ \ \ \ \   \begin{picture}(100,      15)
\put(-45,      -1){ }
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(58,      -12){$-1$}

\put(40,      -12){$$}

\put(22,     -12){$$}
\put(0,      -12){$$}

\put(-26,     -12){${-1}$}

\put(27,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(27,      0){\line(0,     1){35}}

\put(30,      30){$-1$}

\put(30,      18){$$}

\put(130,        -1)  { is not arithmetic.    }

\ \ \ \ \ \ \ \ \ \ \
\end{picture}$

\end {Lemma}

\begin {Lemma}\label {2.59}

  Non classical {\rm  GDD}s

   $\begin{picture}(100,     15)

\put(111,     1){\makebox(0,     0)[t]{$\bullet$}}
\put(144,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(170,     -11){\makebox(0,     0)[t]{$\bullet$}}
\put(170,    15){\makebox(0,     0)[t]{$\bullet$}}
\put(113,     -1){\line(1,     0){33}}
\put(142,    -1){\line(2,     1){27}}
\put(170,      -14){\line(-2,     1){27}}

\put(170,      -14){\line(0,     1){27}}

\put(100,      10){$$}
\put(120,      5){$$}

\put(127,     10){$$}

\put(140,     -20){$$}
\put(155,      15){$$}

\put(178,      -20){$$}

\put(178,      0){$$}

\put(175,      10){$$}

\put(195,        -1)  {and }\end{picture}$ \ \ \
 $\begin{picture}(100,     15)
\put(111,     1){\makebox(0,     0)[t]{$\bullet$}}
\put(144,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(170,     -11){\makebox(0,     0)[t]{$\bullet$}}
\put(170,    15){\makebox(0,     0)[t]{$\bullet$}}
\put(113,     -1){\line(1,     0){33}}
\put(142,    -1){\line(2,     1){27}}
\put(170,      -14){\line(-2,     1){27}}

\put(100,      10){$$}

\put(115,      5){$$}

\put(135,     10){$$}

\put(140,     -20){$$}
\put(145,      15){$$}

\put(173,      -12){$$}
\put(173,      18){$$}

\put(195,        -1)  { }
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){ }

\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){40}}

\put(-18,     10){${-1}$}
\put(0,      5){${-1}$}
\put(22,     10){${-1}$}

\end{picture}$\\
except\\

$\begin{picture}(100,     15)

\put(50,      -1){ {\rm  (a)   }}

\put(111,     1){\makebox(0,     0)[t]{$\bullet$}}
\put(144,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(170,     -11){\makebox(0,     0)[t]{$\bullet$}}
\put(170,    15){\makebox(0,     0)[t]{$\bullet$}}
\put(113,     -1){\line(1,     0){33}}
\put(142,    -1){\line(2,     1){27}}
\put(170,      -14){\line(-2,     1){27}}

\put(170,      -14){\line(0,     1){27}}

\put(100,      10){${-1}$}
\put(125,      5){$-1$}

\put(135,     10){$-1$}

\put(145,     -20){$q^{-1}$}
\put(155,      15){${-1}$}

\put(178,      10){$-1$}

\put(178,      -20){$q$}

\put(178,      0){$q^{-1}$}

\put(230,        -1)  { $,q \in R_4$.  {\rm  GDD} $3$ of Row $9$.  }

\put(150,        -1)  { }

\end{picture}$\\
\\

$\begin{picture}(100,     15)

\put(50,      -1){ {\rm  (b)   }}

\put(111,     1){\makebox(0,     0)[t]{$\bullet$}}
\put(144,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(170,     -11){\makebox(0,     0)[t]{$\bullet$}}
\put(170,    15){\makebox(0,     0)[t]{$\bullet$}}
\put(113,     -1){\line(1,     0){33}}
\put(142,    -1){\line(2,     1){27}}
\put(170,      -14){\line(-2,     1){27}}

\put(170,      -14){\line(0,     1){27}}

\put(100,      10){${-1}$}
\put(125,      5){$-1$}

\put(135,     10){$-1$}

\put(145,     -20){$q^{}$}
\put(155,      15){${-1}$}

\put(178,      10){$-1$}

\put(178,      -20){$-1$}

\put(178,      0){$q^{-3}$}

\put(230,        -1)  { $,q \in R_4$.  {\rm  GDD} $4$ of Row $9$.  }

\put(150,        -1)  { }

\end{picture}$\\
\\

$\begin{picture}(100,     15)

\put(50,      -1){ {\rm  (c)   }}

\put(111,     1){\makebox(0,     0)[t]{$\bullet$}}
\put(144,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(170,     -11){\makebox(0,     0)[t]{$\bullet$}}
\put(170,    15){\makebox(0,     0)[t]{$\bullet$}}
\put(113,     -1){\line(1,     0){33}}
\put(142,    -1){\line(2,     1){27}}
\put(170,      -14){\line(-2,     1){27}}

\put(170,      -14){\line(0,     1){27}}

\put(100,      10){$q$}
\put(120,      5){$q^{-1}$}

\put(135,     10){$-1$}

\put(145,     -20){${-1}$}
\put(155,      15){$q$}

\put(178,      10){$-1$}

\put(178,      -20){$-1$}

\put(178,      0){$-q^{-1}$}

\put(230,        -1)  {  $q^2 \not=1.$  {\rm  GDD} $2$ of Row $14$.  }

\put(150,        -1)  { }

\end{picture}$\\
\\

$\begin{picture}(100,     15)

\put(50,      -1){ {\rm  (d)   }}

\put(111,     1){\makebox(0,     0)[t]{$\bullet$}}
\put(144,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(170,     -11){\makebox(0,     0)[t]{$\bullet$}}
\put(170,    15){\makebox(0,     0)[t]{$\bullet$}}
\put(113,     -1){\line(1,     0){33}}
\put(142,    -1){\line(2,     1){27}}
\put(170,      -14){\line(-2,     1){27}}

\put(170,      -14){\line(0,     1){27}}

\put(100,      10){$-1^{}$}
\put(125,      5){$q$}

\put(135,     10){$-1$}

\put(145,     -20){$-1$}
\put(155,      15){$-q^{}$}

\put(178,      10){$-1$}

\put(178,      -20){$-1$}

\put(178,      0){$-q^{}$}

\put(230,        -1)  { $,q \in R_4$.  {\rm  GDD} $5$ of Row $22$.  }

\put(150,        -1)  { }

\end{picture}$\\
\\

$\begin{picture}(100,     15)

\put(50,      -1){ {\rm  (e)   }}

\put(111,     1){\makebox(0,     0)[t]{$\bullet$}}
\put(144,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(170,     -11){\makebox(0,     0)[t]{$\bullet$}}
\put(170,    15){\makebox(0,     0)[t]{$\bullet$}}
\put(113,     -1){\line(1,     0){33}}
\put(142,    -1){\line(2,     1){27}}
\put(170,      -14){\line(-2,     1){27}}

\put(170,      -14){\line(0,     1){27}}

\put(100,      10){$-q^{}$}
\put(125,      5){$q$}

\put(135,     10){$-1$}

\put(145,     -20){$-1$}
\put(155,      15){$-q^{}$}

\put(178,      10){$q$}

\put(178,      -20){$-1$}

\put(178,      0){$-q^{}$}

\put(230,        -1)  { $,q \in R_4$.  {\rm  GDD} $8$ of Row $22$.  }

\put(150,        -1)  { }

\end{picture}$\\
\\

\end {Lemma}

\begin {Lemma}\label {2.60} {\rm  GDD}

$\begin{picture}(100,     15)

\put(50,      -1){}

\put(111,     1){\makebox(0,     0)[t]{$\bullet$}}
\put(144,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(170,     -11){\makebox(0,     0)[t]{$\bullet$}}
\put(170,    15){\makebox(0,     0)[t]{$\bullet$}}
\put(113,     -1){\line(1,     0){33}}
\put(142,    -1){\line(2,     1){27}}
\put(170,      -14){\line(-2,     1){27}}

\put(170,      -14){\line(0,     1){27}}

\put(100,      10){$$}
\put(125,      5){$$}

\put(135,     -20){$-1$}

\put(145,     -20){$$}
\put(155,      15){$$}

\put(178,      10){$$}

\put(178,      -20){$$}

\put(178,      0){$$}

\put(230,        -1)  { with   $\widetilde{q}_{21}\widetilde{q}_{23} \not=1$ and   $\widetilde{q}_{21}\widetilde{q}_{24} \not=1$   }

\put(150,        -1)  { }

\end{picture}
\begin{picture}(100,      15)
\put(-45,      -1){ }
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(58,      -12){$$}

\put(40,      -12){$$}

\put(22,     -12){$$}
\put(0,      -12){$$}

\put(-26,     -12){$$}

\put(27,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(27,      0){\line(0,     1){35}}

\put(30,      30){$$}

\put(30,      18){$$}

\put(130,        -1)  { is  arithmetic,    then  $\widetilde{q}_{ij}, q_{ii} \in R_2\cup R_3, 1\le i. j \le 4$, $i \not= j$.    }
\ \ \ \ \ \ \ \ \ \ \
\end{picture}
\begin{picture}(100,      15) \put(-45,      -1){{\rm  (a)   } }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$q^{2}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$q^{2}$}
\put(40,      5){$q^{-2}$}
\put(58,      10){$-1$}

\put(75,     5){$q^{}$}

\put(100,      10){$-1$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$q^2, q^3 \not=1$. {\rm  GDD} $2$ of Row $9$.}
\end{picture}$
\\

   {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,      15) \put(-45,      -1){{\rm  (b)   } }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$q^{2}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$q^{2}$}
\put(40,      5){$q^{-2}$}
\put(58,      10){$-1$}

\put(75,     5){$q^3$}

\put(100,      10){$q^{-3}$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$q^2, q^3 \not=1$.  {\rm  GDD} $5$ of Row $9$.}
\end{picture}$
\\

 {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,      15) \put(-45,      -1){{\rm  (c)   } }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$q^{}$}
\put(0,      5){$q^{-1}$}
\put(22,     10){$q^{}$}
\put(40,      5){$q^{-1}$}
\put(58,      10){$-1$}

\put(75,     5){$-q^{}$}

\put(100,      10){$-q^{-1}$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$q^2 \not=1.$ {\rm  GDD} $1$ of Row $14$.}
\end{picture}$
\\

 {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,      15) \put(-45,      -1){{\rm  (d)   }  }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$-q^{-1}$}
\put(0,      5){$-q^{}$}
\put(22,     10){$-q^{-1}$}
\put(40,      5){$-q^{}$}
\put(58,      10){$-1$}

\put(75,     5){$q^{-1}$}

\put(100,      10){$q^{}$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  {$q^2\not=1$.  {\rm  GDD} $5$ of Row $14$. }
\end{picture}
\begin{picture}(100,      15) \put(-45,      -1){{\rm  (e)   } }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-28,     10){$-q^{}$}
\put(-10,      5){$-q^{-1}$}
\put(12,     10){$-q^{}$}
\put(30,      5){$-q^{-1}$}
\put(58,      10){$-q^{}$}

\put(75,     5){$-q^{-1}$}

\put(100,      10){$q^{}$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$q \in R_3$.  {\rm  GDD} $1$ of Row $17$.}
\end{picture}$
\\

 {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,      15) \put(-45,      -1){{\rm  (f)   } }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-28,     10){$-q^{}$}
\put(-10,      5){$-q^{-1}$}
\put(12,     10){$-q^{}$}
\put(30,      5){$-q^{-1}$}
\put(58,      10){$-1^{}$}

\put(75,     5){$-1^{}$}

\put(100,      10){$q^{}$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$q \in R_3$.  {\rm  GDD} $2$ of Row $17$.}
\end{picture}$
\\

 {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,      15) \put(-45,      -1){{\rm  (g)   } }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-28,     10){$-q^{}$}
\put(-10,      5){$-q^{-1}$}
\put(12,     10){$-q^{}$}
\put(30,      5){$-q^{-1}$}
\put(58,      10){$-1^{}$}

\put(75,     5){$-q^{-1}$}

\put(105,      10){$-q^{}$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$q \in R_3$.  {\rm  GDD} $6$ of Row $17$.}
\end{picture}$
\\

 {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,      15) \put(-45,      -1){{\rm  (h)   }  }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$q^{-1}$}
\put(0,      5){$q^{}$}
\put(22,     10){$q^{-1}$}
\put(40,      5){$q^{}$}
\put(58,      10){$-1^{}$}

\put(75,     5){$q^{}$}

\put(100,      10){$-1$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q \in R_3$. {\rm  GDD} $2$ of Row $18$.}
\end{picture}$
\\

 {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,      15) \put(-45,      -1){{\rm  (i)   } }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$q^{-1}$}
\put(0,      5){$q^{}$}
\put(22,     10){$-1$}
\put(40,      5){$q^{-1}$}
\put(58,      10){$q^{}$}

\put(75,     5){$q^{}$}

\put(100,      10){$-1$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$q \in R_3$. {\rm  GDD} $1$ of Row $20$.}
\end{picture}$
\\

 {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,      15) \put(-45,      -1){{\rm  (j)   }  }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){${-1}$}
\put(0,      5){$q^{-1}$}
\put(22,     10){$-1$}
\put(40,      5){$q^{}$}
\put(58,      10){$-1^{}$}

\put(75,     5){$q^{}$}

\put(100,      10){$-1$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$q \in R_3$. {\rm  GDD} $3$ of Row $20$.}
\end{picture}$
\\

 {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,      15) \put(-45,      -1){{\rm  (k)   }}

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){${-1}$}
\put(0,      5){$q^{}$}
\put(22,     10){$q^{-1}$}
\put(40,      5){$q^{}$}
\put(58,      10){$-1^{}$}

\put(75,     5){$q^{}$}

\put(100,      10){$-1$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$q \in R_3$. {\rm  GDD} $4$ of Row $20$.}
\end{picture}$
\\

 {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,      15) \put(-45,      -1){{\rm  (l)   }  }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){${-1}$}
\put(0,      5){$q^{-1}$}
\put(22,     10){$q^{}$}
\put(40,      5){$q^{-1}$}
\put(58,      10){$q^{}$}

\put(75,     5){$q^{}$}

\put(100,      10){$-1$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$q \in R_3$. {\rm  GDD} $1$ of Row $21$.}
\end{picture}$
\\

 {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,      15) \put(-45,      -1){{\rm  (m)   }  }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){${-1}$}
\put(0,      5){$q^{}$}
\put(22,     10){$-1^{}$}
\put(40,      5){$q^{-1}$}
\put(58,      10){$q^{}$}

\put(75,     5){$q^{}$}

\put(100,      10){$-1$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$q \in R_3$. {\rm  GDD} $3$ of Row $21$.}
\end{picture}$
\\

 {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,      15) \put(-45,      -1){{\rm  (n)   }  }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$q$}
\put(0,      5){$q^{-1}$}
\put(22,     10){$-1^{}$}
\put(40,      5){$q^{}$}
\put(58,      10){$-1^{}$}

\put(75,     5){$q^{}$}

\put(100,      10){$-1$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$q \in R_3$. {\rm  GDD} $6$ of Row $21$.}
\end{picture}$
\\

 {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,      15) \put(-45,      -1){{\rm  (o)   }  }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$-q{}$}
\put(0,      5){$q^{}$}
\put(22,     10){$-1^{}$}
\put(40,      5){$-q^{}$}
\put(58,      10){$q^{}$}

\put(75,     5){$q^{}$}

\put(100,      10){$-q$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$q \in R_4$. {\rm  GDD} $1$ of Row $22$.}
\end{picture}$
\\

 {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,      15) \put(-45,      -1){{\rm  (p)   }  }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){${-1}$}
\put(0,      5){$-q^{}$}
\put(22,     10){$-1^{}$}
\put(40,      5){$q^{}$}
\put(58,      10){$-1^{}$}

\put(75,     5){$q^{}$}

\put(100,      10){$-q$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$q \in R_4$. {\rm  GDD} $2$ of Row $22$.}
\end{picture}$
\\

 {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,      15) \put(-45,      -1){{\rm  (q)   }  }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){${-1}$}
\put(0,      5){$q^{}$}
\put(22,     10){$-q^{}$}
\put(40,      5){${q}$}
\put(58,      10){$-1^{}$}

\put(75,     5){$q^{}$}

\put(100,      10){$-q$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$q \in R_4$. {\rm  {\rm  GDD}} $3$ of Row $22$.}
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){{\rm  (a)   } }
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}
\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(18,     10){$q ^{2}$}
\put(36,      5){$q ^{-2}$}
\put(58,      10){$q ^{2}$}
\put(70,      5){$q ^{-2}$}

\put(91,      10){$q$}

\put(102,     5){$q ^{-1}$}

\put(128,      10){$-1$}

\put(145,        -1)  { $q^2, q^3 \not=1.$  {\rm  GDD} $1$ of Row $9$  in Table B. }
\end{picture}$\\

  \ \ \ \ \ \  $\begin{picture}(100,      15)  \put(-45,      -1){{\rm  (b)   } }
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}
\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(18,     10){$q ^{-1}$}
\put(36,      5){$q ^{}$}
\put(58,      10){$q ^{-1}$}
\put(70,      5){$q ^{}$}

\put(91,      10){$q$}

\put(102,     5){$q ^{-1}$}

\put(128,      10){$-1$}

\put(145,        -1)  { $q\in R_3$.   {\rm  GDD} $1$ of Row $18$  in Table B. }
\end{picture}$\\

  \ \ \ \ \ \  $\begin{picture}(100,      15)  \put(-45,      -1){{\rm  (c)   } }
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}
\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(18,     10){$-1$}
\put(36,      5){$q ^{}$}
\put(58,      10){$q ^{-1}$}
\put(70,      5){$q ^{}$}

\put(91,      10){$q$}

\put(102,     5){$q ^{-1}$}

\put(128,      10){$-1$}

\put(145,        -1)  { $q\in R_3$.    {\rm  GDD} $6$ of Row $20$  in Table B. }
\end{picture}$\\

  \ \ \ \ \ \  $\begin{picture}(100,      15)  \put(-45,      -1){{\rm  (d)   } }
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}
\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(18,     10){$-1$}
\put(36,      5){$q ^{-1}$}
\put(58,      10){$-1$}
\put(70,      5){$q ^{}$}

\put(91,      10){$q$}

\put(102,     5){$q ^{-1}$}

\put(128,      10){$-1$}

\put(145,        -1)  { $q\in R_3.$   {\rm  GDD} $5$ of Row $20$  in Table B. }
\end{picture}$\\

  \ \ \ \ \ \  $\begin{picture}(100,      15)  \put(-45,      -1){{\rm  (e)   } }
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}
\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(18,     10){$q ^{}$}
\put(36,      5){$q ^{-1}$}
\put(58,      10){$-1$}
\put(70,      5){$q ^{}$}

\put(91,      10){$q$}

\put(102,     5){$q ^{-1}$}

\put(128,      10){$-1$}

\put(145,        -1)  { $q\in R_3$.   {\rm GDD} $5$ of Row $21$  in Table B. }
\end{picture}$\\

  \ \ \ \ \ \  $\begin{picture}(100,      15)  \put(-45,      -1){{\rm  (f)   } }
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}
\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(18,     10){$q ^{2}$}
\put(36,      5){$q ^{-2}$}
\put(58,      10){$q ^{2}$}
\put(70,      5){$q ^{-2}$}

\put(91,      10){$q$}

\put(102,     5){$q ^{-1}$}

\put(128,      10){$q$}

\put(145,        -1)  { $q^2 \not=1.$,   {\rm GDD} $1$ of Row $4$  in Table B. }
\end{picture}
\begin{picture}(100,      15)  \put(-45,      -1){{\rm  (a)   } }
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}
\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(18,     10){$-q$}
\put(36,      5){$-q ^{-1}$}
\put(58,      10){$-q$}
\put(70,      5){$-q ^{-1}$}

\put(91,      10){$-q$}

\put(102,     5){$-q ^{-1}$}

\put(128,      10){$q$}

\put(145,        -1)  { $q \in R_3.$   {\rm GDD} $1$ of Row $17$  in Table B. }
\end{picture}$\\

  \ \ \ \ \ \  $\begin{picture}(100,      15)  \put(-45,      -1){{\rm  (b)   } }
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}
\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(18,     10){$-q$}
\put(36,      5){$-q ^{-1}$}
\put(58,      10){$-q$}
\put(70,      5){$-q ^{-1}$}

\put(91,      10){$-1$}

\put(102,     5){$-1$}

\put(128,      10){$q$}

\put(145,        -1)  { $q \in R_3.$   {\rm GDD} $2$ of Row $17$  in Table B. }
\end{picture}$\\

  \ \ \ \ \ \  $\begin{picture}(100,     15)\put(-45,      -1){ {\rm  (c)   }}
\put(111,     1){\makebox(0,     0)[t]{$\bullet$}}
\put(144,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(170,     -11){\makebox(0,     0)[t]{$\bullet$}}
\put(170,    15){\makebox(0,     0)[t]{$\bullet$}}
\put(113,     -1){\line(1,     0){33}}
\put(142,    -1){\line(2,     1){27}}
\put(170,      -14){\line(-2,     1){27}}

\put(100,      10){$q ^{-1}$}

\put(115,      5){$q$}

\put(135,     10){$q$}

\put(140,     -20){$q ^{-1}$}
\put(145,      15){$q ^{-1}$}

\put(170,      -12){$-1$}
\put(170,      18){$-1$}

\put(195,        -1)  { $q \in R_3.$  {\rm GDD} $5$ of Row $18$ in Table B.  }
\end{picture}$\\ \\

  \ \ \ \ \ \  $\begin{picture}(100,     15)\put(-45,      -1){{\rm  (d)   } }
\put(111,     1){\makebox(0,     0)[t]{$\bullet$}}
\put(144,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(170,     -11){\makebox(0,     0)[t]{$\bullet$}}
\put(170,    15){\makebox(0,     0)[t]{$\bullet$}}
\put(113,     -1){\line(1,     0){33}}
\put(142,    -1){\line(2,     1){27}}
\put(170,      -14){\line(-2,     1){27}}

\put(100,      10){$q ^{}$}

\put(115,      5){$q ^{-1}$}

\put(135,     10){$q$}

\put(140,     -20){$q ^{-1}$}
\put(145,      15){$q ^{}$}

\put(170,      -12){$-1$}
\put(170,      18){$q ^{-1}$}

\put(195,        -1)  {  $q \in R_3.$  {\rm GDD} $10$ of Row $20$ in Table B.  }
\end{picture}$\\ \\

   \ \ \ \ \ \  $\begin{picture}(100,     15)\put(-45,      -1){ {\rm  (e)   }}

\put(111,     1){\makebox(0,     0)[t]{$\bullet$}}
\put(144,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(170,     -11){\makebox(0,     0)[t]{$\bullet$}}
\put(170,    15){\makebox(0,     0)[t]{$\bullet$}}
\put(113,     -1){\line(1,     0){33}}
\put(142,    -1){\line(2,     1){27}}
\put(170,      -14){\line(-2,     1){27}}

\put(170,      -14){\line(0,     1){27}}

\put(100,      10){$-1$}
\put(116,      5){$-q$}

\put(132,     10){$q$}

\put(140,     -20){$-1$}
\put(145,      15){$-q$}

\put(178,      -20){$-1$}

\put(178,      0){$-q$}

\put(175,      10){$-1$}

\put(195,        -1)  { $q \in R_4.$ {\rm GDD} $4$ of Row $22$ in Table B.  }
\end{picture}$\\
\\

   \ \ \ \ \ \  $\begin{picture}(100,     15)\put(-45,      -1){{\rm  (f)   } }

\put(111,     1){\makebox(0,     0)[t]{$\bullet$}}
\put(144,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(170,     -11){\makebox(0,     0)[t]{$\bullet$}}
\put(170,    15){\makebox(0,     0)[t]{$\bullet$}}
\put(113,     -1){\line(1,     0){33}}
\put(142,    -1){\line(2,     1){27}}
\put(170,      -14){\line(-2,     1){27}}

\put(170,      -14){\line(0,     1){27}}

\put(100,      10){$-q$}
\put(120,      5){$-q^{-1}$}

\put(127,     -15){$-1$}

\put(140,     -20){$q^{-1}$}
\put(155,      15){$-q$}

\put(175,      10){$-1$}

\put(178,      -20){$q$}

\put(178,      0){$-1$}

\put(195,        -1)  {$q\in R_3$, see {\rm GDD} $3$ of Row $17$ in Table B.  }
\end{picture}
\begin{picture}(130,      15)
%\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
%\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,     10){$$}
\put(40,      5){$$}
\put(58,      10){$$}
\put(70,      5){$$}

\put(91,      10){$$}

\put(102,     5){$$}

\put(128,      10){$q_{44}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(93,      -1){\line(0,     1){40}}

\put(76,      33){$q_{33}$}

\put(73,      16){$$}

\put(126,      1){\line(-1,     1){35}}

\put(114,      30){$$}

\put(176,        -1)  {  }
\end {picture}$\ \ \ \ \  \ \ \ \ \ \
$\begin{picture}(130,      15)

\put(-20,      -1){ or}
%\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
%\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,     10){$$}
\put(40,      5){$$}
\put(58,      10){$$}
\put(70,      5){$$}

\put(91,      10){$$}

\put(102,     5){$$}

\put(128,      10){$q_{44}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(93,      -1){\line(0,     1){40}}

\put(76,      33){$q_{33}$}

\put(73,      16){$$}

\put(166,        -1)  {with  $q_{44} =q_{33}\not= -1$. }
\end{picture}
\begin{picture}(130,      15)
%\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
%\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,     10){$$}
\put(40,      5){$$}
\put(54,      -20){$-1$}
\put(70,      5){$$}

\put(91,      -20){$-1$}

\put(102,     5){$$}

\put(128,      -20){$-1$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(93,      -1){\line(0,     1){40}}

\put(76,      33){$-1$}

\put(73,      16){$$}

\put(126,      1){\line(-1,     1){35}}

\put(114,      30){$$}

\put(176,        -1)  { except  GDD $4$ of Row $9$ and GDD $5$ of Row $22$. }
\end{picture}
\begin{picture}(130,      15)
%\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
%\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,     10){$$}
\put(40,      5){$$}
\put(58,     -20){$$}
\put(70,      5){$$}

\put(91,      -20){$-1$}

\put(102,     5){$$}

\put(128,      10){$$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(93,      -1){\line(0,     1){40}}

\put(76,      33){$$}

\put(73,      16){$$}

\put(126,      1){\line(-1,     1){35}}

\put(114,      30){$$}

\put(176,        -1)  {  }
\end {picture}$\ \ \ \ \
$\begin{picture}(130,      15)

\put(-20,      -1){ or}
%\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
%\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,     10){$$}
\put(40,      5){$$}
\put(58,      10){$$}
\put(70,      5){$$}

\put(91,      -20){$-1$}

\put(102,     5){$$}

\put(128,      -20){$-1$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(93,      -1){\line(0,     1){40}}

\put(76,      33){$-1$}

\put(73,      16){$$}

\put(176,        -1)  { }
\end{picture}$\\ \\
with  $\widetilde{q}_{12}\widetilde{q}_{32} \not= 1$ or  $\widetilde{q}_{12}\widetilde{q}_{42} \not= 1$ except\\

$\begin{picture}(100,     15)

\put(50,      -1){ {\rm  (a)   }}

\put(111,     1){\makebox(0,     0)[t]{$\bullet$}}
\put(144,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(170,     -11){\makebox(0,     0)[t]{$\bullet$}}
\put(170,    15){\makebox(0,     0)[t]{$\bullet$}}
\put(113,     -1){\line(1,     0){33}}
\put(142,    -1){\line(2,     1){27}}
\put(170,      -14){\line(-2,     1){27}}

\put(170,      -14){\line(0,     1){27}}

\put(100,      10){$-q^{}$}
\put(120,      5){$-q^{-1}$}

\put(135,     -15){$-1$}

\put(150,     -20){$q$}
\put(155,      15){$-q^{}$}

\put(178,      10){$-1$}

\put(178,      -20){$-1$}

\put(178,      0){$-q^{}$}

\put(230,        -1)  { $q \in R_3$,  {\rm GDD} $4$ of Row $17$.  }

\put(150,        -1)  { }

\end{picture}$\\
\\

$\begin{picture}(100,     15)

\put(50,      -1){ {\rm  (b)   }}

\put(111,     1){\makebox(0,     0)[t]{$\bullet$}}
\put(144,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(170,     -11){\makebox(0,     0)[t]{$\bullet$}}
\put(170,    15){\makebox(0,     0)[t]{$\bullet$}}
\put(113,     -1){\line(1,     0){33}}
\put(142,    -1){\line(2,     1){27}}
\put(170,      -14){\line(-2,     1){27}}

\put(170,      -14){\line(0,     1){27}}

\put(100,      10){$q^{2}$}
\put(125,      5){$q^{-2}$}

\put(135,     -15){$-1$}

\put(150,     -20){$q$}
\put(155,      15){$q^{2}$}

\put(178,      10){$-1$}

\put(178,      -20){$-1$}

\put(178,      0){$q^{-3}$}

\put(230,        -1)  { $q^2, q^3 \not= 1 $,  {\rm GDD} $4$ of Row $9$.  }

\put(150,        -1)  { }

\end{picture}$\\
\\

$\begin{picture}(100,     15)

\put(50,      -1){ {\rm  (c)   }}

\put(111,     1){\makebox(0,     0)[t]{$\bullet$}}
\put(144,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(170,     -11){\makebox(0,     0)[t]{$\bullet$}}
\put(170,    15){\makebox(0,     0)[t]{$\bullet$}}
\put(113,     -1){\line(1,     0){33}}
\put(142,    -1){\line(2,     1){27}}
\put(170,      -14){\line(-2,     1){27}}

\put(170,      -14){\line(0,     1){27}}

\put(100,      10){$-q^{-1}$}
\put(125,      5){$-q^{}$}

\put(135,     -15){$-1$}

\put(145,     -20){$-1$}
\put(155,      15){$-q^{-1}$}

\put(178,      10){$-1$}

\put(178,      -20){$-1^{}$}

\put(178,      0){$q^{}$}

\put(230,        -1)  { $q^2  \not= 1 $.  {\rm GDD} $3$ of Row $14$.  }

\put(150,        -1)  { }

\end{picture}
\begin{picture}(100,     15)

\put(50,      -1){ {\rm  (d)   }}

\put(111,     1){\makebox(0,     0)[t]{$\bullet$}}
\put(144,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(170,     -11){\makebox(0,     0)[t]{$\bullet$}}
\put(170,    15){\makebox(0,     0)[t]{$\bullet$}}
\put(113,     -1){\line(1,     0){33}}
\put(142,    -1){\line(2,     1){27}}
\put(170,      -14){\line(-2,     1){27}}

\put(170,      -14){\line(0,     1){27}}

\put(100,      10){$q^{}$}
\put(120,      5){$q^{-1}$}

\put(135,     10){$-1$}

\put(145,     -20){$-1$}
\put(155,      15){$q^{}$}

\put(178,      10){$-1$}

\put(178,      -20){$-1$}

\put(178,      0){$-q^{-1}$}

\put(230,        -1)  { $q^2  \not= 1 $.  {\rm GDD} $2$ of Row $14$.  }

\put(150,        -1)  { }

\end{picture}$\\
\\ \\

{\ }\ \ \ \ \ \ \ \ \ \ \ \
  \ \ \ \ \ \ \ \ \ \
 $\begin{picture}(100,      15)
\put(-45,      -1){ {\rm  (e)   }}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-26,     -12){$q^{-1}$}
\put(0,      -12){$q^{}$}
\put(22,     -12){$-1$}
\put(40,      -12){$q^{}$}
\put(58,      -12){$-1$}

\put(27,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(27,      0){\line(0,     1){35}}

\put(30,      30){$-1$}

\put(30,      18){$q^{-1}$}

\put(130,        -1)  {  $q \in R_3$.  {\rm GDD} $4$ of Row $18$.   }

\ \ \ \ \ \ \ \ \ \ \
\end{picture}$\\
\\ \\

$\begin{picture}(100,     15)

\put(50,      -1){ {\rm  (f)   }}

\put(111,     1){\makebox(0,     0)[t]{$\bullet$}}
\put(144,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(170,     -11){\makebox(0,     0)[t]{$\bullet$}}
\put(170,    15){\makebox(0,     0)[t]{$\bullet$}}
\put(113,     -1){\line(1,     0){33}}
\put(142,    -1){\line(2,     1){27}}
\put(170,      -14){\line(-2,     1){27}}

\put(170,      -14){\line(0,     1){27}}

\put(100,      10){$-1$}
\put(125,      5){$q^{}$}

\put(135,     10){$-1$}

\put(145,     -20){$-1$}
\put(150,      15){$-q^{}$}

\put(178,      10){$-1$}

\put(178,      -20){$-1$}

\put(178,      0){$-q^{}$}

\put(230,        -1)  { $q \in R_4$.  {\rm GDD} $5$ of Row $22$.  }

\put(150,        -1)  { }

\end{picture}$\\
\\

$\begin{picture}(100,     15)

\put(50,      -1){ {\rm  (g)   }}

\put(111,     1){\makebox(0,     0)[t]{$\bullet$}}
\put(144,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(170,     -11){\makebox(0,     0)[t]{$\bullet$}}
\put(170,    15){\makebox(0,     0)[t]{$\bullet$}}
\put(113,     -1){\line(1,     0){33}}
\put(142,    -1){\line(2,     1){27}}
\put(170,      -14){\line(-2,     1){27}}

\put(170,      -14){\line(0,     1){27}}

\put(100,      10){$q^{2}$}
\put(120,      5){$q^{-2}$}

\put(135,     10){$-1$}

\put(145,     -20){$q^{-1}$}
\put(155,      15){$q^{2}$}

\put(178,      10){$-1$}

\put(178,      -20){$q$}

\put(178,      0){$q^{-1}$}

\put(230,        -1)  {$q^2, q^3 \not= 1 $.  {\rm GDD} $3$ of Row $9$.  }

\put(150,        -1)  { }

\end{picture}$\\
\\

$\begin{picture}(100,     15)

\put(50,      -1){ {\rm  (h)   }}

\put(111,     1){\makebox(0,     0)[t]{$\bullet$}}
\put(144,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(170,     -11){\makebox(0,     0)[t]{$\bullet$}}
\put(170,    15){\makebox(0,     0)[t]{$\bullet$}}
\put(113,     -1){\line(1,     0){33}}
\put(142,    -1){\line(2,     1){27}}
\put(170,      -14){\line(-2,     1){27}}

\put(170,      -14){\line(0,     1){27}}

\put(100,      10){$-q$}
\put(120,      5){$-q^{-1}$}

\put(130,     -15){$-1$}

\put(145,     -20){$q^{-1}$}
\put(150,      15){$-q^{}$}

\put(178,      10){$-1$}

\put(178,      -20){$q$}

\put(178,      0){$-1^{}$}

\put(230,        -1)  { $q \in R_3$.  {\rm GDD} $3$ of Row $17$.  }

\put(150,        -1)  { }

\end{picture}$\\
\\

$\begin{picture}(100,     15)

\put(50,      -1){ {\rm  (i)   }}

\put(111,     1){\makebox(0,     0)[t]{$\bullet$}}
\put(144,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(170,     -11){\makebox(0,     0)[t]{$\bullet$}}
\put(170,    15){\makebox(0,     0)[t]{$\bullet$}}
\put(113,     -1){\line(1,     0){33}}
\put(142,    -1){\line(2,     1){27}}
\put(170,      -14){\line(-2,     1){27}}

\put(170,      -14){\line(0,     1){27}}

\put(100,      10){$-q$}
\put(125,      5){$q^{}$}

\put(135,     10){$-1$}

\put(145,     -20){$-1$}
\put(150,      15){$-q^{}$}

\put(178,      10){$q$}

\put(178,      -20){$-1$}

\put(178,      0){$-q^{}$}

\put(230,        -1)  { $q \in R_4$.  {\rm GDD} $8$ of Row $22$.  }

\put(150,        -1)  {.
}

\end{picture}

==> (inline-1) <==
\begin{picture}(130,      15)\put(-20,      -1){ 9.2.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{4}$}
\put(40,      5){$q ^{-4}$}
\put(58,      10){$q ^{2}$}
\put(74,      5){$q ^{-2}$}

\put(91,      10){$q ^{2}$}

\put(102,     5){$q ^{-2}$}

\put(124,      10){${-1}$}
\put(135,     5){$q ^{}$}
\put(159,      10){${-1}$}

\put(180,        -1) { $q^4, q^3\not=1$. }
\end{picture}$\\

$\begin{picture}(130,      15)\put(-20,      -1){ 9.2.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{}$}
\put(40,      5){$q ^{-2}$}
\put(58,      10){$q ^{2}$}
\put(74,      5){$q ^{-2}$}

\put(91,      10){$q ^{2}$}

\put(102,     5){$q ^{-2}$}

\put(124,      10){${-1}$}
\put(135,     5){$q ^{}$}
\put(159,      10){${-1}$}

\put(180,        -1) { $q^2, q^3\not=1$. }
\end{picture}$\\

$\begin{picture}(130,      15)

\put(-20,      -1){ 9.2.3}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$-q ^{}$}
\put(40,      5){$q ^{-2}$}
\put(58,      10){$q ^{2}$}
\put(74,      5){$q ^{-2}$}

\put(91,      10){$q ^{2}$}

\put(102,     5){$q ^{-2}$}

\put(124,      10){${-1}$}
\put(135,     5){$q ^{}$}
\put(159,      10){${-1}$}

\put(180,        -1) { $q^2, q^3\not=1$. }
\end{picture}$\\

$\begin{picture}(130,      15)

\put(-20,      -1){ 9.2.4}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$-q ^{2}$}
\put(40,      5){$q ^{-2}$}
\put(58,      10){$q ^{2}$}
\put(74,      5){$q ^{-2}$}

\put(91,      10){$q ^{2}$}

\put(102,     5){$q ^{-2}$}

\put(124,      10){${-1}$}
\put(135,     5){$q ^{}$}
\put(159,      10){${-1}$}

\put(180,        -1) {  $q \in  R_{12}$. }
\end{picture}$\\ \\

$\begin{picture}(130,      15)

\put(-20,      -1){ 9.2.5}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,     10){$q ^{2}$}
\put(40,      5){$q^{-2}$}
\put(58,      -20){$q ^{2}$}
\put(75,      -15){$q ^{-2}$}

\put(91,      10){${-1}$}

\put(102,     5){$q ^{}$}

\put(128,      10){${-1}$}

\put(58,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){40}}

\put(68,      33){$q ^{2}$}

\put(68,      16){$q ^{-2}$}

\put(176,        -1)  { $q^2, q^3\not=1$. }
\end{picture}$\\ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 9.5.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q^{4}$}
\put(40,      5){$q^{-4}$}
\put(58,      10){$q^{2}$}
\put(70,      5){$q^{-2}$}

\put(91,      10){$q^{2}$}

\put(102,     5){$q^{-2}$}

\put(120,      10){$-1^{}$}

\put(135,     5){$q^{3}$}

\put(161,      10){$q^{-3}$}

\put(176,        -1)  { $q^2, q^3 \not=1$. }

%\put(176,        -1) { { $q^4, q^3 \not=1,$  by {\rm GDD} $1$ of Row $8$.? }
\end{picture}$\\

$\begin{picture}(130,      15)\put(-20,      -1){ 9.5.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$-q^{-2}$}
\put(40,      5){$q^{-2}$}
\put(58,      10){$q^{2}$}
\put(70,      5){$q^{-2}$}

\put(91,      10){$q^{2}$}

\put(102,     5){$q^{-2}$}

\put(120,      10){$-1^{}$}

\put(135,     5){$q^{3}$}

\put(161,      10){$q^{-3}$}

\put(176,        -1)  { $q \in  R_{12}$. }
\end{picture}$\\

$\begin{picture}(130,      15)\put(-20,      -1){ 9.5.3}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q^{}$}
\put(40,      5){$q^{-2}$}
\put(58,      10){$q^{2}$}
\put(70,      5){$q^{-2}$}

\put(91,      10){$q^{2}$}

\put(102,     5){$q^{-2}$}

\put(120,      10){$-1^{}$}

\put(135,     5){$q^{3}$}

\put(161,      10){$q^{-3}$}

\put(176,        -1)  { $q^2, q^3 \not=1$. }
\end{picture}$\\

$\begin{picture}(130,      15)\put(-20,      -1){ 9.5.4}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$-q^{}$}
\put(40,      5){$q^{-2}$}
\put(58,      10){$q^{2}$}
\put(70,      5){$q^{-2}$}

\put(91,      10){$q^{2}$}

\put(102,     5){$q^{-2}$}

\put(120,      10){$-1^{}$}

\put(135,     5){$q^{3}$}

\put(161,      10){$q^{-3}$}

\put(176,        -1)  { $q^2, q^3 \not=1$. }
\end{picture}$\\ \\

$\begin{picture}(130,      15)

\put(-20,      -1){ 9.5.5}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,     10){$q ^{2}$}
\put(40,      5){$q^{-2}$}
\put(58,      -20){$q ^{2}$}
\put(75,      -15){$q ^{-2}$}

\put(91,      10){${-1}$}

\put(102,     5){$q ^{2}$}

\put(128,      10){$q ^{-2}$}

\put(58,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){40}}

\put(68,      33){$q ^{2}$}

\put(68,      16){$q ^{-2}$}

\put(176,        -1)  { $q^2, q^3 \not=1$. }
\end{picture}$\\ \\

$\begin{picture}(130,      15)\put(-20,      -1){14.1.1 }
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q^{}$}
\put(40,      5){$q^{-2}$}
\put(58,      10){$q^{2}$}
\put(70,      5){$q^{-2}$}

\put(91,      10){$q^2$}

\put(102,     5){$q^{-2}$}

\put(120,      10){${-1}$}

\put(135,     5){$-q^{2}$}

\put(161,      10){$-q^{-2}$}

\put(186,        -1)  { $q^4 \not=1.$ }
\end {picture}$\\   \ \ \ \ \ \ \ \ \ \

$\begin{picture}(130,      15)\put(-20,      -1){14.1.2 }
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q^{2}$}
\put(40,      5){$q^{-2}$}
\put(58,      10){$q^{}$}
\put(70,      5){$q^{-1}$}

\put(91,      10){$q$}

\put(102,     5){$q^{-1}$}

\put(120,      10){${-1}$}

\put(135,     5){$-q^{}$}

\put(161,      10){$-q^{-1}$}

\put(186,        -1)  { $q^2 \not=1.$  }
\end{picture}$\\

$\begin{picture}(130,      15)\put(-20,      -1){14.1.3 }
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q^{}$}
\put(40,      5){$-q^{}$}
\put(58,      10){$-q^{-1}$}
\put(70,      5){$-q^{}$}

\put(91,      10){$-q^{-1}$}

\put(102,     5){$-q^{}$}

\put(120,      10){${-1}$}

\put(135,     5){$q^{-1}$}

\put(161,      10){$q^{}$}

\put(176,        -1)  {$q\in R_3.$  }
\end {picture}$\\   \ \ \

$\begin{picture}(130,      15)\put(-20,      -1){14.1.4 }
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){${-q}$}
\put(40,      5){$q^{-2}$}
\put(58,      10){$q^{2}$}
\put(70,      5){$q^{-2}$}

\put(91,      10){$q^{2}$}

\put(102,     5){$q^{-2}$}

\put(120,      10){${-1}$}

\put(135,     5){$-q^{2}$}

\put(161,      10){$-q^{-2}$}

\put(186,        -1)  { $q^4 \not=1.$. }
\end{picture}$\\
\\

$\begin{picture}(130,      15)

\put(-20,      -1){ 14.1.5}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,     10){$q ^{}$}
\put(40,      5){$q^{-1}$}
\put(58,      -20){$q ^{}$}
\put(75,      -15){$q ^{-1}$}

\put(91,      10){${-1}$}

\put(102,     5){$-q ^{}$}

\put(128,      10){$-q ^{-1}$}

\put(58,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){40}}

\put(68,      33){$q ^{}$}

\put(68,      16){$q ^{-1}$}

\put(176,        -1)  { $q^2 \not=1$. }
\end{picture}$\\ \\ \\

$\begin{picture}(130,      15)

\put(-20,      -1){ 14.2.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,     -20){${-1}$}
\put(40,      -15){${-1}$}
\put(58,      -20){${-1}$}
\put(75,      -15){$q ^{-1}$}

\put(91,      10){$q ^{}$}

\put(102,     5){$q ^{-2}$}

\put(128,      10){$q ^{2}$}

\put(58,    32){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){34}}

\put(22,    20){$-q ^{-1}$}

\put(68,      33){${-1}$}

\put(68,      16){$q$}

\put(28,      -1){\line(1,      1){33}}

\put(176,        -1)  { $q \in R_6$. }
\end{picture}$\\ \\

$\begin{picture}(130,      15)

\put(-20,      -1){ 17.1.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(16,     10){$q ^{2}$}
\put(30,      5){$q ^{-2}$}
\put(48,      10){$-q$}
\put(64,      5){$-q ^{-1}$}

\put(91,      10){$-q ^{}$}

\put(102,     5){$-q ^{-1}$}

\put(124,      10){$-q ^{}$}
\put(138,     5){$-q ^{-1}$}
\put(169,      10){$q ^{}$}

\put(180,        -1) {$q\in R_3.$ }
\end{picture}$\\

$\begin{picture}(130,      15)\put(-20,      -1){17.1.2 }
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(12,     10){$q ^{-1}$}
\put(25,      5){$-q ^{-1}$}
\put(48,      10){$-q$}
\put(64,      5){$-q ^{-1}$}

\put(91,      10){$-q ^{}$}

\put(102,     5){$-q ^{-1}$}

\put(124,      10){$-q ^{}$}
\put(139,     5){$-q ^{-1}$}
\put(169,      10){$q ^{}$}

\put(180,        -1) {$q\in R_3.$  }
\end{picture}$\\

$\begin{picture}(130,      15)

\put(-20,      -1){ 17.1.3}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{-1}$}
\put(40,      5){$q ^{2}$}
\put(58,      10){$q ^{-2}$}
\put(74,      5){$q ^{2}$}

\put(91,      10){$q ^{-2}$}

\put(102,     5){$q ^{2}$}

\put(124,      10){$q ^{-2}$}
\put(135,     5){$q ^{2}$}
\put(159,      10){$-q ^{-2}$}

\put(180,        -1) {  $q \in  R_{12}$.}
\end{picture}$\\

$\begin{picture}(130,      15)

\put(-20,      -1){ 17.1.4}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(20,     10){$-q ^{-1}$}
\put(40,      5){$q ^{2}$}
\put(58,      10){$q ^{-2}$}
\put(74,      5){$q ^{2}$}

\put(91,      10){$q ^{-2}$}

\put(102,     5){$q ^{2}$}

\put(124,      10){$q ^{-2}$}
\put(135,     5){$-q ^{2}$}
\put(159,      10){$-q ^{-2}$}

\put(180,        -1) {  $q \in  R_{12}$. }
\end{picture}$\\
\\

$\begin{picture}(130,      15)

\put(-20,      -1){ 17.1.5}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,     10){$-q ^{}$}
\put(40,      5){$-q^{-1}$}
\put(58,      -20){$-q ^{}$}
\put(75,      -15){$-q ^{-1}$}

\put(91,      10){$-q ^{}$}

\put(102,     5){$-q ^{-1}$}

\put(128,      10){$q ^{}$}

\put(58,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){40}}

\put(68,      33){$-q ^{}$}

\put(68,      16){$-q ^{-1}$}

\put(156,        -1)  {$q\in R_3.$  }
\end {picture}$\\   \\

$\begin{picture}(130,      15)\put(-20,      -1){17.2.1 }
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q^{}$}
\put(40,      5){$q^{-2}$}
\put(58,      10){$q^{2}$}
\put(70,      5){$q^{-2}$}

\put(91,      10){$q^{2}$}

\put(102,     5){$q^{-2}$}

\put(120,      10){$-1^{}$}

\put(135,     5){${-1}$}

\put(161,      10){$-q^{2}$}

\put(176,        -1)  {  $q \in  R_{12}$. }
\end{picture}$\\

 $\begin{picture}(130,      15)\put(-20,      -1){17.2.2 }
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q^{2}$}
\put(40,      5){$q^{-2}$}
\put(58,      10){$q^{}$}
\put(70,      5){$q^{-1}$}

\put(91,      10){$q^{}$}

\put(102,     5){$q^{-1}$}

\put(120,      10){$-1^{}$}

\put(135,     5){${-1}$}

\put(161,      10){$-q^{}$}

\put(176,        -1)  { $q\in R_6$. }
\end{picture}$\\

$\begin{picture}(130,      15)\put(-20,      -1){17.2.3 }
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(12,     10){$q^{}$}
\put(26,      5){$-q^{}$}
\put(48,      10){$-q^{-1}$}
\put(64,      5){$-q^{}$}

\put(81,      10){$-q^{-1}$}

\put(102,     5){$-q^{}$}

\put(120,      10){$-1^{}$}

\put(135,     5){${-1}$}

\put(161,      10){$q^{-1}$}

\put(176,        -1)  { $q\in R_3$. }
\end{picture}$\\

$\begin{picture}(130,      15)\put(-20,      -1){17.2.4 }
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$-q^{}$}
\put(40,      5){$q^{-2}$}
\put(58,      10){$q^{2}$}
\put(70,      5){$q^{-2}$}

\put(91,      10){$q^{2}$}

\put(102,     5){$q^{-2}$}

\put(120,      10){$-1^{}$}

\put(135,     5){${-1}$}

\put(161,      10){$-q^{2}$}

\put(176,        -1)  {  $q \in  R_{12}$. }
\end{picture}$\\
 \\

$\begin{picture}(130,      15)

\put(-20,      -1){ 17.2.5}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,     10){$-q ^{}$}
\put(40,      5){$-q^{-1}$}
\put(58,      -20){$-q ^{}$}
\put(75,      -15){$-q ^{-1}$}

\put(91,      10){${-1}$}

\put(102,     5){${-1}$}

\put(128,      10){$q ^{}$}

\put(58,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){40}}

\put(68,      33){$-q ^{}$}

\put(68,      16){$-q ^{-1}$}

\put(166,        -1)  {$q\in R_3.$  }
\end{picture}$\\ \\

$ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){17.6.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(12,     10){$q ^{2}$}
\put(30,      5){$q ^{-2}$}
\put(48,      10){$-q$}
\put(64,      5){$-q ^{-1}$}

\put(91,      10){$-q ^{}$}

\put(102,     5){$-q ^{-1}$}

\put(124,      10){${-1}$}
\put(135,     5){$-q ^{-1}$}
\put(159,      10){$-q ^{}$}

\put(180,        -1) {$q\in R_3.$ }
\end{picture}$\\

$\begin{picture}(130,      15)

\put(-20,      -1){ 17.6.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{-1}$}
\put(40,      5){$q ^{2}$}
\put(58,      10){$q ^{-2}$}
\put(74,      5){$q ^{2}$}

\put(91,      10){$q ^{-2}$}

\put(102,     5){$q ^{2}$}

\put(124,      10){${-1}$}
\put(135,     5){$q ^{2}$}
\put(159,      10){$q ^{-2}$}

\put(180,        -1) {  $q \in  R_{12}$. }
\end{picture}$\\

$\begin{picture}(130,      15)\put(-20,      -1){17.6.3}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(12,     10){$-q ^{-1}$}
\put(40,      5){$q ^{2}$}
\put(58,      10){$q ^{-2}$}
\put(74,      5){$q ^{2}$}

\put(91,      10){$q ^{-2}$}

\put(102,     5){$q ^{2}$}

\put(120,      10){${-1}$}
\put(135,     5){$q ^{2}$}
\put(159,      10){$q ^{-2}$}

\put(180,        -1) {  $q \in  R_{12}$. }
\end{picture}$\\

$ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,     -1){ 17.6.4}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(12,     10){$q ^{-1}$}
\put(26,      5){$-q ^{-1}$}
\put(48,      10){$-q$}
\put(64,      5){$-q ^{-1}$}

\put(91,      10){$-q ^{}$}

\put(102,     5){$-q ^{-1}$}

\put(124,      10){${-1}$}
\put(135,     5){$-q ^{-1}$}
\put(159,      10){$-q ^{}$}

\put(180,        -1) {$q\in R_3.$  }
\end{picture}$\\ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 17.6.5}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,     10){$-q ^{}$}
\put(40,      5){$-q^{-1}$}
\put(58,      -20){$-q ^{}$}
\put(75,      -15){$-q ^{-1}$}

\put(91,      10){${-1}$}

\put(102,     5){$-q ^{-1}$}

\put(128,      10){$-q ^{}$}

\put(58,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){40}}

\put(68,      33){$-q ^{}$}

\put(68,      16){$-q ^{-1}$}

\put(176,        -1)  {$q\in R_3.$  }
\end{picture}$\\ \\

 $\begin{picture}(130,      15) \put(-20,      -1){18.2.1 }
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q^{-2}$}
\put(40,      5){$q^{2}$}
\put(58,      10){$q^{-1}$}
\put(70,      5){$q^{}$}

\put(91,      10){$q^{-1}$}

\put(102,     5){$q^{}$}

\put(120,      10){$-1^{}$}

\put(135,     5){$q^{}$}

\put(161,      10){${-1}$}

\put(176,        -1)  { $q\in R_3.$ }
\end{picture}$\\

 $\begin{picture}(130,      15)  \put(-20,      -1){18.2.2 }
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q^{}$}
\put(40,      5){$q^{}$}
\put(58,      10){$q^{-1}$}
\put(70,      5){$q^{}$}

\put(91,      10){$q^{-1}$}

\put(102,     5){$q^{}$}

\put(120,      10){$-1^{}$}

\put(135,     5){$q^{}$}

\put(161,      10){${-1}$}

\put(176,        -1)  {$q\in R_3.$  }
\end{picture}$\\

 $\begin{picture}(130,      15)  \put(-20,      -1){18.2.3 }
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$-q^{}$}
\put(40,      5){$q^{}$}
\put(58,      10){$q^{-1}$}
\put(70,      5){$q^{}$}

\put(91,      10){$q^{-1}$}

\put(102,     5){$q^{}$}

\put(120,      10){$-1^{}$}

\put(135,     5){$q^{}$}

\put(161,      10){${-1}$}

\put(176,        -1)  {$q\in R_3.$  }
\end{picture}$\\ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 18.2.4}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,     10){$q ^{-1}$}
\put(40,      5){$q^{}$}
\put(58,      -20){$q ^{-1}$}
\put(75,      -15){$q ^{}$}

\put(88,      10){${-1}$}

\put(102,     5){$q ^{}$}

\put(128,      10){${-1}$}

\put(58,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){40}}

\put(68,      33){$q ^{-1}$}

\put(68,      16){$q ^{}$}

\put(176,        -1)  {$q\in R_3.$ }
\end{picture}$\\ \\ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 18.3.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,    - 20){$q^{}$}
\put(40,     - 15){$q^{-2}$}
\put(58,     - 20){$q^{2}$}
\put(70,    -  15){$q^{-2}$}

\put(81,     - 20){${-1}$}

\put(102,    - 15){$q^{2}$}

\put(128,     - 20){$-1^{}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(93,      -1){\line(0,     1){40}}

\put(76,      33){$q^{-2}$}

\put(73,      16){$q ^{2}$}

\put(126,      1){\line(-1,     1){35}}

\put(114,      30){$q ^{2}$}

\put(160,        -1)  { $q^2 \in R_3$. }
\end{picture}$\\ \\ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 18.3.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,    - 20){$q^{2}$}
\put(40,     - 15){$q^{-2}$}
\put(58,     - 20){$q^{}$}
\put(70,    -  15){$q^{-1}$}

\put(81,     - 20){${-1}$}

\put(102,    - 15){$q^{}$}

\put(128,     - 20){$-1^{}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(93,      -1){\line(0,     1){40}}

\put(76,      33){$q ^{-1}$}

\put(73,      16){$q ^{}$}

\put(126,      1){\line(-1,     1){35}}

\put(114,      30){$q ^{}$}

\put(176,        -1)  {$q\in R_3.$ }
\end{picture}$\\
\\ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 18.3.3}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(12,    - 20){$-q^{}$}
\put(30,     - 15){$q^{}$}
\put(48,     - 20){$q^{-1}$}
\put(70,    -  15){$q^{}$}

\put(81,     - 20){${-1}$}

\put(102,    - 15){$q^{-1}$}

\put(128,     - 20){$-1^{}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(93,      -1){\line(0,     1){40}}

\put(76,      33){$-q$}

\put(73,      16){$-q ^{-1}$}

\put(126,      1){\line(-1,     1){35}}

\put(114,      30){$-q ^{-1}$}

\put(176,        -1)  {$q\in R_3.$  }
\end{picture}$\\ \\ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 18.3.4}
%\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
%\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

%\put(22,    - 20){$q^{2}$}
%\put(40,     - 15){$q^{-2}$}
\put(38,     - 20){$q^{-1}$}
\put(70,    -  15){$q^{}$}

\put(81,     - 20){${-1}$}

\put(102,    - 15){$q^{-1}$}

\put(128,     - 20){$q^{}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(126,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(93,      -1){\line(0,     1){40}}

\put(76,      33){$q ^{-1}$}

\put(73,      16){$q ^{}$}

\put(126,      1){\line(0,     1){35}}

\put(94,      1){\line(1,     1){35}}

\put(105,      25){$q ^{-1}$}

\put(138,      20){$q ^{-1}$}

\put(138,      35){${-1}$}

\put(176,        -1)  {$q\in R_3.$  }
\end{picture}$\\ \\ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 18.4.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,     10){$q ^{-1}$}
\put(40,      5){$q^{}$}
\put(58,      -20){${-1}$}
\put(75,      -15){$q ^{-1}$}

\put(85,      10){${-1}$}

\put(102,     5){$q ^{2}$}

\put(128,      10){$q ^{-2}$}

\put(58,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){40}}

\put(68,      33){${-1}$}

\put(68,      16){$q ^{}$}

\put(156,        -1)  {$q\in R_3.$ }
\end{picture}$\\ \\ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 18.4.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,     10){$q ^{-1}$}
\put(40,      5){$q^{}$}
\put(58,      -20){${-1}$}
\put(75,      -15){$q ^{-1}$}

\put(85,      10){${-1}$}

\put(102,     5){$q ^{}$}

\put(128,      10){$q ^{}$}

\put(58,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){40}}

\put(68,      33){${-1}$}

\put(68,      16){$q ^{}$}

\put(166,        -1)  { $q \in R_3$. }
\end{picture}$\\ \\ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 18.4.3}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,     10){$q ^{-1}$}
\put(40,      5){$q^{}$}
\put(58,      -20){${-1}$}
\put(75,      -15){$q ^{-1}$}

\put(85,      10){${-1}$}

\put(102,     5){$q ^{}$}

\put(128,      10){$-q ^{}$}

\put(58,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){40}}

\put(68,      33){${-1}$}

\put(68,      16){$q ^{}$}

\put(156,        -1)  { $q \in R_3$. }
\end{picture}$\\ \\ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 18.4.4}
%\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
%\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

%\put(22,    - 20){$q^{2}$}
%\put(40,     - 15){$q^{-2}$}
\put(38,     - 20){$q^{-1}$}
\put(70,    -  15){$q^{}$}

\put(81,     - 20){${-1}$}

\put(102,    - 15){$q^{-1}$}

\put(128,     - 20){$-1^{}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(126,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(93,      -1){\line(0,     1){40}}

\put(76,      33){${-1}$}

\put(73,      16){$q ^{}$}

\put(126,      1){\line(0,     1){35}}

\put(94,      1){\line(1,     1){35}}

\put(105,      25){$q ^{-1}$}

\put(138,      20){$q ^{-1}$}

\put(138,      35){${-1}$}

\put(176,        -1)  {$q\in R_3.$  }
\end{picture}$\\ \\ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 18.6.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,     10){$q ^{-1}$}
\put(40,      5){$q^{}$}
\put(58,      -20){$q^{-1}$}
\put(75,      -15){$q ^{}$}

\put(85,      10){${-1}$}

\put(102,     5){$q ^{-2}$}

\put(128,      10){$q ^{2}$}

\put(58,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){40}}

\put(68,      33){${-1}$}

\put(68,      16){$q ^{}$}

\put(176,        -1)  {$q\in R_3.$ }
\end{picture}$\\ \\ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 18.6.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,     10){$q ^{-1}$}
\put(40,      5){$q^{}$}
\put(58,      -20){$q^{-1}$}
\put(75,      -15){$q ^{}$}

\put(85,      10){${-1}$}

\put(102,     5){$q ^{-1}$}

\put(128,      10){$q ^{-1}$}

\put(58,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){40}}

\put(68,      33){${-1}$}

\put(68,      16){$q ^{}$}

\put(176,        -1)  {$q\in R_3.$  }
\end{picture}$\\
\\ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 18.6.3}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,     10){$q ^{-1}$}
\put(40,      5){$q^{}$}
\put(58,      -20){$q^{-1}$}
\put(75,      -15){$q ^{}$}

\put(85,      10){${-1}$}

\put(102,     5){$q ^{-1}$}

\put(128,      10){$-q ^{-1}$}

\put(58,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){40}}

\put(68,      33){${-1}$}

\put(68,      16){$q ^{}$}

\put(176,        -1)  {$q\in R_3.$  }
\end{picture}$\\ \\ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 18.6.4}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,     10){${-1}$}
\put(40,      5){$q^{}$}
\put(58,      -20){$q^{-1}$}
\put(75,      -15){$q ^{}$}

\put(85,      10){$q^{-1}$}

\put(102,     5){$q ^{2}$}

\put(128,      10){$q ^{-2}$}

\put(58,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){40}}

\put(68,      33){${-1}$}

\put(68,      16){$q ^{}$}

\put(176,        -1)  {$q\in R_3.$  }
\end{picture}$\\
\\ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 18.6.5}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,     10){$-1$}
\put(40,      5){$q^{}$}
\put(58,      -20){$q^{-1}$}
\put(75,      -15){$q ^{}$}

\put(85,      10){$q^{-1}$}

\put(102,     5){$q ^{}$}

\put(128,      10){$q ^{}$}

\put(58,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){40}}

\put(68,      33){${-1}$}

\put(68,      16){$q ^{}$}

\put(176,        -1)  { $,q \in R_3$. }
\end{picture}$\\
\\ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 18.6.6}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,     10){$-1$}
\put(40,      5){$q^{}$}
\put(58,      -20){$q^{-1}$}
\put(75,      -15){$q ^{}$}

\put(85,      10){$q^{-1}$}

\put(102,     5){$q ^{}$}

\put(128,      10){$-q ^{}$}

\put(58,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){40}}

\put(68,      33){${-1}$}

\put(68,      16){$q ^{}$}

\put(166,        -1)  { $,q \in R_3$. }
\end{picture}$ \\ \\ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 18.6.7}
%\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
%\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

%\put(22,    - 20){$q^{2}$}
%\put(40,     - 15){$q^{-2}$}
\put(38,     - 20){$q^{-1}$}
\put(70,    -  15){$q^{}$}

\put(81,     - 20){$q^{-1}$}

\put(102,    - 15){$q^{}$}

\put(128,     - 20){$-1^{}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(126,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(93,      -1){\line(0,     1){40}}

\put(76,      33){${-1}$}

\put(73,      16){$q ^{}$}

%\put(126,      1){\line(0,     1){35}}

\put(94,      1){\line(1,     1){35}}

\put(105,      25){$q ^{}$}

\put(138,      20){$$}

\put(138,      35){$q^{-1}$}

\put(176,        -1)  {$q\in R_3.$ }
\end{picture}$ \\ \\ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 18.6.8}
%\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
%\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

%\put(22,    - 20){$q^{2}$}
%\put(40,     - 15){$q^{-2}$}
\put(38,     - 20){$q^{-1}$}
\put(70,    -  15){$q^{}$}

\put(81,     - 20){$q^{-1}$}

\put(102,    - 15){$q^{}$}

\put(128,     - 20){$-1^{}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(126,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(93,      -1){\line(0,     1){40}}

\put(76,      33){${-1}$}

\put(73,      16){$q ^{}$}

\put(126,      1){\line(0,     1){35}}

\put(94,      1){\line(1,     1){35}}

\put(105,      25){$q ^{}$}

\put(138,      20){$q ^{}$}

\put(138,      35){${-1}$}

\put(166,        -1)  {$q\in R_3.$ }
\end{picture}$\\ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 20.1.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{}$}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$q ^{-1}$}
\put(74,      5){$q ^{}$}

\put(85,      10){${-1}$}

\put(102,     5){$q ^{-1}$}

\put(124,      10){$q ^{}$}
\put(135,     5){$q ^{}$}
\put(159,      10){${-1}$}

\put(180,        -1) {$q\in R_3.$  }
\end {picture}$\\

$\begin{picture}(130,      15)\put(-20,      -1){ 20.1.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{}$}
\put(40,      5){$q ^{}$}
\put(58,      10){$q ^{-1}$}
\put(74,      5){$q ^{}$}

\put(85,      10){${-1}$}

\put(102,     5){$q ^{-1}$}

\put(124,      10){$q ^{}$}
\put(135,     5){$q ^{}$}
\put(159,      10){${-1}$}

\put(180,        -1) {$q\in R_3.$ }
\end{picture}$\\

$\begin{picture}(130,      15)\put(-20,      -1){ 20.1.3}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$-q ^{}$}
\put(40,      5){$q ^{}$}
\put(58,      10){$q ^{-1}$}
\put(74,      5){$q ^{}$}

\put(85,      10){${-1}$}

\put(102,     5){$q ^{-1}$}

\put(124,      10){$q ^{}$}
\put(135,     5){$q ^{}$}
\put(159,      10){${-1}$}

\put(180,        -1) {$q\in R_3.$ }
\end{picture}$ \\ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 20.1.4}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,     10){$q ^{-1}$}
\put(40,      5){$q^{}$}
\put(58,      -20){${-1}$}
\put(75,      -15){$q ^{-1}$}

\put(91,      10){$q ^{}$}

\put(102,     5){$q ^{}$}

\put(128,      10){${-1}$}

\put(58,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){40}}

\put(68,      33){$q ^{-1}$}

\put(68,      16){$q ^{}$}

\put(176,        -1)  {$q\in R_3.$  }
\end{picture}$\\ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 20.3.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{-2}$}
\put(40,      5){$q ^{2}$}
\put(58,      10){$-1$}
\put(74,      5){$q ^{-1}$}

\put(91,      10){${-1}$}

\put(106,     5){$q ^{}$}

\put(124,      10){${-1}$}
\put(139,     5){$q ^{}$}
\put(159,      10){${-1}$}

\put(180,        -1) {$q\in R_3.$  }
\end{picture}$\\

$\begin{picture}(130,      15)\put(-20,      -1){ 20.3.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{}$}
\put(40,      5){$q ^{}$}
\put(58,      10){$-1$}
\put(74,      5){$q ^{-1}$}

\put(91,      10){${-1}$}

\put(106,     5){$q ^{}$}

\put(124,      10){${-1}$}
\put(139,     5){$q ^{}$}
\put(159,      10){${-1}$}

\put(180,        -1) {$q\in R_3.$ }
\end{picture}$\\

$\begin{picture}(130,      15)\put(-20,      -1){ 20.3.3}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$-q ^{}$}
\put(40,      5){$q ^{}$}
\put(58,      10){$-1$}
\put(74,      5){$q ^{-1}$}

\put(91,      10){${-1}$}

\put(106,     5){$q ^{}$}

\put(124,      10){${-1}$}
\put(139,     5){$q ^{}$}
\put(159,      10){${-1}$}

\put(180,        -1) {$q\in R_3.$  }
\end{picture}$ \\ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 20.3.4}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,     -20){${-1}$}
\put(40,      -15){$q ^{-1}$}
\put(58,      -20){$-1$}
\put(75,      -15){$q ^{}$}

\put(91,      10){$-1$}

\put(102,     5){$q ^{}$}

\put(128,      10){$-1$}

\put(58,    32){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){34}}

\put(22,    20){$q ^{-1}$}

\put(68,      33){$-1$}

\put(68,      16){$q ^{-1}$}

\put(28,      -1){\line(1,      1){33}}

\put(176,        -1)  {$q\in R_3.$ }
\end{picture}$\\ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 20.4.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{-1}$}
\put(40,      5){$q ^{}$}
\put(58,      10){$-1$}
\put(74,      5){$q ^{}$}

\put(91,      10){$q ^{-1}$}

\put(106,     5){$q ^{}$}

\put(124,      10){${-1}$}
\put(139,     5){$q ^{}$}
\put(159,      10){${-1}$}

\put(180,        -1) {$q\in R_3.$ }
\end{picture}$ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 20.4.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{-1}$}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$-1$}
\put(74,      5){$q ^{}$}

\put(91,      10){$q ^{-1}$}

\put(106,     5){$q ^{}$}

\put(124,      10){${-1}$}
\put(139,     5){$q ^{}$}
\put(159,      10){${-1}$}

\put(180,        -1) {$q\in R_3.$  }
\end{picture}$\\

$\begin{picture}(130,      15)\put(-20,      -1){ 20.4.3}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$-q ^{-1}$}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$-1$}
\put(74,      5){$q ^{}$}

\put(91,      10){$q ^{-1}$}

\put(106,     5){$q ^{}$}

\put(124,      10){${-1}$}
\put(139,     5){$q ^{}$}
\put(159,      10){${-1}$}

\put(180,        -1) {$q\in R_3.$ }
\end{picture}$ \\ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 20.4.4}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,     -20){${-1}$}
\put(40,      -15){$q ^{}$}
\put(58,      -20){$q ^{-1}$}
\put(75,      -15){$q ^{}$}

\put(91,      10){${-1}$}

\put(102,     5){$q ^{}$}

\put(128,      10){${-1}$}

\put(58,    32){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){34}}

\put(22,    20){$q$}

\put(68,      33){$-1$}

\put(68,      16){$q ^{}$}

\put(28,      -1){\line(1,      1){33}}

\put(176,        -1)  {$q\in R_3.$ }
\end{picture}$ \\
\\ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 20.7.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,     -20){$q ^{}$}
\put(40,      -15){$q ^{-1}$}
\put(58,      -20){$q$}
\put(75,      -15){$q ^{-1}$}

\put(91,      10){$-1 ^{}$}

\put(106,     5){$q ^{2}$}

\put(128,      10){$q ^{-2}$}

\put(58,    32){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){34}}

\put(22,    20){$q^{-1}$}

\put(68,      33){${-1}$}

\put(68,      16){$q ^{-1}$}

\put(28,      -1){\line(1,      1){33}}

\put(176,        -1)  {$q\in R_3.$ }
\end{picture}$ \\ \\ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 20.7.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,     -20){$q ^{}$}
\put(40,      -15){$q ^{-1}$}
\put(58,      -20){$q$}
\put(75,      -15){$q ^{-1}$}

\put(91,      10){$-1 ^{}$}

\put(106,     5){$q ^{}$}

\put(128,      10){$q ^{}$}

\put(58,    32){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){34}}

\put(22,    20){$q^{-1}$}

\put(68,      33){${-1}$}

\put(68,      16){$q ^{-1}$}

\put(28,      -1){\line(1,      1){33}}

\put(176,        -1)  {$q\in R_3.$ }
\end{picture}$\\
\\ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 20.7.3}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,     -20){$q ^{}$}
\put(40,      -15){$q ^{-1}$}
\put(58,      -20){$q$}
\put(75,      -15){$q ^{-1}$}

\put(91,      10){$-1 ^{}$}

\put(106,     5){$q ^{}$}

\put(128,      10){$-q ^{}$}

\put(58,    32){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){34}}

\put(22,    20){$q^{-1}$}

\put(68,      33){${-1}$}

\put(68,      16){$q ^{-1}$}

\put(28,      -1){\line(1,      1){33}}

\put(176,        -1)  {$q\in R_3.$  }
\end{picture}$ \\ \\ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 20.7.4}
%\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
%\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(57,     -1){\line(1,      1){38}}

%\put(22,    - 20){$q^{2}$}
%\put(40,     - 15){$q^{-2}$}
\put(48,     - 20){${-1}$}
\put(63,    -  15){$q^{-1}$}

\put(81,     - 20){${q}$}

\put(102,    - 15){$q^{-1}$}

\put(128,     - 20){$q^{}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(128,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(76,      33){${-1}$}

\put(79,      12){$q ^{-1}$}

\put(93,      -1){\line(0,     1){40}}

\put(60,      16){$q ^{2}$}

\put(126,      1){\line(0,     1){35}}

\put(94,      1){\line(1,     1){35}}

\put(105,      25){$q ^{-1}$}

\put(138,      20){$q ^{-1}$}

\put(138,      35){${-1}$}

\put(176,        -1)  {$q\in R_3.$ }
\end{picture}$\\
\\ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 20.8.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,     -20){$q ^{}$}
\put(40,      -15){$q ^{-1}$}
\put(58,      -20){${-1}$}
\put(75,      -15){$q ^{}$}

\put(91,      10){${-1}$}

\put(106,     5){$q ^{-2}$}

\put(128,      10){$q ^{2}$}

\put(58,    32){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){34}}

\put(22,    20){$q ^{-1}$}

\put(68,      33){${-1}$}

\put(68,      16){$q ^{-1}$}

\put(28,      -1){\line(1,      1){33}}

\put(176,        -1)  {$q\in R_3.$  }
\end{picture}$ \\ \\ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 20.8.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,     -20){$q ^{}$}
\put(40,      -15){$q ^{-1}$}
\put(58,      -20){${-1}$}
\put(75,      -15){$q ^{}$}

\put(91,      10){${-1}$}

\put(106,     5){$q ^{-1}$}

\put(128,      10){$q ^{-1}$}

\put(58,    32){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){34}}

\put(22,    20){$q ^{-1}$}

\put(68,      33){${-1}$}

\put(68,      16){$q ^{-1}$}

\put(28,      -1){\line(1,      1){33}}

\put(176,        -1)  {$q\in R_3.$  }
\end{picture}$\\
\\ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 20.8.3}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,     -20){$q ^{}$}
\put(40,      -15){$q ^{-1}$}
\put(58,      -20){${-1}$}
\put(75,      -15){$q ^{}$}

\put(91,      10){${-1}$}

\put(106,     5){$q ^{-1}$}

\put(128,      10){$-q ^{-1}$}

\put(58,    32){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){34}}

\put(22,    20){$q ^{-1}$}

\put(68,      33){${-1}$}

\put(68,      16){$q ^{-1}$}

\put(28,      -1){\line(1,      1){33}}

\put(176,        -1)  {$q\in R_3.$  }
\end{picture}$  \\ \\ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 20.8.4}
%\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
%\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(57,     -1){\line(1,      1){38}}

%\put(22,    - 20){$q^{2}$}
%\put(40,     - 15){$q^{-2}$}
\put(48,     - 20){${q}$}
\put(63,    -  15){$q^{-1}$}

\put(81,     - 20){${-1}$}

\put(102,    - 15){$q^{}$}

\put(128,     - 20){$-1^{}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(128,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(76,      33){${-1}$}

\put(79,      12){$q ^{-1}$}

\put(93,      -1){\line(0,     1){40}}

\put(60,      16){$q ^{-1}$}

\put(126,      1){\line(0,     1){35}}

\put(94,      1){\line(1,     1){35}}

\put(105,      25){$q ^{}$}

\put(138,      20){$q ^{}$}

\put(138,      35){${-1}$}

\put(176,        -1)  {$q\in R_3.$  }
\end{picture}$\\
\\ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 20.9.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,     10){${-1}$}
\put(40,      5){$q^{}$}
\put(58,      -20){${-1}$}
\put(75,      -15){$q ^{-1}$}

\put(91,      10){$q ^{}$}

\put(102,     5){$q ^{-2}$}

\put(128,      10){$q ^{2}$}

\put(58,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){40}}

\put(68,      33){$q ^{-1}$}

\put(68,      16){$q ^{}$}

\put(176,        -1)  {$q\in R_3.$  }
\end{picture}$ \\ \\ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 20.9.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,     10){${-1}$}
\put(40,      5){$q^{}$}
\put(58,      -20){${-1}$}
\put(75,      -15){$q ^{-1}$}

\put(91,      10){$q ^{}$}

\put(102,     5){$q ^{-1}$}

\put(128,      10){$q ^{-1}$}

\put(58,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){40}}

\put(68,      33){$q ^{-1}$}

\put(68,      16){$q ^{-1}$}

\put(176,        -1)  {$q\in R_3.$  }
\end{picture}$ \\ \\ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 20.9.3}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,     10){${-1}$}
\put(40,      5){$q^{}$}
\put(58,      -20){${-1}$}
\put(75,      -15){$q ^{-1}$}

\put(91,      10){$q ^{}$}

\put(102,     5){$q ^{-1}$}

\put(128,      10){$-q ^{-1}$}

\put(58,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){40}}

\put(68,      33){$q ^{-1}$}

\put(68,      16){$-q ^{-1}$}

\put(176,        -1)  {$q\in R_3.$ }
\end{picture}$ \\ \\ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 20.9.4}
%\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
%\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

%\put(22,    - 20){$q^{2}$}
%\put(40,     - 15){$q^{-2}$}
\put(48,     - 20){$q^{}$}
\put(60,    -  15){$q^{-1}$}

\put(81,     - 20){${-1}$}

\put(102,    - 15){$q^{}$}

\put(128,     - 20){$-1^{}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(126,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(93,      -1){\line(0,     1){40}}

\put(76,      33){$q^{-1}$}

\put(73,      16){$q ^{}$}

%\put(126,      1){\line(0,     1){35}}

\put(94,      1){\line(1,     1){35}}

\put(105,      25){$q ^{-1}$}

\put(138,      20){$$}

\put(138,      35){$q ^{}$}

\put(176,        -1)  {$q\in R_3.$  }
\end{picture}$\\ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 21.1.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q^{-2}$}
\put(40,      5){$q ^{2}$}
\put(58,      10){$-1$}
\put(74,      5){$q ^{-1}$}

\put(91,      10){$q ^{}$}

\put(102,     5){$q ^{-1}$}

\put(124,      10){$q ^{}$}
\put(135,     5){$q ^{}$}
\put(159,      10){${-1}$}

\put(180,        -1) {$q\in R_3.$ }
\end{picture}$ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 21.1.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q^{}$}
\put(40,      5){$q ^{}$}
\put(58,      10){$-1$}
\put(74,      5){$q ^{-1}$}

\put(91,      10){$q ^{}$}

\put(102,     5){$q ^{-1}$}

\put(124,      10){$q ^{}$}
\put(135,     5){$q ^{}$}
\put(159,      10){${-1}$}

\put(180,        -1) {$q\in R_3.$  }
\end{picture}$\\

$\begin{picture}(130,      15)\put(-20,      -1){ 21.1.3}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$-q^{}$}
\put(40,      5){$q ^{}$}
\put(58,      10){$-1$}
\put(74,      5){$q ^{-1}$}

\put(91,      10){$q ^{}$}

\put(102,     5){$q ^{-1}$}

\put(124,      10){$q ^{}$}
\put(135,     5){$q ^{}$}
\put(159,      10){${-1}$}

\put(180,        -1) {$q\in R_3.$  }
\end{picture}$\\ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 21.1.4}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,     -20){${-1}$}
\put(40,      -15){$q ^{-1}$}
\put(58,      -20){$q ^{}$}
\put(75,      -15){$q ^{-1}$}

\put(91,      10){$q ^{}$}

\put(102,     5){$q ^{}$}

\put(128,      10){$-1$}

\put(58,    32){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){34}}

\put(22,    20){$q^{-1}$}

\put(68,      33){$-1$}

\put(68,      16){$q ^{-1}$}

\put(28,      -1){\line(1,      1){33}}

\put(176,        -1)  {$q\in R_3.$  }
\end{picture}$\\ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 21.3.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q^{2}$}
\put(40,      5){$q ^{-2}$}
\put(58,      10){$-1$}
\put(74,      5){$q ^{}$}

\put(85,      10){$-1 ^{}$}

\put(102,     5){$q ^{-1}$}

\put(120,      10){${q}$}
\put(135,     5){$q ^{}$}
\put(159,      10){${-1}$}

\put(180,        -1) {$q\in R_3.$    }
\end{picture}$\\

$\begin{picture}(130,      15)\put(-20,      -1){ 21.3.2}

\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q^{-1}$}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$-1$}
\put(74,      5){$q ^{}$}

\put(85,      10){$-1 ^{}$}

\put(102,     5){$q ^{-1}$}

\put(120,      10){${q}$}
\put(135,     5){$q ^{}$}
\put(159,      10){${-1}$}

\put(180,        -1) { $q\in R_3.$    }
\end{picture}$\\

$\begin{picture}(130,      15)\put(-20,      -1){ 21.3.3}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$-q^{-1}$}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$-1$}
\put(74,      5){$q ^{}$}

\put(85,      10){$-1 ^{}$}

\put(102,     5){$q ^{-1}$}

\put(120,      10){${q}$}
\put(135,     5){$q ^{}$}
\put(159,      10){${-1}$}

\put(180,        -1) { $q\in R_3.$   }
\end{picture}$ \\ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 21.3.4}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,     -20){${-1}$}
\put(40,      -15){$q ^{}$}
\put(58,      -20){${-1}$}
\put(75,      -15){$q ^{-1}$}

\put(91,      10){$q ^{}$}

\put(102,     5){$q ^{}$}

\put(128,      10){$-1$}

\put(58,    32){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){34}}

\put(22,    20){$q$}

\put(68,      33){$-1$}

\put(68,      16){$q ^{}$}

\put(28,      -1){\line(1,      1){33}}

\put(176,        -1)  {$q\in R_3.$  }
\end{picture}$\\ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 21.6.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{2}$}
\put(40,      5){$q ^{-2}$}
\put(58,      10){$q$}
\put(74,      5){$q ^{-1}$}

\put(91,      10){${-1}$}

\put(106,     5){$q ^{}$}

\put(124,      10){${-1}$}
\put(139,     5){$q ^{}$}
\put(159,      10){${-1}$}

\put(180,        -1) {$q\in R_3.$  }
\end{picture}$ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 21.6.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{-1}$}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$q$}
\put(74,      5){$q ^{-1}$}

\put(91,      10){${-1}$}

\put(106,     5){$q ^{}$}

\put(124,      10){${-1}$}
\put(139,     5){$q ^{}$}
\put(159,      10){${-1}$}

\put(180,        -1) {$q\in R_3.$ }
\end{picture}$\\

$\begin{picture}(130,      15)\put(-20,      -1){ 21.6.3}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$-q ^{-1}$}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$q$}
\put(74,      5){$q ^{-1}$}

\put(91,      10){${-1}$}

\put(106,     5){$q ^{}$}

\put(124,      10){${-1}$}
\put(139,     5){$q ^{}$}
\put(159,      10){${-1}$}

\put(180,        -1) {$q\in R_3.$  }
\end{picture}$ \\ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 21.6.4}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,     10){$q ^{}$}
\put(40,      5){$q^{-1}$}
\put(58,      -20){${-1}$}
\put(75,      -15){$q ^{}$}

\put(91,      10){$-1$}

\put(102,     5){$q ^{}$}

\put(128,      10){${-1}$}

\put(58,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){40}}

\put(68,      33){$q ^{}$}

\put(68,      16){$q ^{-1}$}

\put(176,        -1)  {$q\in R_3.$  }
\end{picture}$\\
\\ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 21.7.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,     -20){$q ^{}$}
\put(40,      -15){$q ^{-1}$}
\put(58,      -20){$q ^{}$}
\put(75,      -15){$q ^{-1}$}

\put(91,      10){$q ^{}$}

\put(102,     5){$q ^{-2}$}

\put(128,      10){$q ^{2}$}

\put(58,    32){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){34}}

\put(22,    20){$q ^{-1}$}

\put(68,      33){${-1}$}

\put(68,      16){$q ^{-1}$}

\put(28,      -1){\line(1,      1){33}}

\put(176,        -1)  {$q\in R_3.$  }
\end{picture}$\\ \\ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 21.7.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,     -20){$q ^{}$}
\put(40,      -15){$q ^{-1}$}
\put(58,      -20){$q ^{}$}
\put(75,      -15){$q ^{-1}$}

\put(91,      10){$q ^{}$}

\put(102,     5){$q ^{-1}$}

\put(128,      10){$q ^{-1}$}

\put(58,    32){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){34}}

\put(22,    20){$q ^{-1}$}

\put(68,      33){${-1}$}

\put(68,      16){$q ^{-1}$}

\put(28,      -1){\line(1,      1){33}}

\put(176,        -1)  {$q\in R_3.$  }
\end{picture}$\\
.\\ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 21.7.3}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,     -20){$q ^{}$}
\put(40,      -15){$q ^{-1}$}
\put(58,      -20){$q ^{}$}
\put(75,      -15){$q ^{-1}$}

\put(91,      10){$q ^{}$}

\put(102,     5){$q ^{-1}$}

\put(128,      10){$-q ^{-1}$}

\put(58,    32){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){34}}

\put(22,    20){$q ^{-1}$}

\put(68,      33){${-1}$}

\put(68,      16){$q ^{-1}$}

\put(28,      -1){\line(1,      1){33}}

\put(176,        -1)  {$q\in R_3.$  }
\end{picture}$ \\ \\ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 21.7.4}
%\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
%\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

%\put(22,    - 20){$q^{2}$}
%\put(40,     - 15){$q^{-2}$}

\put(48,     - 20){$q^{}$}
\put(64,    -  15){$q^{-1}$}

\put(81,     - 20){$q{}$}

\put(102,    - 15){$q^{-1}$}

\put(128,     - 20){$q^{}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(126,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(93,      -1){\line(0,     1){40}}

\put(76,      33){$q{}$}

\put(73,      16){$q ^{-1}$}

\put(126,      1){\line(0,     1){35}}

\put(94,      1){\line(1,     1){35}}

\put(105,      25){$q ^{-1}$}

\put(138,      20){$q ^{-1}$}

\put(138,      35){${-1}$}

\put(176,        -1)  {$q\in R_3.$  }
\end{picture}$\\ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 22.1.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){${-1}$}
\put(58,      10){$-q$}
\put(74,      5){$q ^{}$}

\put(91,      10){${-1}$}

\put(102,     5){$-q ^{}$}

\put(124,      10){$q ^{}$}
\put(135,     5){$q ^{}$}
\put(159,      10){$-q ^{}$}

\put(180,        -1) { $q \in R_4$. }
\end{picture}$ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 22.1.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{-1}$}
\put(40,      5){$q ^{2}$}
\put(58,      10){$q^{-2}$}
\put(74,      5){$q ^{2}$}

\put(85,      10){${-1}$}

\put(102,     5){$q ^{-2}$}

\put(124,      10){$q ^{2}$}
\put(135,     5){$q ^{2}$}
\put(159,      10){$q ^{-2}$}

\put(180,        -1) { $q \in R_8$. }
\end{picture}$\\

$\begin{picture}(130,      15)\put(-20,      -1){ 22.1.3}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$-q ^{-1}$}
\put(40,      5){$q ^{2}$}
\put(58,      10){$q^{-2}$}
\put(74,      5){$q ^{2}$}

\put(85,      10){${-1}$}

\put(102,     5){$q ^{-2}$}

\put(124,      10){$q ^{2}$}
\put(135,     5){$q ^{2}$}
\put(159,      10){$q ^{-2}$}

\put(180,        -1) { $q \in R_8$. }
\end{picture}$\\
\\

$\begin{picture}(130,      15)\put(-20,      -1){ 22.1.4}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,     10){$-q ^{}$}
\put(40,      5){$q^{}$}
\put(58,      -20){${-1}$}
\put(75,      -15){$-q ^{}$}

\put(91,      10){$q ^{}$}

\put(102,     5){$q ^{}$}

\put(128,      10){$-q ^{}$}

\put(58,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){40}}

\put(68,      33){$-q ^{}$}

\put(68,      16){$q ^{}$}

\put(176,        -1)  { $q \in R_4$. }
\end{picture}$\\ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 22.2.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){${-1}$}
\put(58,      10){$-1$}
\put(74,      5){$-q ^{}$}

\put(91,      10){${-1}$}

\put(106,     5){$q ^{}$}

\put(124,      10){${-1}$}
\put(139,     5){$q ^{}$}
\put(159,      10){$-q ^{}$}

\put(180,        -1) { $q \in R_4$. }
\end{picture}$\\

$\begin{picture}(130,      15)\put(-20,      -1){ 22.2.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q^{-1}$}
\put(40,      5){$q^2 $}
\put(58,      10){$-1$}
\put(74,      5){$q ^{-2}$}

\put(91,      10){${-1}$}

\put(106,     5){$q ^{2}$}

\put(124,      10){${-1}$}
\put(139,     5){$q ^{2}$}
\put(159,      10){$q ^{-2}$}

\put(180,        -1) { $q \in R_8$. }
\end{picture}$\\

$\begin{picture}(130,      15)\put(-20,      -1){ 22.2.3}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$-q^{-1}$}
\put(40,      5){$q^{2}$}
\put(58,      10){$-1$}
\put(74,      5){$q ^{-2}$}

\put(91,      10){${-1}$}

\put(106,     5){$q ^{2}$}

\put(124,      10){${-1}$}
\put(139,     5){$q ^{2}$}
\put(159,      10){$q ^{-2}$}

\put(180,        -1) { $q \in R_8$. }
\end{picture}$\\
\\

$\begin{picture}(130,      15)\put(-20,      -1){ 22.2.4}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,     -20){${-1}$}
\put(40,      -15){$-q ^{}$}
\put(58,      -20){$-1$}
\put(75,      -15){$q ^{}$}

\put(91,      10){$-1$}

\put(102,     5){$q ^{}$}

\put(128,      10){$-q ^{}$}

\put(58,    32){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){34}}

\put(22,    20){$-1$}

\put(68,      33){$-1$}

\put(68,      16){$-q$}

\put(28,      -1){\line(1,      1){33}}

\put(176,        -1)  { $q \in R_4$. }
\end{picture}$\\ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 22.3.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){${-1}$}
\put(58,      10){$-1$}
\put(74,      5){$q ^{}$}

\put(91,      10){$-q ^{}$}

\put(109,     5){$q ^{}$}

\put(124,      10){${-1}$}
\put(139,     5){$q ^{}$}
\put(159,      10){$-q ^{}$}

\put(180,        -1) { $q \in R_4$. }
\end{picture}$\\

$\begin{picture}(130,      15)\put(-20,      -1){ 22.3.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q$}
\put(40,      5){$q ^{-2}$}
\put(58,      10){$-1$}
\put(74,      5){$q ^{2}$}

\put(91,      10){$q ^{-2}$}

\put(109,     5){$q ^{2}$}

\put(124,      10){${-1}$}
\put(139,     5){$q ^{2}$}
\put(159,      10){$q ^{-2}$}

\put(180,        -1) { $q \in R_8$. }
\end{picture}$\\

$\begin{picture}(130,      15)\put(-20,      -1){ 22.3.3}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){${-q}$}
\put(40,      5){$q ^{-2}$}
\put(58,      10){$-1$}
\put(74,      5){$q ^{2}$}

\put(91,      10){$q ^{-2}$}

\put(109,     5){$q ^{2}$}

\put(124,      10){${-1}$}
\put(139,     5){$q ^{2}$}
\put(159,      10){$q ^{-2}$}

\put(180,        -1) { $q \in R_8$. }
\end{picture}$\\
\\

$\begin{picture}(130,      15)\put(-20,      -1){ 22.3.4}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,     -20){${-1}$}
\put(40,      -15){$q ^{}$}
\put(58,      -20){$-q ^{}$}
\put(75,      -15){$q ^{}$}

\put(91,      10){$-1$}

\put(102,     5){$q ^{}$}

\put(128,      10){$-q ^{}$}

\put(58,    32){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){34}}

\put(22,    20){$-1$}

\put(68,      33){$-1$}

\put(68,      16){$q ^{}$}

\put(28,      -1){\line(1,      1){33}}

\put(160,        -1)  { $q \in R_4$. }
\end{picture}$ \\ \\ \\

  $\ \ \ \ \ \  \ \   \begin{picture}(100,      15)  \put(-45,      -1){${\rm { cl 1 } } $}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}

\put(-26,     -12){$q^{-1}$}
\put(0,      -12){$q^{}$}
\put(22,     -12){$q^{-1}$}
\put(40,      -12){$q^{}$}
\put(58,      -12){$q^{-1}$}

\put(27,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(27,      0){\line(0,     1){35}}

\put(30,      30){$q^{-1}$}

\put(30,      18){$q^{}$}

\put(27,    -38){\makebox(0,     0)[t]{$\bullet$}}

\put(27,     -38){\line(0,     1){35}}

\put(30,      -40){${-1}$}

\put(30,      -28){$q^{}$}

\put(100,        -1)  {  $q \not=1.$   }

\end{picture}$\\ \\

\end {Lemma}

\begin {Lemma} \label {3.2}
All bi-semi-classical  {\rm GDD}s with rank $n =5$ are listed.
\\

$\begin{picture}(130,      15)\put(-20,      -1){17.1.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(12,     10){$q ^{}$}
\put(26,      5){$-q ^{-1}$}
\put(48,      10){$-q$}
\put(64,      5){$-q ^{-1}$}

\put(91,      10){$-q ^{}$}

\put(106,     5){$-q ^{-1}$}

\put(134,      10){$q ^{}$}
\put(145,     5){$q ^{-1}$}
\put(169,      10){$q ^{}$}

\put(180,        -1) {$q\in R_3.$  }
\end{picture}$\\

$\begin{picture}(130,      15)\put(-20,      -1){ 20.3.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$-1$}
\put(74,      5){$q ^{-1}$}

\put(91,      10){${-1}$}

\put(106,     5){$q ^{}$}

\put(124,      10){${-1}$}
\put(139,     5){$q ^{}$}
\put(159,      10){${-1}$}

\put(180,        -1) {$q\in R_3.$ }
\end{picture}$ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 20.4.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$q ^{}$}
\put(58,      10){$-1$}
\put(74,      5){$q ^{}$}

\put(91,      10){$q ^{-1}$}

\put(106,     5){$q ^{}$}

\put(124,      10){${-1}$}
\put(139,     5){$q ^{}$}
\put(159,      10){${-1}$}

\put(180,        -1) {$q\in R_3.$  }
\end{picture}$\\ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 20.7.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,     -20){$q ^{}$}
\put(40,      -15){$q ^{-1}$}
\put(58,      -20){$q$}
\put(75,      -15){$q ^{-1}$}

\put(91,      10){$-1 ^{}$}

\put(106,     5){$q ^{-1}$}

\put(128,      10){${-1}$}

\put(58,    32){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){34}}

\put(22,    20){$q^{-1}$}

\put(68,      33){${-1}$}

\put(68,      16){$q ^{-1}$}

\put(28,      -1){\line(1,      1){33}}

\put(176,        -1)  {$q\in R_3.$  }
\end{picture}$\\
 \\ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 20.8.1}
%\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
%\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(57,     -1){\line(1,      1){38}}

%\put(22,    - 20){$q^{2}$}
%\put(40,     - 15){$q^{-2}$}
\put(48,     - 20){${-1}$}
\put(70,    -  15){$q^{}$}

\put(81,     - 20){${-1}$}

\put(102,    - 15){$q^{-1}$}

\put(128,     - 20){$q^{}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(128,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(76,      33){$q^{-1}$}

\put(79,      12){$q$}

\put(93,      -1){\line(0,     1){40}}

\put(60,      16){$q$}

\put(126,      1){\line(0,     1){35}}

\put(94,      1){\line(1,     1){35}}

\put(105,      25){$q ^{-1}$}

\put(138,      20){$q ^{-1}$}

\put(138,      35){${-1}$}

\put(176,        -1)  {$q\in R_3.$  }
\end{picture}$ \\ \\ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 20.9.1}
%\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
%\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

%\put(22,    - 20){$q^{2}$}
%\put(40,     - 15){$q^{-2}$}
\put(48,     - 20){$q^{}$}
\put(64,    -  15){$q^{-1}$}

\put(81,     - 20){${-1}$}

\put(102,    - 15){$q^{}$}

\put(128,     - 20){$-1^{}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(126,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(93,      -1){\line(0,     1){40}}

\put(76,      33){$q^{-1}$}

\put(73,      16){$q ^{}$}

%\put(126,      1){\line(0,     1){35}}

\put(94,      1){\line(1,     1){35}}

\put(105,      25){$q ^{-1}$}

\put(138,      20){$$}

\put(138,      35){$-1 ^{}$}

\put(176,        -1)  {$q\in R_3.$  }
\end{picture}$\\ \\ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 20.10.1}
%\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
%\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

%\put(22,    - 20){$q^{}$}
%\put(40,     - 15){$q^{-1}$}
\put(48,     - 20){$q^{}$}
\put(64,    -  15){$q^{-1}$}

\put(81,     - 20){$q$}

\put(102,    - 15){$q^{-1}$}

\put(128,     - 20){$-1^{}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(126,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(93,      -1){\line(0,     1){40}}

\put(76,      33){$q ^{-1}$}

\put(73,      16){$q$}

%\put(126,      1){\line(0,     1){35}}

\put(94,      1){\line(1,     1){35}}

\put(105,      25){$q ^{-1}$}

\put(138,      20){$$}

\put(138,      35){$-1 ^{}$}

\put(176,        -1)  {$q\in R_3.$  }
\end {picture}$\\ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 21.1.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$-1$}
\put(74,      5){$q ^{-1}$}

\put(91,      10){$q ^{}$}

\put(102,     5){$q ^{-1}$}

\put(124,      10){$q ^{}$}
\put(135,     5){$q ^{}$}
\put(159,      10){${-1}$}

\put(180,        -1) {$q\in R_3.$  }
\end{picture}$ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 21.1.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$-q^{-1}$}
\put(40,      5){$-q ^{}$}
\put(58,      10){$-1$}
\put(74,      5){$q ^{-1}$}

\put(91,      10){$q ^{}$}

\put(102,     5){$q ^{-1}$}

\put(124,      10){$q ^{}$}
\put(135,     5){$q ^{}$}
\put(159,      10){${-1}$}

\put(180,        -1) {$q\in R_3.$  }
\end {picture}$\\   \ \

$\begin{picture}(130,      15)\put(-20,      -1){ 21.1.3}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q^{}$}
\put(40,      5){$-1$}
\put(58,      10){$q ^{-2}$}
\put(74,      5){$q ^{2}$}

\put(91,      10){$q ^{2}$}

\put(102,     5){$q ^{-2}$}

\put(124,      10){$q ^{2}$}
\put(135,     5){$q ^{2}$}
\put(159,      10){${-1}$}

\put(170,        -1) { $q \in R_6$. }
\end{picture}$ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 21.1.4}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q^{-3}$}
\put(40,      5){$q ^{3}$}
\put(58,      10){$-1$}
\put(74,      5){$q ^{-2}$}

\put(91,      10){$q ^{2}$}

\put(102,     5){$q ^{-2}$}

\put(124,      10){$q ^{2}$}
\put(135,     5){$q ^{2}$}
\put(159,      10){${-1}$}

\put(180,        -1) { $q \in R_6$. }
\end{picture}$\\

$\begin{picture}(130,      15)\put(-20,      -1){ 21.6.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$-1 ^{}$}
\put(40,      5){$q$}
\put(58,      10){$q$}
\put(74,      5){$q ^{-1}$}

\put(91,      10){${-1}$}

\put(106,     5){$q ^{}$}

\put(124,      10){${-1}$}
\put(139,     5){$q ^{}$}
\put(159,      10){${-1}$}

\put(180,        -1) {$q\in R_3.$  }
\end {picture}$\\   \\

$\begin{picture}(130,      15)\put(-20,      -1){ 21.7.1}
%\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
%\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

%\put(22,    - 20){$q^{2}$}
%\put(40,     - 15){$q^{-2}$}

\put(48,     - 20){$q^{}$}
\put(64,    -  15){$q^{-1}$}

\put(81,     - 20){$q{}$}

\put(102,    - 15){$q^{-1}$}

\put(128,     - 20){$q^{}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(126,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(93,      -1){\line(0,     1){40}}

\put(76,      33){$-1{}$}

\put(73,      16){$q ^{-1}$}

\put(126,      1){\line(0,     1){35}}

\put(94,      1){\line(1,     1){35}}

\put(105,      25){$q ^{-1}$}

\put(138,      20){$q ^{-1}$}

\put(138,      35){${-1}$}

\put(176,        -1)  {$q\in R_3.$  }
\end{picture}$\\  \\ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 21.7.2}

%\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
%\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(57,     -1){\line(1,      1){38}}

%\put(22,    - 20){$q^{2}$}
%\put(40,     - 15){$q^{-2}$}
\put(48,     - 20){$q^{}$}
\put(64,    -  15){$q^{-1}$}

\put(81,     - 20){${q}$}

\put(102,    - 15){$q^{-1}$}

\put(128,     - 20){$q^{}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(128,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(76,      33){${-1}$}

\put(75,      12){$q ^{-1}$}

\put(93,      -1){\line(0,     1){40}}

\put(60,      16){$q ^{-1}$}

\put(126,      1){\line(0,     1){35}}

\put(94,      1){\line(1,     1){35}}

\put(105,      25){$q ^{-1}$}

\put(138,      20){$q ^{-1}$}

\put(138,      35){${-1}$}

\put(156,        -1)  {$q\in R_3.$  }
\end{picture}$ \\ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 22.1.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{}$}
\put(40,      5){$-q ^{}$}
\put(58,      10){$-q$}
\put(74,      5){$q ^{}$}

\put(85,      10){${-1}$}

\put(102,     5){$-q ^{}$}

\put(124,      10){$q ^{}$}
\put(135,     5){$q ^{}$}
\put(159,      10){$-q ^{}$}

\put(180,        -1) { $q \in R_4$. }
\end{picture}$\\

$\begin{picture}(130,      15)\put(-20,      -1){ 22.2.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q^{}$}
\put(40,      5){$-q $}
\put(58,      10){$-1$}
\put(74,      5){$-q ^{}$}

\put(91,      10){${-1}$}

\put(106,     5){$q ^{}$}

\put(124,      10){${-1}$}
\put(139,     5){$q ^{}$}
\put(159,      10){$-q ^{}$}

\put(180,        -1) { $q \in R_4$. }
\end{picture}$\\

$\begin{picture}(130,      15)\put(-20,      -1){ 22.3.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){${-q}$}
\put(40,      5){$q ^{}$}
\put(58,      10){$-1$}
\put(74,      5){$q ^{}$}

\put(91,      10){$-q ^{}$}

\put(109,     5){$q ^{}$}

\put(124,      10){${-1}$}
\put(139,     5){$q ^{}$}
\put(159,      10){$-q ^{}$}

\put(180,        -1) {$q \in R_4$.  }
\end{picture}$\\ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 22.5.1}
%\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
%\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(57,     -1){\line(1,      1){38}}

%\put(22,    - 20){$q^{2}$}
%\put(40,     - 15){$q^{-2}$}
\put(48,     - 20){${-1}$}
\put(68,    -  15){$q^{}$}

\put(81,     - 20){${-1}$}

\put(102,    - 15){${-1}$}

\put(128,     - 20){$-1^{}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(128,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(76,      33){${-1}$}

\put(79,      12){${-1}$}

\put(93,      -1){\line(0,     1){40}}

\put(60,      16){$q ^{}$}

\put(126,      1){\line(0,     1){35}}

\put(94,      1){\line(1,     1){35}}

\put(105,      25){$-q ^{}$}

\put(138,      20){$-q ^{}$}

\put(138,      35){${-1}$}

\put(156,        -1)  {$q \in R_4$.  }
\end {picture}$\\  \\ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 22.8.1}
%\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
%\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(57,     -1){\line(1,      1){38}}

%\put(22,    - 20){$q^{2}$}
%\put(40,     - 15){$q^{-2}$}
\put(48,     - 20){${-q}$}
\put(68,    -  15){$q^{}$}

\put(81,     - 20){${-1}$}

\put(102,    - 15){${-1}$}

\put(128,     - 20){$-1^{}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(128,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(76,      33){${-1}$}

\put(79,      12){${-1}$}

\put(93,      -1){\line(0,     1){40}}

\put(60,      16){$q ^{}$}

\put(126,      1){\line(0,     1){35}}

\put(94,      1){\line(1,     1){35}}

\put(105,      25){$-q ^{}$}

\put(138,      20){$-q ^{}$}

\put(138,      35){${q}$}

\put(156,        -1)  {$q \in R_4$.  }
\end{picture}$\\

\end {Lemma}

\begin {Lemma} \label {3.3} All quasi-affine continual {\rm GDD}s with rank $n =5$ are listed.
\\

 $\begin{picture}(130,      15)

\put(-20,      -1){ 4.1.1}

\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q^{2}$}
\put(40,      5){$q^{-2}$}
\put(58,      10){$q^{2}$}
\put(70,      5){$q^{-2}$}

\put(91,      10){$q^{}$}

\put(102,     5){$q^{-1}$}

\put(128,      10){$q^{}$}

\put(135,     5){$q^{-1}$}

\put(161,      10){$q^{}$}

\put(176,        -1)  { $q^2\not=1$. }
\end{picture}$
\\

  $\begin{picture}(130,      15)\put(-20,      -1){ 4.1.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q^{2}$}
\put(40,      5){$q^{-2}$}
\put(58,      10){$q^{2}$}
\put(70,      5){$q^{-2}$}

\put(91,      10){$q^{}$}

\put(102,     5){$q^{-1}$}

\put(128,      10){$q^{}$}

\put(135,     5){$q^{-1}$}

\put(161,      10){${1}$}

\put(176,        -1)  { $q^2, q^3\not=1$. }
\end{picture}$\\

  $   \begin{picture}(100,      15)\put(-20,      -1){ 4.1.3}

\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q^{2}$}
\put(40,      5){$q^{-2}$}
\put(58,      10){$q^{2}$}
\put(70,      5){$q^{-2}$}

\put(91,      10){$q^{2}$}

\put(102,     5){$q^{-2}$}

\put(128,      10){$q^{}$}

\put(135,     5){$q^{-1}$}

\put(161,      10){$q^{}$}

\put(176,        -1)  { $q^2\not=1$. }
\end{picture}$
\\

 $\begin{picture}(130,      15)\put(-20,      -1){ 4.1.4}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$-1$}
\put(40,      5){$q^{-2}$}
\put(58,      10){$q^{2}$}
\put(70,      5){$q^{-2}$}

\put(91,      10){$q^{2}$}

\put(102,     5){$q^{-2}$}

\put(128,      10){$q^{}$}

\put(135,     5){$q^{-1}$}

\put(161,      10){$q^{}$}

\put(176,        -1)  { $q^2\not=1$. }
\end{picture}$\\

$\begin{picture}(130,      15)\put(-20,      -1){ 9.1.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q^{2}$}
\put(40,      5){$q^{-2}$}
\put(58,      10){$q^{2}$}
\put(70,      5){$q^{-2}$}

\put(91,      10){$q^{}$}

\put(102,     5){$q^{-1}$}

\put(120,      10){$-1^{}$}

\put(135,     5){$q^{}$}

\put(161,      10){${-1}$}

\put(176,        -1)  { $q^2, q^3\not=1$. }
\end{picture}$\\

$\begin{picture}(130,      15)\put(-20,      -1){ 9.1.3}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$q ^{-2}$}
\put(58,      10){$q ^{2}$}
\put(74,      5){$q ^{-2}$}

\put(91,      10){$q ^{2}$}

\put(102,     5){$q ^{-2}$}

\put(124,      10){$q ^{}$}
\put(135,     5){$q ^{-1}$}
\put(159,      10){${-1}$}

\put(222,        -1)  { $q^2, q^3 \not=1$. }
\end{picture}$
\\

$\begin{picture}(130,      15)\put(-20,      -1){ 9.1.4}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{2}$}
\put(40,      5){$q ^{-2}$}
\put(58,      10){$q ^{2}$}
\put(74,      5){$q ^{-2}$}

\put(91,      10){$q ^{2}$}

\put(102,     5){$q ^{-2}$}

\put(124,      10){$q ^{}$}
\put(135,     5){$q ^{-1}$}
\put(159,      10){${-1}$}

\put(180,        -1) { $q^2, q^3, q^5\not=1$. }
\end{picture}$\\

$\begin{picture}(130,      15)\put(-20,      -1){ 9.2.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{2}$}
\put(40,      5){$q ^{-2}$}
\put(58,      10){$q ^{2}$}
\put(74,      5){$q ^{-2}$}

\put(91,      10){$q ^{2}$}

\put(102,     5){$q ^{-2}$}

\put(124,      10){${-1}$}
\put(135,     5){$q ^{}$}
\put(159,      10){${-1}$}

\put(222,        -1)  { $q^2, q^3, q^5 \not=1$. }
\end{picture}$\\

$\begin{picture}(130,      15)\put(-20,      -1){ 9.2.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$-1$}
\put(40,      5){$q ^{-2}$}
\put(58,      10){$q ^{2}$}
\put(74,      5){$q ^{-2}$}

\put(91,      10){$q ^{2}$}

\put(102,     5){$q ^{-2}$}

\put(124,      10){${-1}$}
\put(135,     5){$q ^{}$}
\put(159,      10){${-1}$}

\put(180,        -1) { $q^2, q^3\not=1$. }
\end{picture}$\\

$\begin{picture}(130,      15)\put(-20,      -1){ 9.2.3}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{2}$}
\put(40,      5){$q ^{-2}$}
\put(58,      10){$q ^{2}$}
\put(74,      5){$q ^{-2}$}

\put(91,      10){${-1}$}

\put(102,     5){$q ^{}$}

\put(120,      10){$-1$}
\put(135,     5){$q ^{-1}$}
\put(159,      10){${-1}$}

\put(182,        -1)  { $q^2, q^3 \not=1$. }
\end{picture}$
\\

$\begin{picture}(130,      15)\put(-20,      -1){ 9.2.4}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{2}$}
\put(40,      5){$q ^{-2}$}
\put(58,      10){$q ^{2}$}
\put(74,      5){$q ^{-2}$}

\put(91,      10){${-1}$}

\put(102,     5){$q ^{}$}

\put(120,      10){$-1$}
\put(135,     5){$q ^{-1}$}
\put(159,      10){$q$}

\put(180,        -1) { $q^2, q^3 \not=1$. }
\end{picture}$\\
\\

$\begin{picture}(130,      15)\put(-20,      -1){9.3.1 }
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,    - 20){$-1$}
\put(40,     - 15){$q^{-2}$}
\put(58,     - 20){$q^{2}$}
\put(70,    -  15){$q^{-2}$}

\put(81,     - 20){${-1}$}

\put(102,    - 15){$q^{-1}$}

\put(128,     - 20){$q^{}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(93,      -1){\line(0,     1){40}}

\put(76,      33){${-1}$}

\put(73,      16){$q ^{2}$}

\put(126,      1){\line(-1,     1){35}}

\put(114,      30){$q ^{-1}$}

\put(176,        -1)  { $q\in R_5$. }
\end{picture}$\\ \\

$\begin{picture}(130,      15)\put(-20,      -1){9.3.2 }
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
%\put(126,      -1){\line(1,      0){33}}

\put(22,    - 20){$q^{2}$}
\put(40,     - 15){$q^{-2}$}
\put(55,     - 20){${-1}$}
\put(75,     - 15){$q^{-1}$}

\put(88,      -20){$q$}

\put(102,    - 15){$q^{-1}$}

\put(128,     - 20){$-1$}
\put(135,    - 15){$$}
\put(159,    -  20){$$}

\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$q^{2}$}

\put(68,    22){$-1$}
\put(91,    12){$q^{-1}$}

\put(182,        -1)  { $q\in R_4$. }
\end{picture}$\\ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 9.4.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
%\put(126,      -1){\line(1,      0){33}}

\put(22,    - 20){$q^{2}$}
\put(40,     - 15){$q^{-2}$}
\put(55,     - 20){${-1}$}
\put(75,     - 15){$q^{2}$}

\put(88,      -20){${-1}$}

\put(102,    - 15){$q^{-2}$}

\put(128,     - 20){$-1$}
\put(135,    - 15){$$}
\put(159,    -  20){$$}

\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$q^{}$}

\put(68,    22){${-1}$}
\put(91,    12){$q^{-3}$}

\put(182,        -1)  { $q\in R_5$. }
\end{picture}$\\ \\

$\begin{picture}(130,      15)

\put(-20,      -1){ 9.4.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
%\put(126,      -1){\line(1,      0){33}}

\put(22,    - 20){$q^{2}$}
\put(40,     - 15){$q^{-2}$}
\put(55,     - 20){${-1}$}
\put(75,     - 15){$q^{}$}

\put(88,      -20){${-1}$}

\put(102,    - 15){$q^{-1}$}

\put(128,     - 20){$q^{}$}
\put(135,    - 15){$$}
\put(159,    -  20){$$}

\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$q^{2}$}

\put(68,    22){${-1}$}
\put(91,    12){$q^{-3}$}

\put(142,        -1)  { $q \in  R_{4}$. }
\end{picture}$\\ \\

$\begin{picture}(130,      15)

\put(-20,      -1){ 9.4.3}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
%\put(126,      -1){\line(1,      0){33}}

\put(22,    - 20){$q^{2}$}
\put(40,     - 15){$q^{-2}$}
\put(55,     - 20){${-1}$}
\put(75,     - 15){$q^{}$}

\put(88,      -20){${-1}$}

\put(102,    - 15){$q^{-1}$}

\put(128,     - 20){$-1^{}$}
\put(135,    - 15){$$}
\put(159,    -  20){$$}

\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$q^{2}$}

\put(68,    22){${-1}$}
\put(91,    12){$q^{-3}$}

\put(142,        -1)  {$q \in  R_{4}$. }
\end{picture}$\\ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 9.5.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$-1$}
\put(40,      5){$q^{-2}$}
\put(58,      10){$q^{2}$}
\put(70,      5){$q^{-2}$}

\put(91,      10){$q^{2}$}

\put(102,     5){$q^{-2}$}

\put(120,      10){$-1^{}$}

\put(135,     5){$q^{3}$}

\put(161,      10){$q^{-3}$}

\put(176,        -1)  { $q^2, q^3 \not=1$. }
\end{picture}$\\

$\begin{picture}(130,      15)\put(-20,      -1){ 9.5.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q^{2}$}
\put(40,      5){$q^{-2}$}
\put(58,      10){$q^{2}$}
\put(70,      5){$q^{-2}$}

\put(91,      10){$q^{2}$}

\put(102,     5){$q^{-2}$}

\put(120,      10){$-1^{}$}

\put(135,     5){$q^{3}$}

\put(161,      10){$q^{-3}$}

\put(176,        -1)  { $q^2, q^3 \not=1$. }
\end{picture}$\\

$\begin{picture}(130,      15)\put(-20,      -1){9.5.3 }
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q^{2}$}
\put(40,      5){$q^{-2}$}
\put(58,      10){$q^{2}$}
\put(70,      5){$q^{-2}$}

\put(91,      10){$-1$}

\put(106,     5){$q^{3}$}

\put(120,      10){$q^{-3}$}

\put(135,     5){$q^{3}$}

\put(161,      10){$q^{-3}$}

\put(176,        -1)  { $q\in R_4$. }
\end{picture}$\\

$\begin{picture}(130,      15)\put(-20,      -1){9.5.4 }
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q^{2}$}
\put(40,      5){$q^{-2}$}
\put(58,      10){$q^{2}$}
\put(70,      5){$q^{-2}$}

\put(91,      10){$-1$}

\put(106,     5){$q^{3}$}

\put(120,      10){$q^{-3}$}

\put(135,     5){$q^{3}$}

\put(161,      10){$-1$}

\put(176,        -1)  { $q\in R_4$. }
\end{picture}$\\

$\begin{picture}(130,      15)\put(-20,      -1){ 9.6.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{2}$}
\put(40,      5){$q ^{-2}$}
\put(58,      10){$q$}
\put(74,      5){$q ^{-1}$}

\put(91,      10){${-1}$}

\put(106,     5){$q ^{3}$}

\put(124,      10){$q ^{-3}$}
\put(135,     5){$q ^{3}$}
\put(159,      10){$-1$}

\put(180,        -1) { $q \in R_5$. }
\end{picture}$\\

$\begin{picture}(130,      15)\put(-20,      -1){14.1.1 }
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q^{}$}
\put(40,      5){$q^{-1}$}
\put(58,      10){$q^{}$}
\put(70,      5){$q^{-1}$}

\put(91,      10){$q$}

\put(106,     5){$q^{-1}$}

\put(120,      10){${-1}$}

\put(135,     5){$-q^{}$}

\put(161,      10){$-q^{-1}$}

\put(176,        -1)  { $q\notin R_4 \cup R_2$. }
\end{picture}$\\

$\begin{picture}(130,      15)\put(-20,      -1){14.1.2 }
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$-1^{}$}
\put(40,      5){$q^{-1}$}
\put(58,      10){$q^{}$}
\put(70,      5){$q^{-1}$}

\put(91,      10){$q$}

\put(102,     5){$q^{-1}$}

\put(120,      10){${-1}$}

\put(135,     5){$-q^{}$}

\put(161,      10){$-q^{-1}$}

\put(176,        -1)  {     $q^2 \not=1.$  }
\end{picture}$\\ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 14.2.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
%\put(126,      -1){\line(1,      0){33}}

\put(22,    - 20){$q^{}$}
\put(40,     - 15){$q^{-1}$}
\put(55,     - 20){${-1}$}
\put(75,     - 15){${q}$}

\put(82,      -20){${-1}$}

\put(102,    - 15){$q^{-1}$}

\put(128,     - 20){$-1^{}$}
\put(135,    - 15){$$}
\put(159,    -  20){$$}

\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){${-1}$}

\put(68,    22){${-1}$}
\put(91,    12){$-q^{-1}$}

\put(180,        -1) { $q \in R_4$. }
\end{picture}$\\ \\ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 14.2.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,     -20){$-1 ^{}$}
\put(40,      -15){${-1}$}
\put(58,      -20){$-1$}
\put(75,      -15){$q ^{-1}$}

\put(91,      10){$q ^{}$}

\put(106,     5){$q ^{-1}$}

\put(128,      10){$-1 ^{}$}

\put(58,    32){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){34}}

\put(22,    20){$-q^{-1}$}

\put(68,      33){${-1}$}

\put(68,      16){$q ^{}$}

\put(28,      -1){\line(1,      1){33}}

\put(176,        -1)  {$q \in R_4$.  }
\end{picture}$\\
\\

$\begin{picture}(130,      15)\put(-20,      -1){ 14.4.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$-1 ^{}$}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$q$}
\put(74,      5){$q ^{-1}$}

\put(91,      10){${-1}$}

\put(102,     5){$-1 $}

\put(120,      10){${-1}$}
\put(135,     5){$-q ^{}$}
\put(159,      10){$-q ^{-1}$}

\put(180,        -1) { $q \in R_4$. }
\end{picture}$\\
\\

$\begin{picture}(130,      15)\put(-20,      -1){17.1.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(136,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(169,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){40}}
\put(126,      -1){\line(1,      0){43}}

\put(12,     10){${-1}$}
\put(26,      5){$-q ^{-1}$}
\put(48,      10){$-q$}
\put(64,      5){$-q ^{-1}$}

\put(91,      10){$-q ^{}$}

\put(106,     5){$-q ^{-1}$}

\put(134,      10){$-q ^{}$}
\put(145,     5){$-q ^{-1}$}
\put(174,      10){$q ^{}$}

\put(190,        -1) {$q \in  R_{3}$.  }
\end{picture}$ \\

$\begin{picture}(130,      15)\put(-20,      -1){17.1.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(136,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(169,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){40}}
\put(126,      -1){\line(1,      0){43}}

\put(12,     10){$-q ^{}$}
\put(24,      5){$-q ^{-1}$}
\put(48,      10){$-q$}
\put(64,      5){$-q ^{-1}$}

\put(91,      10){$-q ^{}$}

\put(106,     5){$-q ^{-1}$}

\put(134,      10){$-q ^{}$}
\put(145,     5){$-q ^{-1}$}
\put(174,      10){$q ^{}$}

\put(190,        -1) {$q\in R_3.$  }
\end{picture}$\\

 $\begin{picture}(130,      15)\put(-20,      -1){17.2.1 }
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q^{}$}
\put(40,      5){$q^{-1}$}
\put(58,      10){$q^{}$}
\put(70,      5){$q^{-1}$}

\put(91,      10){$q^{}$}

\put(102,     5){$q^{-1}$}

\put(120,      10){$-1^{}$}

\put(135,     5){${-1}$}

\put(161,      10){$-q^{}$}

\put(176,        -1)  { $q\in R_6$. }
\end{picture}$\\

 $\begin{picture}(130,      15)\put(-20,      -1){17.2.2 }
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$-1^{}$}
\put(40,      5){$q^{-1}$}
\put(58,      10){$q^{}$}
\put(70,      5){$q^{-1}$}

\put(91,      10){$q^{}$}

\put(102,     5){$q^{-1}$}

\put(120,      10){$-1^{}$}

\put(135,     5){${-1}$}

\put(161,      10){$-q^{}$}

\put(176,        -1)  { $q\in R_6$. }
\end {picture}$\\    \\

$\begin{picture}(130,      15)\put(-20,      -1){ 17.3.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,     -20){$q ^{}$}
\put(40,      -15){$q ^{-1}$}
\put(58,      -20){${-1}$}
\put(75,      -15){$-q ^{-1}$}

\put(91,      10){$-q ^{}$}

\put(102,     5){$-q ^{-1}$}

\put(128,      10){$-1$}

\put(58,    32){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){34}}

\put(22,    20){$-1$}

\put(68,      33){$-1$}

\put(68,      16){${-q}$}

\put(28,      -1){\line(1,      1){33}}

\put(176,        -1)  {$q\in R_3.$  }
\end{picture}$\\
\\ \\

 {\ }

$\begin{picture}(130,      15)\put(-20,      -1){ 17.3.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,     -20){$q ^{}$}
\put(40,      -15){$q ^{-1}$}
\put(58,      -20){${-1}$}
\put(75,      -15){$-q ^{-1}$}

\put(91,      10){$-q ^{}$}

\put(102,     5){$-q ^{-1}$}

\put(128,      10){$-q$}

\put(58,    32){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){34}}

\put(22,    20){$-1$}

\put(68,      33){$-1$}

\put(68,      16){${-q}$}

\put(28,      -1){\line(1,      1){33}}

\put(176,        -1)  {$q\in R_3.$  }
\end {picture}$\\   \\  \ \ \ \ \

$\begin{picture}(130,      15)\put(-20,      -1){ 17.4.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
%\put(126,      -1){\line(1,      0){33}}

\put(12,    - 20){$-q^{}$}
\put(30,     - 15){$-q^{-1}$}
\put(55,     - 20){${-1}$}
\put(75,     - 15){$-q^{}$}

\put(88,      -20){${-1}$}

\put(102,    - 15){$-q^{-1}$}

\put(128,     - 20){${-1}$}
\put(135,    - 15){$$}
\put(159,    -  20){$$}

\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$q^{}$}

\put(68,    22){${-1}$}
\put(91,    12){$-q^{}$}

\put(180,        -1) {$q\in R_3.$  }
\end{picture}$\\ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 17.4.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
%\put(126,      -1){\line(1,      0){33}}

\put(12,    - 20){$-q^{}$}
\put(30,     - 15){$-q^{-1}$}
\put(55,     - 20){${-1}$}
\put(75,     - 15){$-q^{}$}

\put(88,      -20){${-1}$}

\put(102,    - 15){$-q^{-1}$}

\put(128,     - 20){${-q}$}
\put(135,    - 15){$$}
\put(159,    -  20){$$}

\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$q^{}$}

\put(68,    22){${-1}$}
\put(91,    12){$-q^{}$}

\put(180,        -1) {$q\in R_3.$ }
\end {picture}$\\    \\

$\ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,     -1){ 17.5.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(12,     10){$-q ^{}$}
\put(30,      5){$-q ^{-1}$}
\put(58,      10){$q$}
\put(74,      5){$q ^{-1}$}

\put(91,      10){${-1}$}

\put(102,     5){$-q ^{-1}$}

\put(124,      10){$-q ^{}$}
\put(135,     5){$-q ^{-1}$}
\put(159,      10){$-q ^{}$}

\put(180,        -1) {$q\in R_3.$  }
\end{picture}$\\

$ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 17.5.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(12,     10){$-q ^{}$}
\put(30,      5){$-q ^{-1}$}
\put(58,      10){$q$}
\put(74,      5){$q ^{-1}$}

\put(91,      10){${-1}$}

\put(102,     5){$-q ^{-1}$}

\put(124,      10){$-q ^{}$}
\put(135,     5){$-q ^{-1}$}
\put(159,      10){$-1 ^{}$}

\put(180,        -1) {$q\in R_3.$  }
\end {picture}$\\    \ \ \ \ \

$ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){ 17.6.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(10,     10){$-q ^{}$}
\put(25,      5){$-q ^{-1}$}
\put(48,      10){$-q$}
\put(64,      5){$-q ^{-1}$}

\put(91,      10){$-q ^{}$}

\put(102,     5){$-q ^{-1}$}

\put(124,      10){${-1}$}
\put(135,     5){$-q ^{-1}$}
\put(159,      10){$-q ^{}$}

\put(180,        -1) {$q\in R_3.$  }
\end{picture}$\\

$ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,     -1){ 17.6.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(12,     10){$-1 ^{}$}
\put(26,      5){$-q ^{-1}$}
\put(48,      10){$-q$}
\put(64,      5){$-q ^{-1}$}

\put(91,      10){$-q ^{}$}

\put(102,     5){$-q ^{-1}$}

\put(124,      10){${-1}$}
\put(135,     5){$-q ^{-1}$}
\put(159,      10){$-q ^{}$}

\put(180,        -1) {$q\in R_3.$  }
\end {picture}$\\    \ \ \ \ \

$ \ \ \ \  \ \   \begin{picture}(100,      15)

\put(-45,      -1){18.2.1 }

\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q^{-1}$}
\put(40,      5){$q^{}$}
\put(58,      10){$q^{-1}$}
\put(70,      5){$q^{}$}

\put(91,      10){$-1^{}$}

\put(102,     5){$q^{}$}

\put(120,      10){$-1^{}$}

\put(135,     5){$q^{-1}$}

\put(161,      10){$q^{}$}

\put(176,        -1)  {$q\in R_3.$  }
\end{picture}$\\ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 18.6.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,     10){${-1}$}
\put(40,      5){$q^{}$}
\put(58,      -20){$q^{-1}$}
\put(75,      -15){$q ^{}$}

\put(85,      10){$q ^{-1}$}

\put(102,     5){$q ^{}$}

\put(128,      10){$q ^{-1}$}

\put(58,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){40}}

\put(68,      33){${-1}$}

\put(68,      16){$q ^{}$}

\put(176,        -1)  {$q\in R_3.$  }
\end{picture}$\\
\\ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 18.6.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,     10){${-1}$}
\put(40,      5){$q^{}$}
\put(58,      -20){$q^{-1}$}
\put(75,      -15){$q ^{}$}

\put(85,      10){$q ^{-1}$}

\put(102,     5){$q$}

\put(128,      10){$-1 ^{}$}

\put(58,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){40}}

\put(68,      33){${-1}$}

\put(68,      16){$q ^{}$}

\put(176,        -1)  {$q\in R_3.$ }
\end {picture}$\\    \\

$\begin{picture}(130,      15)\put(-20,      -1){ 20.1.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$-1 ^{}$}
\put(40,      5){$q ^{}$}
\put(58,      10){$q ^{-1}$}
\put(74,      5){$q ^{}$}

\put(85,      10){${-1}$}

\put(102,     5){$q ^{-1}$}

\put(124,      10){$q ^{}$}
\put(135,     5){$q ^{}$}
\put(159,      10){${-1}$}

\put(180,        -1) {$q\in R_3.$  }
\end{picture}$\\

$\begin{picture}(130,      15)\put(-20,      -1){ 20.2.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$q ^{}$}
\put(58,      10){$q ^{-1}$}
\put(74,      5){$q ^{}$}

\put(85,      10){${-1}$}

\put(102,     5){$q ^{-1}$}

\put(124,      10){$-q ^{-1}$}
\put(145,     5){$q ^{-1}$}
\put(159,      10){${-1}$}

\put(180,        -1) {$q\in R_3.$  }
\end {picture}$\\    \ \ \ \ \

$\begin{picture}(130,      15)\put(-20,      -1){ 20.3.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$q ^{}$}
\put(58,      10){$-1$}
\put(74,      5){$q ^{-1}$}

\put(91,      10){${-1}$}

\put(106,     5){$q ^{}$}

\put(124,      10){${-1}$}
\put(139,     5){$q ^{}$}
\put(159,      10){${-1}$}

\put(180,        -1) {$q\in R_3.$  }
\end{picture}$\\

$\begin{picture}(130,      15)\put(-20,      -1){ 20.4.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q{}$}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$-1$}
\put(74,      5){$q ^{}$}

\put(91,      10){$q ^{-1}$}

\put(106,     5){$q ^{}$}

\put(124,      10){${-1}$}
\put(139,     5){$q ^{}$}
\put(159,      10){${-1}$}

\put(180,        -1) {$q\in R_3.$  }
\end {picture}$\\    \ \ \ \ \

$\begin{picture}(130,      15)\put(-20,      -1){ 20.4.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$q ^{}$}
\put(58,      10){$q ^{-1}$}
\put(74,      5){$q ^{}$}

\put(91,      10){${-1}$}

\put(106,     5){$q ^{}$}

\put(124,      10){${-1}$}
\put(139,     5){$q ^{-1}$}
\put(159,      10){$q ^{}$}

\put(180,        -1) {$q\in R_3.$  }
\end{picture}$\\

$\begin{picture}(130,      15)\put(-20,      -1){ 20.4.3}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$q ^{}$}
\put(58,      10){$q ^{-1}$}
\put(74,      5){$q ^{}$}

\put(91,      10){${-1}$}

\put(106,     5){$q ^{}$}

\put(124,      10){${-1}$}
\put(139,     5){$q ^{-1}$}
\put(159,      10){$-1 ^{}$}

\put(180,        -1) {$q\in R_3.$  }
\end {picture}$\\    \ \ \ \ \

$\begin{picture}(130,      15)\put(-20,      -1){ 20.5.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$q ^{}$}
\put(58,      10){$-1$}
\put(74,      5){$q ^{-1}$}

\put(91,      10){${-1}$}

\put(102,     5){$q ^{}$}

\put(124,      10){$q ^{}$}
\put(135,     5){$q ^{-1}$}
\put(159,      10){${-1}$}

\put(180,        -1) {$q\in R_3.$  }
\end{picture}$\\

$\begin{picture}(130,      15)\put(-20,      -1){ 20.6.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$-1$}
\put(40,      5){$q ^{}$}
\put(58,      10){$q ^{-1}$}
\put(74,      5){$q ^{}$}

\put(91,      10){$q ^{}$}

\put(102,     5){$q ^{-1}$}

\put(124,      10){$-1$}
\put(135,     5){$q ^{}$}
\put(159,      10){$q ^{-1}$}

\put(180,        -1) {$q\in R_3.$  }
\end {picture}$\\    \ \ \ \ \

$\begin{picture}(130,      15)\put(-20,      -1){ 20.6.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$-1$}
\put(40,      5){$q ^{}$}
\put(58,      10){$q ^{-1}$}
\put(74,      5){$q ^{}$}

\put(91,      10){$q ^{}$}

\put(102,     5){$q ^{-1}$}

\put(124,      10){$-1$}
\put(135,     5){$q ^{}$}
\put(159,      10){${-1}$}

\put(222,        -1)  {$q\in R_3.$  }
\end{picture}$\\

$\begin{picture}(130,      15)\put(-20,      -1){ 20.6.3}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q$}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$-1$}
\put(74,      5){$q ^{}$}

\put(91,      10){$q ^{-1}$}

\put(102,     5){$q ^{}$}

\put(124,      10){$q$}
\put(135,     5){$q ^{-1}$}
\put(159,      10){${-1}$}

\put(180,        -1) {$q\in R_3.$ }
\end {picture}$\\   \\

$\begin{picture}(130,      15)\put(-20,      -1){ 20.7.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,     -20){$q ^{}$}
\put(40,      -15){$q ^{-1}$}
\put(58,      -20){$q$}
\put(75,      -15){$q ^{-1}$}

\put(91,      10){$-1 ^{}$}

\put(106,     5){$q ^{}$}

\put(128,      10){$-1$}

\put(58,    32){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){34}}

\put(22,    20){$q^{-1}$}

\put(68,      33){${-1}$}

\put(68,      16){$q ^{-1}$}

\put(28,      -1){\line(1,      1){33}}

\put(176,        -1)  {$q\in R_3.$  }
\end{picture}$\\ \\ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 20.8.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,     -20){$q ^{}$}
\put(40,      -15){$q ^{-1}$}
\put(58,      -20){${-1}$}
\put(75,      -15){$q ^{}$}

\put(91,      10){${-1}$}

\put(106,     5){$q ^{-1}$}

\put(128,      10){$q ^{}$}

\put(58,    32){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){34}}

\put(22,    20){$q ^{-1}$}

\put(68,      33){${-1}$}

\put(68,      16){$q ^{-1}$}

\put(28,      -1){\line(1,      1){33}}

\put(176,        -1)  {$q\in R_3.$  }
\end {picture}$\\   \\

$\begin{picture}(130,      15)\put(-20,      -1){ 20.8.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
%\put(126,      -1){\line(1,      0){33}}

\put(22,    - 20){${-1}$}
\put(40,     - 15){$q^{}$}
\put(55,     - 20){${-1}$}
\put(75,     - 15){$q^{-1}$}

\put(88,      -20){$q{}$}

\put(106,    - 15){$q^{-1}$}

\put(128,     - 20){$-1^{}$}
\put(135,    - 15){$$}
\put(159,    -  20){$$}

\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$q^{-1}$}

\put(68,    22){$-1^{}$}
\put(91,    12){$q^{-1}$}

\put(180,        -1) {$q\in R_3.$  }
\end{picture}$\\ \\  \\

$\begin{picture}(130,      15)\put(-20,      -1){ 20.8.3}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
%\put(126,      -1){\line(1,      0){33}}

\put(22,    - 20){${-1}$}
\put(40,     - 15){$q^{}$}
\put(55,     - 20){${-1}$}
\put(75,     - 15){$q^{-1}$}

\put(88,      -20){$q{}$}

\put(106,    - 15){$q^{-1}$}

\put(128,     - 20){$q^{}$}
\put(135,    - 15){$$}
\put(159,    -  20){$$}

\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$q^{-1}$}

\put(68,    22){$-1^{}$}
\put(91,    12){$q^{-1}$}

\put(180,        -1) {$q\in R_3.$ }
\end {picture}$\\   \\ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 20.9.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,     10){${-1}$}
\put(40,      5){$q^{}$}
\put(58,      -20){${-1}$}
\put(75,      -15){$q ^{-1}$}

\put(91,      10){$q ^{}$}

\put(102,     5){$q ^{-1}$}

\put(128,      10){$q ^{}$}

\put(58,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){40}}

\put(68,      33){$q ^{-1}$}

\put(68,      16){$q ^{}$}

\put(176,        -1)  {$q\in R_3.$  }
\end{picture}$ \\ \\ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 20.9.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,     10){$q ^{}$}
\put(40,      5){$q^{-1}$}
\put(58,      -20){${-1}$}
\put(75,      -15){$q ^{}$}

\put(91,      10){${-1}$}

\put(106,     5){$q ^{-1}$}

\put(128,      10){$q ^{}$}

\put(58,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){40}}

\put(68,      33){$q ^{-1}$}

\put(68,      16){$q$}

\put(176,        -1)  {$q\in R_3.$  }
\end {picture}$\\   \\ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 20.9.3}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,     10){$q ^{}$}
\put(40,      5){$q^{-1}$}
\put(58,      -20){${-1}$}
\put(75,      -15){$q ^{}$}

\put(91,      10){${-1}$}

\put(106,     5){$q ^{-1}$}

\put(128,      10){$-1 ^{}$}

\put(58,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){40}}

\put(68,      33){$ q ^{-1}$}

\put(68,      16){$q$}

\put(176,        -1)  {$q\in R_3.$  }
\end{picture}$\\
\\ \\

 {\ }

$\begin{picture}(130,      15)\put(-20,      -1){20.10.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,     10){$q ^{}$}
\put(40,      5){$q^{-1}$}
\put(58,      -20){$q ^{}$}
\put(75,      -15){$q ^{-1}$}

\put(91,      -20){$q ^{}$}

\put(102,     -15){$q ^{-1}$}

\put(128,      10){${-1}$}

\put(91,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(91,      -1){\line(0,     1){40}}

\put(101,      33){$q ^{-1}$}

\put(101,      16){$q ^{}$}

\put(176,        -1)  {$q\in R_3.$  }
\end{picture}$ \\ \\ \\

$\begin{picture}(130,      15)\put(-20,      -1){20.10.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,     10){$q$}
\put(40,      5){$q^{-1}$}
\put(58,      -20){$q$}
\put(75,      -15){$q ^{-1}$}

\put(91,      10){$-1^{}$}

\put(106,     5){$q ^{}$}

\put(128,      10){$q ^{-1}$}

\put(58,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){40}}

\put(68,      33){$q ^{-1}$}

\put(68,      16){$q ^{}$}

\put(176,        -1)  {$q\in R_3.$ }
\end{picture}$\\
\\ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 20.10.3}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,     10){$q$}
\put(40,      5){$q^{-1}$}
\put(58,      -20){$q$}
\put(75,      -15){$q ^{-1}$}

\put(91,      10){$-1^{}$}

\put(106,     5){$q ^{}$}

\put(128,      10){${-1}$}

\put(58,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){40}}

\put(68,      33){$q ^{-1}$}

\put(68,      16){$q ^{}$}

\put(176,        -1)  {$q\in R_3.$  }
\end {picture}$\\   \\

$\begin{picture}(130,      15)\put(-20,      -1){ 21.1.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$q ^{}$}
\put(58,      10){$-1$}
\put(74,      5){$q ^{-1}$}

\put(91,      10){$q ^{}$}

\put(102,     5){$q ^{-1}$}

\put(124,      10){$q ^{}$}
\put(135,     5){$q ^{}$}
\put(159,      10){${-1}$}

\put(180,        -1) {$q\in R_3.$ }
\end{picture}$\\

$\begin{picture}(130,      15)\put(-20,      -1){ 21.1.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q^{-1}$}
\put(40,      5){$q ^{}$}
\put(58,      10){$-1$}
\put(74,      5){$q ^{-1}$}

\put(91,      10){$q ^{}$}

\put(102,     5){$q ^{-1}$}

\put(124,      10){$q ^{}$}
\put(135,     5){$q ^{}$}
\put(159,      10){${-1}$}

\put(180,        -1) {$q\in R_3.$ }
\end {picture}$\\    \ \ \ \ \

$\begin{picture}(130,      15)\put(-20,      -1){ 21.2.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{-1}$}
\put(40,      5){$q ^{}$}
\put(58,      10){$-1$}
\put(74,      5){$q ^{-1}$}

\put(91,      10){$q ^{}$}

\put(102,     5){$q ^{-1}$}

\put(124,      10){$-q ^{-1}$}
\put(145,     5){$q ^{-1}$}
\put(159,      10){${-1}$}

\put(180,        -1) {$q\in R_3.$ }
\end{picture}$\\

$\begin{picture}(130,      15)\put(-20,      -1){ 21.2.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$q ^{}$}
\put(58,      10){$-1$}
\put(74,      5){$q ^{-1}$}

\put(91,      10){$q ^{}$}

\put(102,     5){$q ^{-1}$}

\put(124,      10){$-q ^{-1}$}
\put(145,     5){$q ^{-1}$}
\put(159,      10){${-1}$}

\put(180,        -1) {$q\in R_3.$  }
\end {picture}$\\    \ \ \ \ \

$\begin{picture}(130,      15)\put(-20,      -1){ 21.3.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$-1$}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$-1$}
\put(74,      5){$q ^{}$}

\put(85,      10){$-1 ^{}$}

\put(102,     5){$q ^{-1}$}

\put(120,      10){${q}$}
\put(135,     5){$q ^{}$}
\put(159,      10){${-1}$}

\put(180,        -1) {$q\in R_3.$    }
\end{picture}$\\

$\begin{picture}(130,      15)\put(-20,      -1){ 21.3.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q^{}$}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$-1$}
\put(74,      5){$q ^{}$}

\put(85,      10){$-1 ^{}$}

\put(102,     5){$q ^{-1}$}

\put(120,      10){${q}$}
\put(135,     5){$q ^{}$}
\put(159,      10){${-1}$}

\put(180,        -1) {$q\in R_3.$   }
\end {picture}$\\    \ \ \ \ \

$\begin{picture}(130,      15)\put(-20,      -1){ 21.4.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{}$}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$-1$}
\put(74,      5){$q ^{}$}

\put(91,      10){$ ^{-1}$}

\put(102,     5){$q ^{-1}$}

\put(124,      10){$-q ^{-1}$}
\put(145,     5){$q ^{-1}$}
\put(159,      10){${-1}$}

\put(180,        -1) {$q\in R_3.$  }
\end{picture}$\\

$\begin{picture}(130,      15)\put(-20,      -1){ 21.4.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$-1 ^{}$}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$-1$}
\put(74,      5){$q ^{}$}

\put(91,      10){$ ^{-1}$}

\put(102,     5){$q ^{-1}$}

\put(124,      10){$-q ^{-1}$}
\put(145,     5){$q ^{-1}$}
\put(159,      10){${-1}$}

\put(180,        -1) {$q\in R_3.$  }
\end {picture}$\\    \ \ \ \ \

$\begin{picture}(130,      15)\put(-20,      -1){ 21.5.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{}$}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$q$}
\put(74,      5){$q ^{-1}$}

\put(91,      10){${-1}$}

\put(106,     5){$q ^{}$}

\put(124,      10){$q ^{}$}
\put(139,     5){$q ^{-1}$}
\put(159,      10){${-1}$}

\put(180,        -1) {$q\in R_3.$  }
\end{picture}$\\

$\begin{picture}(130,      15)\put(-20,      -1){ 21.5.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$-1 ^{}$}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$q$}
\put(74,      5){$q ^{-1}$}

\put(91,      10){${-1}$}

\put(106,     5){$q ^{}$}

\put(124,      10){$q ^{}$}
\put(139,     5){$q ^{-1}$}
\put(159,      10){${-1}$}

\put(180,        -1) {$q\in R_3.$  }
\end {picture}$\\    \ \ \ \ \

$\begin{picture}(130,      15)\put(-20,      -1){ 21.6.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{}$}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$q$}
\put(74,      5){$q ^{-1}$}

\put(91,      10){${-1}$}

\put(106,     5){$q ^{}$}

\put(124,      10){${-1}$}
\put(139,     5){$q ^{}$}
\put(159,      10){${-1}$}

\put(180,        -1) {$q\in R_3.$ }
\end{picture}$\\

$\begin{picture}(130,      15)\put(-20,      -1){ 21.6.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$-1 ^{}$}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$q$}
\put(74,      5){$q ^{-1}$}

\put(91,      10){${-1}$}

\put(106,     5){$q ^{}$}

\put(124,      10){${-1}$}
\put(139,     5){$q ^{}$}
\put(159,      10){${-1}$}

\put(180,        -1) {$q\in R_3.$  }
\end {picture}$\\   \\ \ \ \ \ \

$\begin{picture}(130,      15)\put(-20,      -1){ 21.7.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,     -20){$q ^{}$}
\put(40,      -15){$q ^{-1}$}
\put(58,      -20){$q ^{}$}
\put(75,      -15){$q ^{-1}$}

\put(91,      10){$q ^{}$}

\put(102,     5){$q ^{-1}$}

\put(128,      10){$q ^{}$}

\put(58,    32){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){34}}

\put(22,    20){$q ^{-1}$}

\put(68,      33){${-1}$}

\put(68,      16){$q ^{-1}$}

\put(28,      -1){\line(1,      1){33}}

\put(176,        -1)  {$q\in R_3.$ }
\end{picture}$\\
\\

$\begin{picture}(130,      15)\put(-20,      -1){ 21.7.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,     -20){$q ^{}$}
\put(40,      -15){$q ^{-1}$}
\put(58,      -20){$q ^{}$}
\put(75,      -15){$q ^{-1}$}

\put(91,      10){$q ^{}$}

\put(102,     5){$q ^{-1}$}

\put(128,      10){${-1}$}

\put(58,    32){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){34}}

\put(22,    20){$q ^{-1}$}

\put(68,      33){${-1}$}

\put(68,      16){$q ^{-1}$}

\put(28,      -1){\line(1,      1){33}}

\put(156,        -1)  {$q\in R_3.$  }
\end{picture}$\\ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 22.1.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){${-q}$}
\put(40,      5){$q{}$}
\put(58,      10){$-q$}
\put(74,      5){$q ^{}$}

\put(91,      10){${-1}$}

\put(102,     5){$-q ^{}$}

\put(124,      10){$q ^{}$}
\put(135,     5){$q ^{}$}
\put(159,      10){$-q ^{}$}

\put(180,        -1) { $q \in R_4$. }
\end{picture}$\\

$\begin{picture}(130,      15)\put(-20,      -1){ 22.1.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$q{}$}
\put(58,      10){$-q$}
\put(74,      5){$q ^{}$}

\put(85,      10){${-1}$}

\put(102,     5){$-q ^{}$}

\put(124,      10){$q ^{}$}
\put(135,     5){$q ^{}$}
\put(159,      10){$-q ^{}$}

\put(180,        -1) { $q \in R_4$. }
\end{picture}$\\

$\begin{picture}(130,      15)\put(-20,      -1){ 22.2.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$-q^{}$}
\put(40,      5){$q^{}$}
\put(58,      10){$-1$}
\put(74,      5){$-q ^{}$}

\put(91,      10){${-1}$}

\put(106,     5){$q ^{}$}

\put(124,      10){${-1}$}
\put(139,     5){$q ^{}$}
\put(159,      10){$-q ^{}$}

\put(180,        -1) { $q \in R_4$. }
\end{picture}$\\

$\begin{picture}(130,      15)\put(-20,      -1){ 22.2.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$q^{}$}
\put(58,      10){$-1$}
\put(74,      5){$-q ^{}$}

\put(91,      10){${-1}$}

\put(106,     5){$q ^{}$}

\put(124,      10){${-1}$}
\put(139,     5){$q ^{}$}
\put(159,      10){$-q ^{}$}

\put(180,        -1) { $q \in R_4$. }
\end{picture}$\\

$\begin{picture}(130,      15)\put(-20,      -1){ 22.3.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){${q}$}
\put(40,      5){$-q ^{}$}
\put(58,      10){$-1$}
\put(74,      5){$q ^{}$}

\put(91,      10){$-q ^{}$}

\put(109,     5){$q ^{}$}

\put(124,      10){${-1}$}
\put(139,     5){$q ^{}$}
\put(159,      10){$-q ^{}$}

\put(180,        -1) {$q \in R_4$.  }
\end{picture}$ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 22.3.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$-q ^{}$}
\put(58,      10){$-1$}
\put(74,      5){$q ^{}$}

\put(91,      10){$-q ^{}$}

\put(109,     5){$q ^{}$}

\put(124,      10){${-1}$}
\put(139,     5){$q ^{}$}
\put(159,      10){$-q ^{}$}

\put(180,        -1) {$q \in R_4$.  }
\end{picture}$\\
\\

$\begin{picture}(130,      15)\put(-20,      -1){ 22.4.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,     -20){${-1}$}
\put(40,      -15){${-1}$}
\put(58,      -20){$q ^{}$}
\put(75,      -15){$-q ^{}$}

\put(91,      10){${-1}$}

\put(106,     5){$q ^{}$}

\put(128,      10){$q ^{-1}$}

\put(58,    32){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){34}}

\put(22,    20){$-q$}

\put(68,      33){${-1}$}

\put(68,      16){$-q ^{}$}

\put(28,      -1){\line(1,      1){33}}

\put(176,        -1)  { $q \in R_4$. }
\end{picture}$\\
\\ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 22.4.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,     -20){${-1}$}
\put(40,      -15){${-1}$}
\put(58,      -20){$q ^{}$}
\put(75,      -15){$-q ^{}$}

\put(91,      10){${-1}$}

\put(106,     5){$q ^{}$}

\put(128,      10){${-1}$}

\put(58,    32){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){34}}

\put(22,    20){$-q$}

\put(68,      33){${-1}$}

\put(68,      16){$-q ^{}$}

\put(28,      -1){\line(1,      1){33}}

\put(176,        -1)  { $q \in R_4$. }
\end{picture}$\\
 \\ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 22.5.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
%\put(126,      -1){\line(1,      0){33}}

\put(22,    - 20){${-1}$}
\put(40,     - 15){$q^{}$}
\put(55,     - 20){${-1}$}
\put(75,     - 15){$-q^{}$}

\put(88,      -20){${-1}$}

\put(109,    - 15){$q^{}$}

\put(128,     - 20){$-q^{}$}
\put(135,    - 15){$$}
\put(159,    -  20){$$}

\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){${-1}$}

\put(58,    22){${-1}$}
\put(91,    12){$-q^{}$}

\put(180,        -1) { $q \in R_4$. }
\end{picture}$\\ \\
 \\

$\begin{picture}(130,      15)\put(-20,      -1){ 22.5.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
%\put(126,      -1){\line(1,      0){33}}

\put(22,    - 20){${-1}$}
\put(40,     - 15){$q^{}$}
\put(55,     - 20){${-1}$}
\put(75,     - 15){$-q^{}$}

\put(88,      -20){${-1}$}

\put(109,    - 15){$q^{}$}

\put(128,     - 20){$-1^{}$}
\put(135,    - 15){$$}
\put(159,    -  20){$$}

\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){${-1}$}

\put(68,    22){${-1}$}
\put(91,    12){$-q^{}$}

\put(180,        -1) { $q \in R_4$. }
\end{picture}$\\ \\ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 22.5.3}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,     -20){${-1}$}
\put(40,      -15){${-1}$}
\put(58,      -20){${-1}$}
\put(75,      -15){$q ^{}$}

\put(91,      10){$-1$}

\put(106,     5){$q ^{-1}$}

\put(128,      10){$q ^{}$}

\put(58,    32){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){34}}

\put(22,    20){$-q$}

\put(68,      33){$-1$}

\put(68,      16){$-q ^{}$}

\put(28,      -1){\line(1,      1){33}}

\put(176,        -1)  {$q \in R_4$.  }
\end{picture}$\\
 \\ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 22.5.4}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,     -20){${-1}$}
\put(40,      -15){${-1}$}
\put(58,      -20){${-1}$}
\put(75,      -15){$q ^{}$}

\put(91,      10){$-1$}

\put(106,     5){$q ^{-1}$}

\put(128,      10){$-1 ^{}$}

\put(58,    32){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){34}}

\put(22,    20){$-q$}

\put(68,      33){$-1$}

\put(68,      16){$-q ^{}$}

\put(28,      -1){\line(1,      1){33}}

\put(176,        -1)  {$q \in R_4$.  }
\end{picture}$\\ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 22.6.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$-q ^{}$}
\put(40,      5){$q ^{}$}
\put(58,      10){$-1$}
\put(74,      5){$-q ^{}$}

\put(91,      10){$q ^{}$}

\put(102,     5){${-1}$}

\put(124,      10){${-1}$}
\put(139,     5){$q ^{}$}
\put(159,      10){$-q$}

\put(180,        -1) { $q \in R_4$. }
\end{picture}$\\

$\begin{picture}(130,      15)\put(-20,      -1){ 22.6.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$-1 ^{}$}
\put(40,      5){$q ^{}$}
\put(58,      10){$-1$}
\put(74,      5){$-q ^{}$}

\put(91,      10){$q ^{}$}

\put(102,     5){${-1}$}

\put(124,      10){${-1}$}
\put(139,     5){$q ^{}$}
\put(159,      10){$-1$}

\put(180,        -1) { $q \in R_4$. }
\end{picture}$\\

$\begin{picture}(130,      15)\put(-20,      -1){ 22.7.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$q ^{}$}
\put(58,      10){$-1$}
\put(74,      5){${-1}$}

\put(91,      10){${-1}$}

\put(109,     5){$q ^{}$}

\put(124,      10){$-q ^{}$}
\put(145,     5){$q ^{}$}
\put(159,      10){$-q ^{}$}

\put(180,        -1) { $q \in R_4$. }
\end{picture}$\\

$\begin{picture}(130,      15)\put(-20,      -1){ 22.7.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$q ^{}$}
\put(58,      10){$-1$}
\put(74,      5){${-1}$}

\put(91,      10){${-1}$}

\put(109,     5){$q ^{}$}

\put(124,      10){$-q ^{}$}
\put(145,     5){$q ^{}$}
\put(159,      10){$-1 ^{}$}

\put(180,        -1) { $q \in R_4$. }
\end{picture}$\\

$\begin{picture}(130,      15)\put(-20,      -1){ 22.7.3}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{}$}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$-1$}
\put(74,      5){$q ^{}$}

\put(91,      10){${-1}$}

\put(109,     5){${-1}$}

\put(124,      10){${-1}$}
\put(145,     5){$q$}
\put(159,      10){$-q ^{}$}

\put(180,        -1) { $q \in R_4$. }
\end{picture}$\\

$\begin{picture}(130,      15)\put(-20,      -1){ 22.7.4}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$-1 ^{}$}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$-1$}
\put(74,      5){$q ^{}$}

\put(91,      10){${-1}$}

\put(109,     5){${-1}$}

\put(124,      10){${-1}$}
\put(145,     5){$q$}
\put(159,      10){$-q ^{}$}

\put(180,        -1) { $q \in R_4$. }
\end{picture}$\\

$\begin{picture}(130,      15)\put(-20,      -1){ 22.8.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
%\put(126,      -1){\line(1,      0){33}}

\put(12,    - 20){$-q^{}$}
\put(30,     - 15){$q^{}$}
\put(45,     - 20){${-1}$}
\put(65,     - 15){${-q}$}

\put(88,      -20){${q}$}

\put(102,    - 15){${-q}$}

\put(130,     - 20){$q^{}$}
\put(145,    - 15){$$}
\put(159,    -  20){$$}

\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){${-1}$}

\put(68,    22){${-1}$}
\put(91,    12){$-q^{}$}

\put(180,        -1) { $q \in R_4$. }
\end{picture}$\\ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 22.8.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
%\put(126,      -1){\line(1,      0){33}}

\put(12,    - 20){$-q^{}$}
\put(30,     - 15){$q^{}$}
\put(45,     - 20){${-1}$}
\put(65,     - 15){${-q}$}

\put(88,      -20){${q}$}

\put(102,    - 15){${-q}$}

\put(128,     - 20){$-1^{}$}
\put(135,    - 15){$$}
\put(159,    -  20){$$}

\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){${-1}$}

\put(68,    22){${-1}$}
\put(91,    12){$-q^{}$}

\put(180,        -1) { $q \in R_4$. }
\end{picture}$\\ \\ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 22.8.3}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,     -20){${-1}$}
\put(40,      -15){${-1}$}
\put(58,      -20){${-1}$}
\put(75,      -15){$q ^{}$}

\put(91,      10){$-q ^{}$}

\put(109,     5){$q ^{}$}

\put(128,      10){$-q ^{}$}

\put(58,    32){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){34}}

\put(22,    20){$-q$}

\put(68,      33){$q ^{}$}

\put(68,      16){$-q ^{}$}

\put(28,      -1){\line(1,      1){33}}

\put(176,        -1)  { $q \in R_4$. }
\end{picture}$\\ \\ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 22.8.4}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,     -20){${-1}$}
\put(40,      -15){${-1}$}
\put(58,      -20){${-1}$}
\put(75,      -15){$q ^{}$}

\put(91,      10){$-q ^{}$}

\put(109,     5){$q ^{}$}

\put(128,      10){$-1 ^{}$}

\put(58,    32){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){34}}

\put(22,    20){$-q$}

\put(68,      33){$q ^{}$}

\put(68,      16){$-q ^{}$}

\put(28,      -1){\line(1,      1){33}}

\put(176,        -1)  { $q \in R_4$. }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ 9.1.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{2}$}
\put(40,      5){$q ^{-2}$}
\put(58,      10){$q ^{2}$}
\put(74,      5){$q ^{-2}$}

\put(91,      10){$q ^{2}$}

\put(102,     5){$q ^{-2}$}

\put(124,      10){$q ^{}$}
\put(135,     5){$q ^{-1}$}
\put(159,      10){${-1}$}

\put(180,        -1) { $q \notin  R_2 \cup R_3 \cup R_5. $ }
\end{picture}$\\ \\ \\

 {\ }

  {\ }

   {\ }

    {\ }

$\ \ \ \ \  \ \  \ \  \ \ \  \begin{picture}(100,      15)
\put(-65,      -1){ 9.2.1 }
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$q^{2}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$q^{2}$}
\put(40,      5){$q^{-2}$}
\put(58,      10){$-1$}

\put(75,     5){$q^{}$}

\put(100,      10){$-1$}

\put(100,     -1){\line(-1,      1){60}}

\put(-16,     -1){\line(1,      1){60}}
\put(44,      60){\makebox(0,     0)[t]{$\bullet$}}
\put(0,      30){$q^{-2}$}
\put(75,      30){$q^{-1}$}
\put(34,      40){${-1}$}

  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
   { $q\in R_4$. }
\end{picture}$
\\ \\ \\ \\

$\ \ \ \ \  \ \  \ \  \ \ \  \begin{picture}(100,      15)
\put(-65,        -1){ 9.2.2 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$q^{2}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$q^{2}$}
\put(40,      5){$q^{-2}$}
\put(58,      10){$-1$}

\put(75,     5){$q^{}$}

\put(100,      10){$-1$}

\put(100,     -1){\line(-1,      1){60}}

\put(-16,     -1){\line(1,      1){60}}
\put(44,      60){\makebox(0,     0)[t]{$\bullet$}}
\put(0,      30){$q^{-2}$}
\put(75,      30){$q^{-1}$}
\put(34,      40){${q}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^2, q^3 \not=1$. }
\end{picture}$
\\ \\

$\begin{picture}(130,      15)\put(-20,      -1){9.3.1 }
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
%\put(126,      -1){\line(1,      0){33}}

\put(22,    - 20){$q^{2}$}
\put(40,     - 15){$q^{-2}$}
\put(55,     - 20){$-1$}
\put(75,     - 15){$q^{2}$}

\put(88,      -20){${-1}$}

\put(102,    - 15){$q^{-2}$}

\put(128,     - 20){$q^{2}$}
\put(135,    - 15){$$}
\put(159,    -  20){$$}

\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$q^{-1}$}

\put(68,    22){$q$}
\put(91,    12){$q^{-1}$}

\put(182,        -1)  {$q^2, q^3 \not=1$. }
\end{picture}$\\ \\
  \\

$\begin{picture}(130,      15)\put(-20,      -1){9.3.2 }
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
%\put(126,      -1){\line(1,      0){33}}

\put(22,    - 20){$q^{2}$}
\put(40,     - 15){$q^{-2}$}
\put(55,     - 20){${-1}$}
\put(75,     - 15){$q^{-1}$}

\put(88,      -20){$q$}

\put(102,    - 15){$q^{-1}$}

\put(128,     - 20){$q$}
\put(135,    - 15){$$}
\put(159,    -  20){$$}

\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$q^{2}$}

\put(68,    22){$-1$}
\put(91,    12){$q^{-1}$}

\put(182,        -1)  { $q\notin R_4\cup R_6 $. }
\end{picture}$\\ \\ \\

$\begin{picture}(130,      15)\put(-20,      -1){9.4.1 }

\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,    - 20){$q^{2}$}
\put(40,     - 15){$q^{-2}$}
\put(58,     - 20){$q^{2}$}
\put(70,    -  15){$q^{-2}$}

\put(81,     - 20){${-1}$}

\put(102,    - 15){$q^{}$}

\put(128,     - 20){$-1^{}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(93,      -1){\line(0,     1){40}}

\put(76,      33){${-1}$}

\put(73,      16){$q ^{2}$}

\put(126,      1){\line(-1,     1){35}}

\put(114,      30){$q ^{-3}$}

\put(176,        -1)  { $q^2, q^3 \not=1$. }
\end{picture}$\\ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 9.4.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
%\put(126,      -1){\line(1,      0){33}}

\put(22,    - 20){$q^{2}$}
\put(40,     - 15){$q^{-2}$}
\put(55,     - 20){${-1}$}
\put(75,     - 15){$q^{}$}

\put(88,      -20){${-1}$}

\put(102,    - 15){$q^{-1}$}

\put(128,     - 20){$q^{}$}
\put(135,    - 15){$$}
\put(159,    -  20){$$}

\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$q^{2}$}

\put(68,    22){${-1}$}
\put(91,    12){$q^{-3}$}

\put(132,        -1)  { $q\in  R_7$. }
\end{picture}$\\ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 9.4.3}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
%\put(126,      -1){\line(1,      0){33}}

\put(22,    - 20){$q^{2}$}
\put(40,     - 15){$q^{-2}$}
\put(55,     - 20){${-1}$}
\put(75,     - 15){$q^{2}$}

\put(88,      -20){${-1}$}

\put(102,    - 15){$q^{6}$}

\put(128,     - 20){$q^{-6}$}
\put(135,    - 15){$$}
\put(159,    -  20){$$}

\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$q^{}$}

\put(68,    22){${-1}$}
\put(91,    12){$q^{-3}$}

\put(182,        -1)  { $q^8 =1.$  $q^2 \not=1.$. }
\end{picture}$\\ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 9.4.4}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
%\put(126,      -1){\line(1,      0){33}}

\put(22,    - 20){$q^{2}$}
\put(40,     - 15){$q^{-2}$}
\put(55,     - 20){${-1}$}
\put(75,     - 15){$q^{2}$}

\put(88,      -20){${-1}$}

\put(102,    - 15){$q^{-4}$}

\put(128,     - 20){$q^{4}$}
\put(135,    - 15){$$}
\put(159,    -  20){$$}

\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$q^{}$}

\put(68,    22){${-1}$}
\put(91,    12){$q^{-3}$}

\put(182,        -1)  { $q \in  R_{7}$. }
\end{picture}$\\ \\

$\begin{picture}(130,      15)\put(-20,      -1){9.5.1 }
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q^{2}$}
\put(40,      5){$q^{-2}$}
\put(58,      10){$q^{2}$}
\put(70,      5){$q^{-2}$}

\put(91,      10){$-1$}

\put(102,     5){$q^{3}$}

\put(120,      10){$q^{-3}$}

\put(135,     5){$q^{3}$}

\put(161,      10){$q^{-3}$}

\put(176,        -1)  { $q\in R_5$. }
\end{picture}$\\
\\ \\

$\ \ \ \ \  \ \  \ \  \ \ \  \begin{picture}(100,      15)
\put(-65,      -1){ 9.5.2}

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$q^{2}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$q^{2}$}
\put(40,      5){$q^{-2}$}
\put(58,      10){$-1$}

\put(75,     5){$q^{3}$}

\put(100,      10){$q^{-3}$}

\put(100,     -1){\line(-1,      1){60}}

\put(-16,     -1){\line(1,      1){60}}
\put(44,      60){\makebox(0,     0)[t]{$\bullet$}}
\put(0,      30){$q^{-2}$}
\put(75,      30){$q^{3}$}
\put(34,      40){$q^{-3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$q \in  R_{5}$.  }
\end{picture}$
\\ \\ \\ \\

 {\ }

$\ \ \ \ \  \ \  \ \  \ \ \  \begin{picture}(100,      15)
\put(-65,       -1){ 9.5.3}

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$q^{2}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$q^{2}$}
\put(40,      5){$q^{-2}$}
\put(58,      10){$-1$}

\put(75,     5){$q^{3}$}

\put(100,      10){$q^{-3}$}

\put(100,     -1){\line(-1,      1){60}}

\put(-16,     -1){\line(1,      1){60}}
\put(44,      60){\makebox(0,     0)[t]{$\bullet$}}
\put(0,      30){$q^{-2}$}
\put(75,      30){$q^{3}$}
\put(34,      40){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$q \in  R_{12}$.  }
\end{picture}$
\\

$\begin{picture}(130,      15)\put(-20,      -1){ 9.6.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{2}$}
\put(40,      5){$q ^{-2}$}
\put(58,      10){$q$}
\put(74,      5){$q ^{-1}$}

\put(91,      10){${-1}$}

\put(106,     5){$q ^{3}$}

\put(124,      10){$q ^{-3}$}
\put(139,     5){$q ^{6}$}
\put(159,      10){$q ^{-6}$}

\put(180,        -1) { $q \in R_8$. }
\end{picture}$\\

$\begin{picture}(130,      15)\put(-20,      -1){ 9.6.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{2}$}
\put(40,      5){$q ^{-2}$}
\put(58,      10){$q$}
\put(74,      5){$q ^{-1}$}

\put(91,      10){${-1}$}

\put(106,     5){$q ^{3}$}

\put(124,      10){$q ^{-3}$}
\put(135,     5){$q ^{3}$}
\put(159,      10){$q ^{-3}$}

\put(180,        -1) { $q \in R_7$. }
\end{picture}$\\

$\begin{picture}(130,      15)\put(-20,      -1){9.6.3 }
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q^{2}$}
\put(40,      5){$q^{-2}$}
\put(58,      10){$q^{2}$}
\put(70,      5){$q^{-2}$}

\put(91,      10){$q^{}$}

\put(102,     5){$q^{-1}$}

\put(120,      10){$-1^{}$}

\put(135,     5){$q^{-3}$}

\put(161,      10){$q^{3}$}

\put(176,        -1)  { $q^2, q^3 \not=1$. }
\end{picture}$\\
\\ \\

$\ \ \ \ \  \ \  \ \  \ \ \  \begin{picture}(100,      15)
\put(-65,       -1){ 9.6.4}

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$q^{2}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$q$}
\put(40,      5){$q^{-1}$}
\put(58,      10){$-1$}

\put(75,     5){$q^{3}$}

\put(100,      10){$q^{-3}$}

\put(100,     -1){\line(-1,      1){60}}

\put(-16,     -1){\line(1,      1){60}}
\put(44,      60){\makebox(0,     0)[t]{$\bullet$}}
\put(0,      30){$q^{-2}$}
\put(75,      30){$q^{3}$}
\put(34,      40){$q^{-3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$q \in  R_{5}$ }
\end{picture}$\\

$\begin{picture}(130,      15)\put(-20,      -1){14.1.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{}$}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$q$}
\put(74,      5){$q ^{-1}$}

\put(91,      10){${-1}$}

\put(102,     5){$-q ^{}$}

\put(120,      10){$-q ^{-1}$}
\put(135,     5){$-q ^{}$}
\put(159,      10){$-q ^{-1}$}

\put(180,        -1) { $q ^2 \not= 1$. }
\end{picture}$\\

$\begin{picture}(130,      15)\put(-20,      -1){14.1.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{}$}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$q$}
\put(74,      5){$q ^{-1}$}

\put(91,      10){${-1}$}

\put(102,     5){$-q ^{}$}

\put(120,      10){$-q ^{-1}$}
\put(135,     5){$-1 ^{}$}
\put(159,      10){${-1}$}

\put(180,        -1) { $q\in R_4$. }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \  \ \  \ \ \  \begin{picture}(100,      15)
\put(-65,      -1){14.1.3 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$q$}
\put(0,      5){$q^{-1}$}
\put(22,     10){$q$}
\put(40,      5){$q^{-1}$}
\put(58,      10){$-1$}

\put(75,     5){$-q^{}$}

\put(100,      10){$-q^{-1}$}

\put(100,     -1){\line(-1,      1){60}}

\put(-16,     -1){\line(1,      1){60}}
\put(44,      60){\makebox(0,     0)[t]{$\bullet$}}
\put(0,      30){$q^{-1}$}
\put(75,      30){$-q$}
\put(34,      40){$-q^{-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q \in R_4$. }
\end{picture}$\\ \\ \\

 $\ \ \ \ \  \ \  \ \  \ \ \  \begin{picture}(100,      15)
\put(-65,       -1){14.1.4 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$q^{2}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$q^{2}$}
\put(40,      5){$q^{-2}$}
\put(58,      10){$-1$}

\put(75,     5){$-q^{2}$}

\put(100,      10){$-q^{-2}$}

\put(100,     -1){\line(-1,      1){60}}

\put(-16,     -1){\line(1,      1){60}}
\put(44,      60){\makebox(0,     0)[t]{$\bullet$}}
\put(0,      30){$q^{-2}$}
\put(75,      30){$-q^{2}$}
\put(34,      40){$-q^{-2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q \in  R_{6}$ }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \  \ \  \ \ \  \begin{picture}(100,      15)
\put(-65,      -1){ 14.1.5}

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$q$}
\put(0,      5){$q^{-1}$}
\put(22,     10){$q$}
\put(40,      5){$q^{-1}$}
\put(58,      10){$-1$}

\put(75,     5){$-q^{}$}

\put(100,      10){$-q^{-1}$}

\put(100,     -1){\line(-1,      1){60}}

\put(-16,     -1){\line(1,      1){60}}
\put(44,      60){\makebox(0,     0)[t]{$\bullet$}}
\put(0,      30){$q^{-2}$}
\put(75,      30){$-q$}
\put(34,      40){$-q^{-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q \in R_6$. }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \  \ \  \ \ \  \begin{picture}(100,      15)
\put(-65,       -1){14.1.6 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$q^{2}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$q^{2}$}
\put(40,      5){$q^{-2}$}
\put(58,      10){$-1$}

\put(75,     5){$-q^{2}$}

\put(100,      10){$-q^{-2}$}

\put(100,     -1){\line(-1,      1){60}}

\put(-16,     -1){\line(1,      1){60}}
\put(44,      60){\makebox(0,     0)[t]{$\bullet$}}
\put(0,      30){$q^{-2}$}
\put(75,      30){$-q^{2}$}
\put(34,      40){$-q^{-2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q\in R_3.$  }
\end{picture}$\\ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 14.2.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,     -20){${-1}$}
\put(40,      -15){${-1}$}
\put(58,      -20){${-1}$}
\put(75,      -15){$q ^{-1}$}

\put(91,      10){$q ^{}$}

\put(102,     5){$q ^{-2}$}

\put(128,      10){$q ^{2}$}

\put(58,    32){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){34}}

\put(22,    20){$-q ^{-1}$}

\put(68,      33){${-1}$}

\put(68,      16){$q$}

\put(28,      -1){\line(1,      1){33}}

\put(176,        -1)  { $q \in R_6$. }
\end{picture}$\\ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 14.2.3}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
%\put(126,      -1){\line(1,      0){33}}

\put(22,    - 20){$q$}
\put(40,     - 15){$q^{-1}$}
\put(55,     - 20){$-1$}
\put(75,     - 15){$-1$}

\put(88,      -20){$-1$}

\put(102,    - 15){$-1$}

\put(128,     - 20){${-1}$}
\put(135,    - 15){$$}
\put(159,    -  20){$$}

\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$q$}

\put(68,    22){$-1$}
\put(91,    12){$-q^{-1}$}

\put(135,        -1)  { $q \in R_4$. }
\end{picture}$\\ \\

$\begin{picture}(130,      15)\put(-20,      -1){14.4.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{}$}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$-1$}
\put(74,      5){${-1}$}

\put(91,      10){${-1}$}

\put(102,     5){$-q $}

\put(120,      10){$-q ^{-1}$}
\put(145,     5){$q ^{2}$}
\put(164,      10){$q ^{-2}$}

\put(180,        -1) { $q \in R_6$. }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \  \ \  \ \ \  \begin{picture}(100,      15)
\put(-65,      -1){ 14.4.2 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$q$}
\put(0,      5){$q^{-1}$}
\put(22,     10){$-1$}
\put(40,      5){$-1^{}$}
\put(58,      10){$-1$}

\put(75,     5){$-q^{}$}

\put(100,      10){$-q^{-1}$}

\put(100,     -1){\line(-1,      1){60}}

\put(-16,     -1){\line(1,      1){60}}
\put(44,      60){\makebox(0,     0)[t]{$\bullet$}}
\put(0,      30){$q^{-1}$}
\put(75,      30){$-q^{}$}
\put(34,      40){$-q^{-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q \in R_4$. }
\end{picture}$\\

$\begin{picture}(130,      15)\put(-20,      -1){17.6.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(14,     10){$-q ^{}$}
\put(25,      5){$-q ^{-1}$}
\put(48,      10){$-q$}
\put(64,      5){$-q ^{-1}$}

\put(91,      10){${-1}$}

\put(102,     5){$-q ^{-1}$}

\put(124,      10){$-q ^{}$}
\put(135,     5){$-q ^{-1}$}
\put(159,      10){$-q ^{}$}

\put(180,        -1) {$q\in R_3.$ }
\end{picture}$ \\ \\ \\ \\

  $\ \ \ \ \  \ \  \ \  \ \ \  \begin{picture}(100,      15)
\put(-65,     -1){ 17.6.2}

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-24,     -20){$-q^{}$}
\put(-8,      -15){$-q^{-1}$}
\put(18,     -20){$-q^{}$}
\put(36,      -15){$-q^{-1}$}
\put(58,      -20){$-1^{}$}

\put(75,     -15){$-q^{-1}$}

\put(100,      -20){$-q$}

\put(100,     -1){\line(-1,      1){60}}

\put(-16,     -1){\line(1,      1){60}}
\put(44,      60){\makebox(0,     0)[t]{$\bullet$}}
\put(0,      30){$-q^{-1}$}
\put(75,      30){$-q^{-1}$}
\put(34,      40){$-q^{}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q\in R_3.$  }
\end{picture}$\\ \\ \\ \\

$\ \ \ \ \  \ \  \ \  \ \ \  \begin{picture}(100,      15)
\put(-65,    -1){18.1.1 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$q^{-1}$}
\put(0,      5){$q^{}$}
\put(22,     10){$q^{-1}$}
\put(40,      5){$q^{}$}
\put(58,      10){$q^{}$}

\put(75,     5){$q^{-1}$}

\put(100,      10){$-1$}

\put(100,     -1){\line(-1,      1){60}}

\put(-16,     -1){\line(1,      1){60}}
\put(44,      60){\makebox(0,     0)[t]{$\bullet$}}
\put(0,      30){$q^{}$}
\put(75,      30){$q$}
\put(34,      40){$q^{-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ {  $q\in R_3.$ }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \  \ \  \ \ \  \begin{picture}(100,      15)
\put(-65,     -1){ 18.1.2}

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$q^{-1}$}
\put(0,      5){$q^{}$}
\put(22,     10){$q^{-1}$}
\put(40,      5){$q^{}$}
\put(58,      10){$q^{}$}

\put(75,     5){$q^{-1}$}

\put(100,      10){$-1$}

\put(100,     -1){\line(-1,      1){60}}

\put(-16,     -1){\line(1,      1){60}}
\put(44,      60){\makebox(0,     0)[t]{$\bullet$}}
\put(0,      30){$q^{}$}
\put(75,      30){$q$}
\put(34,      40){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q\in R_3.$  }
\end{picture}$\\ \\ \\ \\

$\ \ \ \ \  \ \  \ \  \ \ \  \begin{picture}(100,      15)
\put(-65,      -1){ 18.2.1}

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$q^{-1}$}
\put(0,      5){$q^{}$}
\put(22,     10){$q^{-1}$}
\put(40,      5){$q^{}$}
\put(58,      10){$-1$}

\put(75,     5){$q^{}$}

\put(100,      10){$-1$}

\put(100,     -1){\line(-1,      1){60}}

\put(-16,     -1){\line(1,      1){60}}
\put(44,      60){\makebox(0,     0)[t]{$\bullet$}}
\put(0,      30){$q^{}$}
\put(75,      30){$q^{-1}$}
\put(34,      40){$q^{}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q\in R_3.$  }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \  \ \  \ \ \  \begin{picture}(100,      15)
\put(-65,    -1){ 18.2.2 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$q^{-1}$}
\put(0,      5){$q^{}$}
\put(22,     10){$q^{-1}$}
\put(40,      5){$q^{}$}
\put(58,      10){$-1$}

\put(75,     5){$q^{}$}

\put(100,      10){$-1$}

\put(100,     -1){\line(-1,      1){60}}

\put(-16,     -1){\line(1,      1){60}}
\put(44,      60){\makebox(0,     0)[t]{$\bullet$}}
\put(0,      30){$q^{}$}
\put(75,      30){$q^{-1}$}
\put(34,      40){$-1^{}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$q\in R_3.$}
\end{picture}$
\\ \\

$\ \ \ \ \  \ \  \ \  \ \ \  \begin{picture}(100,      15)
\put(-65,     -1){ 18.3.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
%\put(126,      -1){\line(1,      0){33}}

\put(22,    - 20){$q^{-1}$}
\put(40,     - 15){$q^{}$}
\put(55,     - 20){${-1}$}
\put(75,     - 15){$q^{-1}$}

\put(88,      -20){${-1}$}

\put(102,    - 15){$q^{}$}

\put(128,     - 20){$q^{-1}$}
\put(135,    - 15){$$}
\put(159,    -  20){$$}

\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$q^{-1}$}

\put(68,    22){$q^{}$}
\put(91,    12){$q^{-1}$}

\put(180,        -1) {$q\in R_3.$ }
\end {picture}$\\   \\ \\

$\ \ \ \ \  \ \  \ \  \ \ \  \begin{picture}(100,      15)
\put(-65,      -1){18.4.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,     10){$q ^{-1}$}
\put(40,      5){$q^{}$}
\put(58,      -20){$q ^{-1}$}
\put(75,      -15){$q ^{}$}

\put(85,      -20){${-1}$}

\put(102,     -15){$q ^{}$}

\put(128,      10){${-1}$}

\put(91,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(91,      -1){\line(0,     1){40}}

\put(101,      33){${-1}$}

\put(101,      16){$q ^{-1}$}

\put(160,        -1)  { $q\in R_3.$ }
\end{picture}$\\ \\
 \\

$\begin{picture}(130,      15)\put(-20,      -1){ 18.5.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,     10){${-1}$}
\put(40,      5){$q^{-1}$}
\put(58,      -20){$q$}
\put(75,      -15){$q ^{}$}

\put(91,      10){$q^{-1}$}

\put(102,     5){$q ^{}$}

\put(128,      10){$q ^{-1}$}

\put(58,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){40}}

\put(68,      33){${-1}$}

\put(68,      16){$q ^{-1}$}

\put(176,        -1)  {$q\in R_3.$  }
\end {picture}$\\   \\

$\begin{picture}(130,      15)\put(-20,      -1){ 20.2.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{-1}$}
\put(40,      5){$q ^{}$}
\put(54,      10){$-1$}
\put(70,      5){$q ^{-1}$}

\put(87,      10){$-q ^{-1}$}

\put(107,     5){$q ^{-1}$}

\put(129,      10){${-1}$}
\put(144,     5){$q ^{}$}
\put(159,      10){$q ^{-1}$}

\put(180,        -1) {$q\in R_3.$ }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \  \ \  \ \ \  \begin{picture}(100,      15)
\put(-65,    -1){ 20.2.2}

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$q^{-1}$}
\put(0,      5){$q^{}$}
\put(22,     10){$-1$}
\put(40,      5){$q^{-1}$}
\put(58,      10){$-q^{-1}$}

\put(75,     5){$q^{-1}$}

\put(100,      10){$-1$}

\put(100,     -1){\line(-1,      1){60}}

\put(-16,     -1){\line(1,      1){60}}
\put(44,      60){\makebox(0,     0)[t]{$\bullet$}}
\put(0,      30){$q^{}$}
\put(75,      30){$q^{}$}
\put(34,      40){$q^{-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$q\in R_3.$}
\end{picture}$ \\

$\ \ \ \ \  \ \  \ \  \ \ \  \begin{picture}(100,      15)
\put(-65,      -1){ 20.3.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$-1$}
\put(74,      5){$q ^{}$}

\put(91,      10){${-1}$}

\put(106,     5){$q ^{}$}

\put(124,      10){${-1}$}
\put(139,     5){$q ^{-1}$}
\put(159,      10){${-1}$}

\put(180,        -1) {$q\in R_3.$ }
\end{picture}$\\ \\ \\ \\

$\ \ \ \ \  \ \  \ \  \ \ \  \begin{picture}(100,      15)
\put(-65,     -1){20.3.2 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$-1$}
\put(0,      5){$q^{-1}$}
\put(22,     10){${-1}$}
\put(40,      5){$q^{}$}
\put(58,      10){$-1$}

\put(75,     5){$q^{}$}

\put(100,      10){$-1$}

\put(100,     -1){\line(-1,      1){60}}

\put(-16,     -1){\line(1,      1){60}}
\put(44,      60){\makebox(0,     0)[t]{$\bullet$}}
\put(0,      30){$q^{}$}
\put(75,      30){$q^{-1}$}
\put(34,      40){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q\in R_3.$ }
\end{picture}$
\\ \\ \\

$\ \ \ \ \  \ \  \ \  \ \ \  \begin{picture}(100,      15)
\put(-65,     -1){ 20.4.1}

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$-1$}
\put(0,      5){$q^{}$}
\put(22,     10){$q^{-1}$}
\put(40,      5){$q^{}$}
\put(58,      10){$-1$}

\put(75,     5){$q^{}$}

\put(100,      10){$-1$}

\put(100,     -1){\line(-1,      1){60}}

\put(-16,     -1){\line(1,      1){60}}
\put(44,      60){\makebox(0,     0)[t]{$\bullet$}}
\put(0,      30){$q^{-1}$}
\put(75,      30){$q^{-1}$}
\put(34,      40){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q\in R_3.$ }
\end{picture}$
\\ \\ \\ \\

$\ \ \ \ \  \ \  \ \  \ \ \  \begin{picture}(100,      15)
\put(-65,      -1){ 20.4.2}

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$-1$}
\put(0,      5){$q^{}$}
\put(22,     10){$q^{-1}$}
\put(40,      5){$q^{}$}
\put(58,      10){$-1$}

\put(75,     5){$q^{}$}

\put(100,      10){$-1$}

\put(100,     -1){\line(-1,      1){60}}

\put(-16,     -1){\line(1,      1){60}}
\put(44,      60){\makebox(0,     0)[t]{$\bullet$}}
\put(0,      30){$q^{}$}
\put(75,      30){$q^{-1}$}
\put(34,      40){$-1^{}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$q\in R_3.$ }
\end{picture}$\\

$\begin{picture}(130,      15)\put(-20,      -1){ 20.5.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$-1$}
\put(74,      5){$q ^{}$}

\put(91,      10){$q ^{}$}

\put(102,     5){$q ^{-1}$}

\put(120,      10){${-1}$}
\put(135,     5){$q ^{}$}
\put(159,      10){$q ^{-1}$}

\put(180,        -1) {$q\in R_3.$}
\end {picture}$\\   \\ \\ \\

 $\ \ \ \ \  \ \  \ \  \ \ \  \begin{picture}(100,      15)
\put(-65,      -1){20.5.2 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$-1$}
\put(0,      5){$q^{-1}$}
\put(22,     10){$-1$}
\put(40,      5){$q^{}$}
\put(58,      10){$q$}

\put(75,     5){$q^{-1}$}

\put(100,      10){$-1$}

\put(100,     -1){\line(-1,      1){60}}

\put(-16,     -1){\line(1,      1){60}}
\put(44,      60){\makebox(0,     0)[t]{$\bullet$}}
\put(0,      30){$q^{}$}
\put(75,      30){$q$}
\put(34,      40){$q^{-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$q\in R_3.$  }
\end{picture}$
\\ \\ \\ \\

$\ \ \ \ \  \ \  \ \  \ \ \  \begin{picture}(100,      15)
\put(-65,      -1){20.6.1 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$-1$}
\put(0,      5){$q^{}$}
\put(22,     10){$q^{-1}$}
\put(40,      5){$q^{}$}
\put(58,      10){$q$}

\put(75,     5){$q^{-1}$}

\put(100,      10){$-1$}

\put(100,     -1){\line(-1,      1){60}}

\put(-16,     -1){\line(1,      1){60}}
\put(44,      60){\makebox(0,     0)[t]{$\bullet$}}
\put(0,      30){$q^{-1}$}
\put(75,      30){$q^{}$}
\put(34,      40){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$q\in R_3.$  }
\end{picture}$
\\ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 20.7.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
%\put(126,      -1){\line(1,      0){33}}

\put(22,    - 20){${-1}$}
\put(40,     - 15){$q^{-1}$}
\put(55,     - 20){$q^{}$}
\put(75,     - 15){$q^{-1}$}

\put(88,      -20){$q^{}$}

\put(102,    - 15){$q^{-1}$}

\put(128,     - 20){${-1}$}
\put(135,    - 15){$$}
\put(159,    -  20){$$}

\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$q^{-1}$}

\put(68,    22){${-1}$}
\put(91,    12){$q^{-1}$}

\put(180,        -1) {$q\in R_3.$  }
\end{picture}$\\ \\ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 20.8.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
%\put(126,      -1){\line(1,      0){33}}

\put(22,    - 20){${-1}$}
\put(40,     - 15){$q^{}$}
\put(55,     - 20){${-1}$}
\put(75,     - 15){$q^{-1}$}

\put(88,      -20){${-1}$}

\put(106,    - 15){$q^{}$}

\put(128,     - 20){${-1}$}
\put(139,    - 15){$$}
\put(159,    -  20){$$}

\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$q^{-1}$}

\put(68,    22){$q^{}$}
\put(91,    12){$q^{-1}$}

\put(180,        -1) { $q\in R_3.$ }
\end {picture}$\\  \\

$\begin{picture}(130,      15)\put(-20,      -1){ 20.8.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
%\put(126,      -1){\line(1,      0){33}}

\put(22,    - 20){${-1}$}
\put(40,     - 15){$q^{}$}
\put(55,     - 20){${-1}$}
\put(75,     - 15){$q^{-1}$}

\put(88,      -20){$-1{}$}

\put(106,    - 15){$q^{}$}

\put(128,     - 20){$q^{-1}$}
\put(135,    - 15){$$}
\put(159,    -  20){$$}

\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$q^{-1}$}

\put(68,    22){$q^{}$}
\put(91,    12){$q^{-1}$}

\put(180,        -1) {$q\in R_3.$  }
\end{picture}$\\ \\ \\

$\begin{picture}(130,      15)

\put(-20,      -1){ 20.9.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,     10){$q ^{}$}
\put(40,      5){$q^{-1}$}
\put(58,      -20){${-1}$}
\put(75,      -15){$q ^{}$}

\put(91,      10){$q ^{-1}$}

\put(106,     5){$q$}

\put(128,      10){$q ^{-1}$}

\put(58,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){40}}

\put(68,      33){${-1}$}

\put(68,      16){$q ^{}$}

\put(176,        -1)  {$q\in R_3.$ }
\end {picture}$\\   \\ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 20.9.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,     10){$q^{}$}
\put(40,      5){$q^{-1}$}
\put(58,      -20){${-1}$}
\put(75,      -15){$q ^{}$}

\put(91,      10){$q ^{-1}$}

\put(106,     5){$q ^{}$}

\put(128,      10){$-1 ^{}$}

\put(58,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){40}}

\put(68,      33){${-1}$}

\put(68,      16){$q ^{}$}

\put(176,        -1)  {$q\in R_3.$ }
\end{picture}$\\ \\ \\ \\

$\begin{picture}(130,      15)\put(-20,      -1){20.10.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,     10){${q}$}
\put(40,      5){$q^{-1}$}
\put(58,      -20){$q$}
\put(75,      -15){$q ^{}$}

\put(91,      10){$q ^{-1}$}

\put(102,     5){$q ^{}$}

\put(128,      10){$q ^{-1}$}

\put(58,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){40}}

\put(68,      33){${-1}$}

\put(68,      16){$q ^{-1}$}

\put(176,        -1)  {$q\in R_3.$  }
\end {picture}$\\  \\ \ \ \ \

$\begin{picture}(130,      15)\put(-20,      -1){ 21.3.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$q ^{}$}
\put(58,      10){$-1$}
\put(74,      5){$q ^{-1}$}

\put(91,      10){$q ^{}$}

\put(102,     5){$q ^{}$}

\put(120,      10){${-1}$}
\put(139,     5){$q ^{-1}$}
\put(159,      10){${-1}$}

\put(180,        -1) {$q\in R_3.$  }
\end{picture}$\\

$\begin{picture}(130,      15)\put(-20,      -1){ 21.3.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$q ^{}$}
\put(58,      10){$-1$}
\put(74,      5){$q ^{-1}$}

\put(91,      10){$q ^{}$}

\put(102,     5){$q ^{}$}

\put(120,      10){${-1}$}
\put(135,     5){$q ^{-1}$}
\put(159,      10){$q$}

\put(180,        -1) {$q\in R_3.$  }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \  \ \  \ \ \  \begin{picture}(100,      15)
\put(-65,       -1){ 21.3.3}

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$-1$}
\put(0,      5){$q^{}$}
\put(22,     10){$-1$}
\put(40,      5){$q^{-1}$}
\put(58,      10){$q$}

\put(75,     5){$q^{}$}

\put(100,      10){$-1$}

\put(100,     -1){\line(-1,      1){60}}

\put(-16,     -1){\line(1,      1){60}}
\put(44,      60){\makebox(0,     0)[t]{$\bullet$}}
\put(0,      30){$q^{-1}$}
\put(75,      30){$q^{-1}$}
\put(34,      40){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q\in R_3.$}
\end{picture}$\\

$\begin{picture}(130,      15)\put(-20,      -1){ 21.4.1}

\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(12,     10){${-1}$}
\put(30,      5){$q ^{}$}
\put(48,      10){$-1$}
\put(64,      5){$q ^{-1}$}

\put(81,      10){$-q ^{-1}$}

\put(102,     5){$q ^{-1}$}

\put(124,      10){${-1}$}
\put(149,     5){$q ^{}$}
\put(159,      10){$q ^{-1}$}

\put(180,        -1) { $q\in R_3.$ }
\end{picture}$\\

$\begin{picture}(130,      15)\put(-20,      -1){ 21.4.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$q ^{}$}
\put(48,      10){$-1$}
\put(64,      5){$q ^{-1}$}

\put(81,      10){$-q ^{-1}$}

\put(102,     5){$q ^{-1}$}

\put(124,      10){${-1}$}
\put(139,     5){$q ^{}$}
\put(159,      10){${-1}$}

\put(180,        -1) { $q\in R_3.$ }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \  \ \  \ \ \  \begin{picture}(100,      15)
\put(-65,       -1){21.4.3 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$-1$}
\put(0,      5){$q^{}$}
\put(22,     10){$-1$}
\put(40,      5){$q^{-1}$}
\put(58,      10){$-q^{-1}$}

\put(75,     5){$q^{-1}$}

\put(100,      10){$-1$}

\put(100,     -1){\line(-1,      1){60}}

\put(-16,     -1){\line(1,      1){60}}
\put(44,      60){\makebox(0,     0)[t]{$\bullet$}}
\put(0,      30){$q^{-1}$}
\put(75,      30){$q$}
\put(34,      40){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q\in R_3.$ }
\end{picture}$
\\

$\begin{picture}(130,      15)\put(-20,      -1){ 21.5.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{}$}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$-1$}
\put(74,      5){$q ^{}$}

\put(91,      10){$q ^{}$}

\put(102,     5){$q ^{-1}$}

\put(124,      10){${-1}$}
\put(145,     5){$q ^{}$}
\put(159,      10){$q ^{-1}$}

\put(180,        -1) {$q\in R_3.$  }
\end {picture}$\\   \ \ \ \ \ \ \ \ \ \

$\begin{picture}(130,      15)\put(-20,      -1){ 21.5.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{}$}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$-1$}
\put(74,      5){$q ^{}$}

\put(91,      10){$q ^{}$}

\put(102,     5){$q ^{-1}$}

\put(124,      10){${-1}$}
\put(145,     5){$q ^{}$}
\put(159,      10){${-1}$}

\put(180,        -1) { $q\in R_3.$ }
\end{picture}$\\ \\ \\ \\ {\ }

$\ \ \ \ \  \ \  \ \  \ \ \  \begin{picture}(100,      15)
\put(-65,       -1){21.5.3 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$q$}
\put(0,      5){$q^{-1}$}
\put(22,     10){$-1$}
\put(40,      5){$q^{}$}
\put(58,      10){$q$}

\put(75,     5){$q^{-1}$}

\put(100,      10){$-1$}

\put(100,     -1){\line(-1,      1){60}}

\put(-16,     -1){\line(1,      1){60}}
\put(44,      60){\makebox(0,     0)[t]{$\bullet$}}
\put(0,      30){$q^{-1}$}
\put(75,      30){$q$}
\put(34,      40){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q\in R_3.$  }
\end{picture}$ \\

$\begin{picture}(130,      15)

\put(-20,      -1){ 21.6.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{}$}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$-1$}
\put(74,      5){$q ^{}$}

\put(91,      10){${-1}$}

\put(106,     5){$q ^{}$}

\put(124,      10){${-1}$}
\put(139,     5){$q ^{-1}$}
\put(159,      10){${-1}$}

\put(180,        -1) { $q\in R_3.$}
\end{picture}$\\

$\begin{picture}(130,      15)\put(-20,      -1){ 21.6.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{}$}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$-1$}
\put(74,      5){$q ^{}$}

\put(91,      10){${-1}$}

\put(106,     5){$q ^{}$}

\put(124,      10){${-1}$}
\put(139,     5){$q ^{-1}$}
\put(159,      10){${q}$}

\put(180,        -1) { $q\in R_3.$ }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \  \ \  \ \ \  \begin{picture}(100,      15)
\put(-65,      -1){ 21.6.3}

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$q$}
\put(0,      5){$q^{-1}$}
\put(22,     10){$-1$}
\put(40,      5){$q^{}$}
\put(58,      10){$-1$}

\put(75,     5){$q^{}$}

\put(100,      10){$-1$}

\put(100,     -1){\line(-1,      1){60}}

\put(-16,     -1){\line(1,      1){60}}
\put(44,      60){\makebox(0,     0)[t]{$\bullet$}}
\put(0,      30){$q^{-1}$}
\put(75,      30){$q^{-1}$}
\put(34,      40){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q\in R_3.$ }
\end{picture}$
\\
 \\ \\

 $\ \ \ \ \  \ \  \ \  \ \ \  \begin{picture}(100,      15)
\put(-65,     -1){21.6.4}

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$q$}
\put(0,      5){$q^{-1}$}
\put(22,     10){$-1$}
\put(40,      5){$q^{}$}
\put(58,      10){$-1$}

\put(75,     5){$q^{}$}

\put(100,      10){$-1$}

\put(100,     -1){\line(-1,      1){60}}

\put(-16,     -1){\line(1,      1){60}}
\put(44,      60){\makebox(0,     0)[t]{$\bullet$}}
\put(0,      30){$q^{}$}
\put(75,      30){$q^{-1}$}
\put(34,      40){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q\in R_3.$  }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \  \ \  \ \ \  \begin{picture}(100,      15)
\put(-65,      -1){ 21.6.5}

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$q$}
\put(0,      5){$q^{-1}$}
\put(22,     10){$-1$}
\put(40,      5){$q^{}$}
\put(58,      10){$-1$}

\put(75,     5){$q^{}$}

\put(100,      10){$-1$}

\put(100,     -1){\line(-1,      1){60}}

\put(-16,     -1){\line(1,      1){60}}
\put(44,      60){\makebox(0,     0)[t]{$\bullet$}}
\put(0,      30){$q^{-1}$}
\put(75,      30){$q^{-1}$}
\put(34,      40){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q\in R_3.$}
\end{picture}$
\\ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 21.7.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
%\put(126,      -1){\line(1,      0){33}}

\put(22,    - 20){$q^{}$}
\put(40,     - 15){$q^{-1}$}
\put(55,     - 20){$q^{}$}
\put(75,     - 15){$q^{-1}$}

\put(88,      -20){$q^{}$}

\put(102,    - 15){$q^{-1}$}

\put(128,     - 20){$q^{}$}
\put(135,    - 15){$$}
\put(159,    -  20){$$}

\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$q^{-1}$}

\put(68,    22){${-1}$}
\put(91,    12){$q^{-1}$}

\put(180,        -1) {$q\in R_3.$ }
\end {picture}$\\  \\ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 21.7.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
%\put(126,      -1){\line(1,      0){33}}

\put(22,    - 20){$q^{}$}
\put(40,     - 15){$q^{-1}$}
\put(55,     - 20){$q^{}$}
\put(75,     - 15){$q^{-1}$}

\put(88,      -20){$q^{}$}

\put(102,    - 15){$q^{-1}$}

\put(128,     - 20){${-1}$}
\put(135,    - 15){$$}
\put(159,    -  20){$$}

\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$q^{-1}$}

\put(68,    22){${-1}$}
\put(91,    12){$q^{-1}$}

\put(180,        -1) { $q\in R_3.$ }
\end{picture}$\\ \\ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 21.7.3}
%\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
%\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

%\put(22,    - 20){$q^{2}$}
%\put(40,     - 15){$q^{-2}$}

\put(48,     - 20){$q^{}$}
\put(64,    -  15){$q^{-1}$}

\put(81,     - 20){$q{}$}

\put(102,    - 15){$q^{-1}$}

\put(128,     - 20){$q^{}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(126,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(93,      -1){\line(0,     1){40}}

\put(76,      33){$q{}$}

\put(73,      16){$q ^{-1}$}

\put(126,      1){\line(0,     1){35}}

\put(94,      1){\line(1,     1){35}}

\put(105,      25){$q ^{-1}$}

\put(138,      20){$q ^{-1}$}

\put(138,      35){${-1}$}

\put(156,        -1)  { $q\in R_3.$ }
\end{picture}$\\ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 22.3.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$q ^{}$}
\put(58,      10){$-q$}
\put(74,      5){$q ^{}$}

\put(91,      10){${-1}$}

\put(106,     5){$q ^{}$}

\put(124,      10){$-q ^{}$}
\put(139,     5){${-1}$}
\put(159,      10){${-1}$}

\put(180,        -1) { $q \in R_4$. }
\end{picture}$\\

$\begin{picture}(130,      15)\put(-20,      -1){ 22.3.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$q ^{}$}
\put(58,      10){$-q$}
\put(74,      5){$q ^{}$}

\put(91,      10){${-1}$}

\put(106,     5){$q ^{}$}

\put(124,      10){$-q ^{}$}
\put(139,     5){${q}$}
\put(159,      10){${-q}$}

\put(180,        -1) { $q \in R_4$. }
\end{picture}$\\

$\begin{picture}(130,      15)\put(-20,      -1){22.3.3}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$q ^{}$}
\put(58,      10){$-q$}
\put(74,      5){$q ^{}$}

\put(91,      10){${-1}$}

\put(106,     5){$q ^{}$}

\put(124,      10){$-q ^{}$}
\put(139,     5){${q}$}
\put(159,      10){${-1}$}

\put(180,        -1) { $q \in R_4$. }
\end{picture}$\\ \\ \\

$ \ \ \ \ \  \ \ \ \ \ \ \   \begin{picture}(100,      15)\put(-65,      -1){22.3.4 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$-1$}
\put(0,      5){$q^{}$}
\put(22,     10){$-q$}
\put(40,      5){$q^{}$}
\put(58,      10){$-1$}

\put(75,     5){$q^{}$}

\put(100,      10){$-q$}

\put(100,     -1){\line(-1,      1){60}}

\put(-16,     -1){\line(1,      1){60}}
\put(44,      60){\makebox(0,     0)[t]{$\bullet$}}
\put(0,      30){$q^{}$}
\put(75,      30){$q$}
\put(34,      40){${-q}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q \in R_4$.  }
\end{picture}$
 \\ \\ \\

 $\ \ \ \ \  \ \  \ \  \ \ \  \begin{picture}(100,      15)
\put(-65,     -1){22.3.5 }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$-1$}
\put(0,      5){$q^{}$}
\put(22,     10){$-q$}
\put(40,      5){$q^{}$}
\put(58,      10){$-1$}

\put(75,     5){$q^{}$}

\put(100,      10){$-q$}

\put(100,     -1){\line(-1,      1){60}}

\put(-16,     -1){\line(1,      1){60}}
\put(44,      60){\makebox(0,     0)[t]{$\bullet$}}
\put(0,      30){$-1^{}$}
\put(75,      30){$q$}
\put(34,      40){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q \in R_4$.  }
\end{picture}$
 \\ \\ \\

$\ \ \ \ \  \ \  \ \  \ \ \  \begin{picture}(100,      15)
\put(-65,      -1){ 22.3.6}

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$-1$}
\put(0,      5){$q^{}$}
\put(22,     10){$-q$}
\put(40,      5){$q^{}$}
\put(58,      10){$-1$}

\put(75,     5){$q^{}$}

\put(100,      10){$-q$}

\put(100,     -1){\line(-1,      1){60}}

\put(-16,     -1){\line(1,      1){60}}
\put(44,      60){\makebox(0,     0)[t]{$\bullet$}}
\put(0,      30){$-q^{}$}
\put(75,      30){$q$}
\put(34,      40){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q \in R_4$.  }
\end{picture}$
 \\ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 22.4.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,     -20){${-1}$}
\put(40,      -15){${-1}$}
\put(58,      -20){$q ^{}$}
\put(75,      -15){$-q ^{}$}

\put(91,      10){${-1}$}

\put(106,     5){$-q ^{}$}

\put(128,      10){${q}$}

\put(58,    32){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){34}}

\put(22,    20){$-q$}

\put(68,      33){${-1}$}

\put(68,      16){$-q ^{}$}

\put(28,      -1){\line(1,      1){33}}

\put(176,        -1)  { $q \in R_4$.  }
\end{picture}$\\ \\ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 22.5.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
%\put(126,      -1){\line(1,      0){33}}

\put(22,    - 20){${-1}$}
\put(40,     - 15){$q^{}$}
\put(55,     - 20){${-1}$}
\put(75,     - 15){$-1^{}$}

\put(88,      -20){${-1}$}

\put(109,    - 15){$-1^{}$}

\put(128,     - 20){$-1^{}$}
\put(135,    - 15){$$}
\put(159,    -  20){$$}

\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){${-q}$}

\put(68,    22){${-1}$}
\put(91,    12){$-q^{}$}

\put(180,        -1) { $q \in R_4$. }
\end{picture}$\\ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 22.6.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{}$}
\put(40,      5){$-q ^{}$}
\put(58,      10){$-1$}
\put(74,      5){$-q ^{}$}

\put(91,      10){$q ^{}$}

\put(102,     5){${-1}$}

\put(124,      10){${-1}$}
\put(139,     5){$q ^{}$}
\put(159,      10){$-q$}

\put(180,        -1) { $q \in R_4$. }
\end{picture}$\\ \\ \\

$\ \ \ \ \  \ \  \ \  \ \ \  \begin{picture}(100,      15)
\put(-65,      -1){ 22.7.1}

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$-1$}
\put(0,      5){$q^{}$}
\put(22,     10){$-1$}
\put(40,      5){$-1^{}$}
\put(58,      10){$-1$}

\put(75,     5){$q^{}$}

\put(100,      10){$-q$}

\put(100,     -1){\line(-1,      1){60}}

\put(-16,     -1){\line(1,      1){60}}
\put(44,      60){\makebox(0,     0)[t]{$\bullet$}}
\put(0,      30){$-q^{}$}
\put(75,      30){$q$}
\put(34,      40){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q \in R_4$. }
\end{picture}$
\\ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 22.8.1}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
%\put(126,      -1){\line(1,      0){33}}

\put(12,    - 20){$-q^{}$}
\put(30,     - 15){$q^{}$}
\put(45,     - 20){${-1}$}
\put(65,     - 15){${-1}$}

\put(88,      -20){${-1}$}

\put(102,    - 15){${q}$}

\put(128,     - 20){$-q^{}$}
\put(135,    - 15){$$}
\put(159,    -  20){$$}

\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){${-q}$}

\put(68,    22){${q}$}
\put(91,    12){$-q^{}$}

\put(180,        -1) { $q \in R_4$. }
\end{picture}$\\ \\

$\begin{picture}(130,      15)\put(-20,      -1){ 22.8.2}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
%\put(126,      -1){\line(1,      0){33}}

\put(12,    - 20){$-q^{}$}
\put(30,     - 15){$q^{}$}
\put(45,     - 20){${-1}$}
\put(65,     - 15){${-1}$}

\put(88,      -20){${-1}$}

\put(109,    - 15){${-1}$}

\put(128,     - 20){$-1^{}$}
\put(135,    - 15){$$}
\put(159,    -  20){$$}

\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){${-q}$}

\put(68,    22){${q}$}
\put(91,    12){$-q^{}$}

\put(180,        -1) { $q \in R_4$. }
\end{picture}$\\ \\ \\

$\begin{picture}(130,      15)\put(-20,      -1){\rm (cl 2) }
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
%\put(126,      -1){\line(1,      0){33}}

\put(12,    - 20){${-1}$}
\put(35,     - 15){$q^{-1}$}
\put(50,     - 20){${-1}$}
\put(70,     - 15){$q^{}$}

\put(80,      -20){${-1}$}

\put(102,    - 15){$q^{-1}$}

\put(128,     - 20){${-1}$}
\put(135,    - 15){$$}
\put(159,    -  20){$$}

\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$q^{}$}

\put(68,    22){${-1}$}
\put(91,    12){$q^{}$}

\put(180,        -1) {  $q \in  R_{3}$.  }\\
\end{picture}

==> (inline-2) <==
\begin{picture}(130,      15)

\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q^{2}$}
\put(40,      5){$q^{-2}$}
\put(58,      10){$q^{2}$}
\put(70,      5){$q^{-2}$}

\put(91,      10){$q^{}$}

\put(102,     5){$q^{-1}$}

\put(128,      10){$q^{}$}

\put(135,     5){$q^{-1}$}

\put(161,      10){$q^{}$}

\put(176,        -1)  { $q^2\not=1$. by Type 1. }
\end{picture}
\begin{picture}(130,      15)

\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q^{2}$}
\put(40,      5){$q^{-2}$}
\put(58,      10){$q^{2}$}
\put(70,      5){$q^{-2}$}

\put(91,      10){$q^{}$}

\put(102,     5){$q^{-1}$}

\put(128,      10){$q^{}$}

\put(135,     5){$q^{-1}$}

\put(161,      10){${1}$}

\put(176,        -1)  { $q^2, q^3\not=1$. by Type 1. }
\end{picture}
\begin{picture}(130,      15)   \put(-20,      -1){ {\rm  (a)   } }

\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q^{2}$}
\put(40,      5){$q^{-2}$}
\put(58,      10){$q^{2}$}
\put(70,      5){$q^{-2}$}

\put(91,      10){$q^{2}$}

\put(102,     5){$q^{-2}$}

\put(128,      10){$q^{}$}

\put(135,     5){$q^{-1}$}

\put(161,      10){$q^{}$}

\put(176,        -1)  { $q^2\not=1$. by  Type 2. }
\end{picture}
\begin{picture}(130,      15)  \put(-20,      -1){{\rm  (b)   } }

\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$-1$}
\put(40,      5){$q^{-2}$}
\put(58,      10){$q^{2}$}
\put(70,      5){$q^{-2}$}

\put(91,      10){$q^{2}$}

\put(102,     5){$q^{-2}$}

\put(128,      10){$q^{}$}

\put(135,     5){$q^{-1}$}

\put(161,      10){$q^{}$}

\put(176,        -1)  { $q^2\not=1$. by Type 2. }
\end{picture}
\begin{picture}(100,      15)
\put(-75,     -1){{\rm  (b)   } to {\rm  (a)   } }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$q^{2}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$q^{2}$}
\put(40,      5){$q^{-2}$}
\put(58,      10){$q$}

\put(75,     5){$q^{-1}$}

\put(100,      10){$q$}

\put(100,     -1){\line(-1,      1){60}}

\put(-16,     -1){\line(1,      1){60}}
\put(44,      60){\makebox(0,     0)[t]{$\bullet$}}
\put(0,      30){$q^{-2}$}
\put(75,      30){$q^{-1}$}
\put(34,      40){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q\in R_4$ }
\end{picture}$\\ \\
Omitting  Vertex 3  {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,      15)

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$q^{}$}
\put(0,      5){$q^{-1}$}
\put(22,     10){${-1}$}
\put(40,      5){$-1$}
\put(58,      10){$-1$}

\put(75,     5){$-1$}

\put(100,      10){$-1$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {}
\end{picture}
\begin{picture}(100,      15)
\put(-75,      -1){ {\rm  (b)   } to {\rm  (b)   }}

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$q^{2}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$q^{2}$}
\put(40,      5){$q^{-2}$}
\put(58,      10){$q$}

\put(75,     5){$q^{-1}$}

\put(100,      10){$q$}

\put(100,     -1){\line(-1,      1){60}}

\put(-16,     -1){\line(1,      1){60}}
\put(44,      60){\makebox(0,     0)[t]{$\bullet$}}
\put(0,      30){$q^{-2}$}
\put(75,      30){$q^{-1}$}
\put(34,      40){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { }
\end{picture}
\begin{picture}(100,      15)

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$q^{}$}
\put(0,      5){$q^{-1}$}
\put(22,     10){$q$}
\put(40,      5){$q^{-1}$}
\put(58,      10){${-1}$}

\put(75,     5){$q^{-2}$}

\put(100,      10){$q^{2}$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {}
\end{picture}
\begin{picture}(100,      15)

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$q^{}$}
\put(0,      5){$q^{-1}$}
\put(22,     10){${-1}$}
\put(40,      5){$q^{-2}$}
\put(58,      10){$q^{2}$}

\put(75,     5){$q^{-2}$}

\put(100,      10){$q^{2}$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {}
\end{picture}
\begin{picture}(100,      15)
\put(-75,        -1){ {\rm  (b)   } to {\rm  (a)   }}

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$q^{2}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$q^{2}$}
\put(40,      5){$q^{-2}$}
\put(58,      10){$q$}

\put(75,     5){$q^{-1}$}

\put(100,      10){$-1$}

\put(100,     -1){\line(-1,      1){60}}

\put(-16,     -1){\line(1,      1){60}}
\put(44,      60){\makebox(0,     0)[t]{$\bullet$}}
\put(0,      30){$q^{-2}$}
\put(75,      30){$q$}
\put(34,      40){${-1}$}

\end{picture}$\\ \\
Omitting  Vertex  3  {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,      15)

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$-1^{}$}
\put(0,      5){$q^{}$}
\put(22,     10){${-1}$}
\put(40,      5){$q^{-2}$}
\put(58,      10){$q^{2}$}

\put(75,     5){$q^{-2}$}

\put(100,      10){$q^{2}$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$q^2, q^3\not=1$.}
\end{picture}
\begin{picture}(100,      15)
\put(-75,       -1){ {\rm  (b)   } to {\rm  (b)   }}

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$q^{2}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$q^{2}$}
\put(40,      5){$q^{-2}$}
\put(58,      10){$q$}

\put(75,     5){$q^{-1}$}

\put(100,      10){$-1$}

\put(100,     -1){\line(-1,      1){60}}

\put(-16,     -1){\line(1,      1){60}}
\put(44,      60){\makebox(0,     0)[t]{$\bullet$}}
\put(0,      30){$q^{-2}$}
\put(75,      30){$q$}
\put(34,      40){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {with $q \in R_4$. }
\end{picture}
\begin{picture}(100,      15)
\put(-75,      -1){ {\rm  (c)   } to {\rm  (a)   }}

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$q^{2}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$q^{2}$}
\put(40,      5){$q^{-2}$}
\put(58,      10){$q$}

\put(75,     5){$q^{-1}$}

\put(100,      10){$-1$}

\put(100,     -1){\line(-1,      1){60}}

\put(-16,     -1){\line(1,      1){60}}
\put(44,      60){\makebox(0,     0)[t]{$\bullet$}}
\put(0,      30){$q^{-2}$}
\put(75,      30){$q^3$}
\put(34,      40){$q^{-3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { with $q\in R_6$. }
\end{picture}$\\ \\
Omitting  Vertex  2  {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,      15)

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$q^{}$}
\put(0,      5){$q^{-1}$}
\put(22,     10){$-1$}
\put(40,      5){$q^{3}$}
\put(58,      10){$q^{-3}$}

\put(75,     5){$q^{-2}$}

\put(100,      10){$q^{2}$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {}
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (g)   }}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{-3}$}
\put(40,      5){$q ^{3}$}
\put(58,      10){${-1}$}
\put(74,      5){${-1}$}

\put(91,      10){${-1}$}

\put(102,     5){${-1}$}

\put(124,      10){${-1}$}
\put(139,     5){$q ^{}$}
\put(159,      10){${-1}$}

\put(180,        -1) { $q\in R_4$. by {\rm GDD} 5 of  Row $9$  or Lemma \ref {2.77} {\rm  (b)   }. }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (h)   }}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$-1$}
\put(40,      5){$q ^{2}$}
\put(58,      10){$q ^{2}$}
\put(74,      5){$q ^{-2}$}

\put(91,      10){$q ^{2}$}

\put(102,     5){$q ^{-2}$}

\put(124,      10){${-1}$}
\put(139,     5){$q ^{}$}
\put(159,      10){${-1}$}

\put(180,        -1) { $q\in R_6$ by Lemma  \ref {2.77}  {\rm  (l)   } or {\rm GDD} 1 of  Row $21$. }
\end{picture}
\begin{picture}(100,      15)
\put(-75,      -1){{\rm  (a)   } to {\rm  (a)   } }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$q^{2}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$q^{2}$}
\put(40,      5){$q^{-2}$}
\put(58,      10){$-1$}

\put(75,     5){$q^{}$}

\put(100,      10){$-1$}

\put(100,     -1){\line(-1,      1){60}}

\put(-16,     -1){\line(1,      1){60}}
\put(44,      60){\makebox(0,     0)[t]{$\bullet$}}
\put(0,      30){$q^{-4}$}
\put(75,      30){$q^{-1}$}
\put(34,      40){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$q^4=-1$.  }
\end{picture}$
\\ \\
Omitting  Vertex  2
 {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,      15)

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$-1$}
\put(0,      5){$q^{}$}
\put(22,     10){$-1$}
\put(40,      5){$q^{-1}$}
\put(58,      10){$-1$}

\put(75,     5){$q^{-4}$}

\put(100,      10){$q^{2}$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {}
\end{picture}
\begin{picture}(100,      15)
\put(-75,      -1){ {\rm  (a)   } to {\rm  (e)   } }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$q^{2}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$q^{2}$}
\put(40,      5){$q^{-2}$}
\put(58,      10){$-1$}

\put(75,     5){$q^{}$}

\put(100,      10){$-1$}

\put(100,     -1){\line(-1,      1){60}}

\put(-16,     -1){\line(1,      1){60}}
\put(44,      60){\makebox(0,     0)[t]{$\bullet$}}
\put(0,      30){$q^{-2}$}
\put(75,      30){$q^{-1}$}
\put(34,      40){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q\in R_4$. }
\end{picture}$
\\ \\
Omitting  Vertex  2  {\ }\ \ \ \ \ \ \ \ \ \ \ \
 $\begin{picture}(130,      15)\put(-20,      -1){ }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$-1$}
\put(0,      5){$q^{}$}
\put(22,     10){$-1$}
\put(40,      5){$q^{-1}$}
\put(58,      10){$-1$}

\put(75,     5){$-1$}

\put(100,      10){$-1$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {is Type 1.}
\end{picture}$
\\ \\
Omitting  Vertex  3 {\ }\ \ \ \ \ \ \ \ \ \ \ \
 $\begin{picture}(130,      15)\put(-20,      -1){ }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$-1$}
\put(0,      5){$q^{-1}$}
\put(22,     10){$-1$}
\put(40,      5){${-1}$}
\put(58,      10){$-1$}

\put(75,     5){$-1$}

\put(100,      10){$-1$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {}
\end{picture}
\begin{picture}(100,      15)
\put(-75,      -1){ {\rm  (a)   } to {\rm  (f)   }}

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$q^{2}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$q^{2}$}
\put(40,      5){$q^{-2}$}
\put(58,      10){$-1$}

\put(75,     5){$q^{}$}

\put(100,      10){$-1$}

\put(100,     -1){\line(-1,      1){60}}

\put(-16,     -1){\line(1,      1){60}}
\put(44,      60){\makebox(0,     0)[t]{$\bullet$}}
\put(0,      30){$q^{-2}$}
\put(75,      30){$q^{-1}$}
\put(34,      40){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q\notin R_4.$ }
\end{picture}$
\\ \\
Omitting  Vertex  2 {\ }\ \ \ \ \ \ \ \ \ \ \ \
 $\begin{picture}(130,      15)\put(-20,      -1){ }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$-1$}
\put(0,      5){$q^{}$}
\put(22,     10){$-1$}
\put(40,      5){$q^{-1}$}
\put(58,      10){$-1$}

\put(75,     5){$q^{-2}$}

\put(100,      10){$q^{2}$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {}
\end{picture}
\begin{picture}(100,      15)
\put(-75,       -1){{\rm  (b)   } to {\rm  (b)   } }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$q^{2}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$q^{2}$}
\put(40,      5){$q^{-2}$}
\put(58,      10){$-1$}

\put(75,     5){$q^{}$}

\put(100,      10){$-1$}

\put(100,     -1){\line(-1,      1){60}}

\put(-16,     -1){\line(1,      1){60}}
\put(44,      60){\makebox(0,     0)[t]{$\bullet$}}
\put(0,      30){$q^{-2}$}
\put(75,      30){$q^{-1}$}
\put(34,      40){${q}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$q\in R_3.$  }
\end{picture}$
\\ \\
Omitting  Vertex  2 {\ }\ \ \ \ \ \ \ \ \ \ \ \
 $\begin{picture}(130,      15)\put(-20,      -1){ }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$-1$}
\put(0,      5){$q^{}$}
\put(22,     10){$-1$}
\put(40,      5){$q^{-1}$}
\put(58,      10){$q$}

\put(75,     5){$q^{-2}$}

\put(100,      10){$q^{2}$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {is Type 1.}
\end{picture}$
\\ \\
Omitting  Vertex  3 {\ }\ \ \ \ \ \ \ \ \ \ \ \
 $\begin{picture}(130,      15)\put(-20,      -1){ }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$-1$}
\put(0,      5){$q^{-1}$}
\put(22,     10){$q$}
\put(40,      5){$q^{-2}$}
\put(58,      10){$q^{2}$}

\put(75,     5){$q^{-2}$}

\put(100,      10){$q^{2}$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {}
\end{picture}
\begin{picture}(130,      15)\put(-20,      -1){{\rm  (c)   } }
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(18,    - 20){$-1$}
\put(36,     - 15){$-1$}
\put(54,     - 20){$-1$}
\put(70,    -  15){$-1$}

\put(81,     - 20){${-1}$}

\put(102,    - 15){$q^{-1}$}

\put(128,     - 20){$q^{}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(93,      -1){\line(0,     1){40}}

\put(76,      33){${-1}$}

\put(73,      16){$-1$}

\put(126,      1){\line(-1,     1){35}}

\put(114,      30){$q ^{-1}$}

\put(176,        -1)  { $q\in R_4$, {\rm GDD} $5$ of Row $9$. }
\end{picture}
\begin{picture}(130,      15)\put(-20,      -1){{\rm  (d)   } }
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,    - 20){$q^{2}$}
\put(40,     - 15){$q^{-2}$}
\put(58,     - 20){$q^{2}$}
\put(70,    -  15){$q^{-2}$}

\put(81,     - 20){$-1$}

\put(102,    - 15){$q^{-1}$}

\put(128,     - 20){$q^{}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(93,      -1){\line(0,     1){40}}

\put(76,      33){${-1}$}

\put(73,      16){$q^{2}$}

\put(126,      1){\line(-1,     1){35}}

\put(114,      30){$q ^{-1}$}

\put(176,        -1)  { $q\in R_6$, {\rm GDD} $1$ of Row $14$. }
\end{picture}
\begin{picture}(130,      15)\put(-20,      -1){{\rm  (e)   } }
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,    - 20){$q^{4}$}
\put(40,     - 15){$q^{-4}$}
\put(58,     - 20){$q^{2}$}
\put(70,    -  15){$q^{-2}$}

\put(81,     - 20){${-1}$}

\put(102,    - 15){$q^{}$}

\put(128,     - 20){$-q^{}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(93,      -1){\line(0,     1){40}}

\put(76,      33){${-1}$}

\put(73,      16){$-1$}

\put(126,      1){\line(-1,     1){35}}

\put(114,      30){$q ^{-1}$}

\put(176,        -1)  { $q\in R_7$, {\rm GDD} $6$ of Row $9$. }
\end{picture}
\begin{picture}(130,      15)\put(-20,      -1){{\rm  (f)   } }
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(12,    - 20){$-1$}
\put(30,     - 15){$q$}
\put(50,     - 20){$-1$}
\put(65,    -  15){$-1$}

\put(81,     - 20){${-1}$}

\put(102,    - 15){$-q^{}$}

\put(128,     - 20){$q^{}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(93,      -1){\line(0,     1){40}}

\put(76,      33){${-1}$}

\put(73,      16){$-1$}

\put(126,      1){\line(-1,     1){35}}

\put(114,      30){$q ^{-1}$}

\put(176,        -1)  { $q\in R_4$, {\rm GDD} $7$ of Row $22$. }
\end{picture}
\begin{picture}(130,      15)\put(-20,      -1){{\rm  (a)   } }
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
%\put(126,      -1){\line(1,      0){33}}

\put(22,    - 20){$q^{2}$}
\put(40,     - 15){$q^{-2}$}
\put(55,     - 20){$-1$}
\put(75,     - 15){$q^{2}$}

\put(88,      -20){${-1}$}

\put(102,    - 15){$q^{-2}$}

\put(128,     - 20){$q^{2}$}
\put(135,    - 15){$$}
\put(159,    -  20){$$}

\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$q^{-1}$}

\put(68,    22){$q$}
\put(91,    12){$q^{-1}$}

\put(182,        -1)  {     {\rm GDD} $3$ of Row $9$  in Table B. }
\end{picture}
\begin{picture}(130,      15)\put(-20,      -1){{\rm  (b)   } }
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
%\put(126,      -1){\line(1,      0){33}}

\put(22,    - 20){$q^{2}$}
\put(40,     - 15){$q^{-2}$}
\put(55,     - 20){$-1$}
\put(75,     - 15){$q^{2}$}

\put(88,      -20){${-1}$}

\put(102,    - 15){$q^{}$}

\put(128,     - 20){$q^{-1}$}
\put(135,    - 15){$$}
\put(159,    -  20){$$}

\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$q^{-1}$}

\put(68,    22){$q$}
\put(91,    12){$q^{-1}$}

\put(192,        -1)  {     {\rm GDD} $8$ of Row $22$  in Table B. }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (a)   }}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
%\put(126,      -1){\line(1,      0){33}}

\put(22,    - 20){$q^{2}$}
\put(40,     - 15){$q^{-2}$}
\put(55,     - 20){${-1}$}
\put(75,     - 15){$q^{-1}$}

\put(88,      -20){$q$}

\put(102,    - 15){$q^{-1}$}

\put(128,     - 20){$q$}
\put(135,    - 15){$$}
\put(159,    -  20){$$}

\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$q^{2}$}

\put(68,    22){$-1$}
\put(91,    12){$q^{-1}$}

\put(182,        -1)  { by  Type 6. }
\end{picture}
\begin{picture}(130,      15)\put(-20,      -1){ {\rm  (b)   }}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
%\put(126,      -1){\line(1,      0){33}}

\put(22,    - 20){$q^{2}$}
\put(40,     - 15){$q^{-2}$}
\put(55,     - 20){${-1}$}
\put(75,     - 15){$q^{-1}$}

\put(88,      -20){$q$}

\put(102,    - 15){$q^{-1}$}

\put(128,     - 20){$-1$}
\put(135,    - 15){$$}
\put(159,    -  20){$$}

\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$q^{2}$}

\put(68,    22){$-1$}
\put(91,    12){$q^{-1}$}

\put(182,        -1)  { by Type 6. }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (a)   }}
%\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
%\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

%\put(22,    - 20){$q^{2}$}
%\put(40,     - 15){$q^{-2}$}
\put(38,     - 20){$$}
\put(70,    -  15){$$}

\put(81,     - 20){$$}

\put(102,    - 15){$$}

\put(128,     - 20){$$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(126,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(93,      -1){\line(0,     1){40}}

\put(76,      33){$$}

\put(73,      16){$$}

\put(126,      1){\line(0,     1){35}}

\put(94,      1){\line(1,     1){35}}

\put(105,      25){$$}

\put(138,      20){$$}

\put(138,      35){$$}

\put(176,        -1)  {$q\in R_3.$ }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (b)   }}
%\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
%\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(57,     -1){\line(1,      1){38}}

%\put(22,    - 20){$q^{2}$}
%\put(40,     - 15){$q^{-2}$}
\put(58,     - 20){$q^{2}$}
\put(70,    -  15){$q^{-2}$}

\put(81,     - 20){${-1}$}

\put(102,    - 15){$q^{-1}$}

\put(128,     - 20){$q^{}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(128,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(76,      33){${-1}$}

\put(79,      12){$q ^{}$}

\put(93,      -1){\line(0,     1){40}}

\put(60,      16){$$}

\put(126,      1){\line(0,     1){35}}

\put(94,      1){\line(1,     1){35}}

\put(105,      25){$q ^{2}$}

\put(138,      20){$q ^{-1}$}

\put(138,      35){${-1}$}

\put(176,        -1)  { $q\notin R_4$ }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (c)   }}
%\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
%\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(57,     -1){\line(1,      1){38}}

%\put(22,    - 20){$q^{2}$}
%\put(40,     - 15){$q^{-2}$}
\put(58,     - 20){$q^{2}$}
\put(70,    -  15){$q^{-2}$}

\put(81,     - 20){${-1}$}

\put(102,    - 15){$q^{-1}$}

\put(128,     - 20){$q^{}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(128,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(76,      33){$q ^{-1}$}

\put(79,      12){$q ^{}$}

\put(93,      -1){\line(0,     1){40}}

\put(60,      16){$q$}

\put(126,      1){\line(0,     1){35}}

\put(94,      1){\line(1,     1){35}}

\put(105,      25){$q ^{2}$}

\put(138,      20){$q ^{-1}$}

\put(138,      35){${-1}$}

\put(176,        -1)  { $q \in R_4$. }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (d)   }}
%\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
%\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(57,     -1){\line(1,      1){38}}

%\put(22,    - 20){$q^{2}$}
%\put(40,     - 15){$q^{-2}$}
\put(58,     - 20){$q^{2}$}
\put(70,    -  15){$q^{-2}$}

\put(81,     - 20){${-1}$}

\put(102,    - 15){$q^{-1}$}

\put(128,     - 20){$q^{}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(128,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(76,      33){${-1}$}

\put(79,      12){$q ^{}$}

\put(93,      -1){\line(0,     1){40}}

\put(60,      16){$q$}

\put(126,      1){\line(0,     1){35}}

\put(94,      1){\line(1,     1){35}}

\put(105,      25){$q ^{2}$}

\put(138,      20){$q ^{-1}$}

\put(138,      35){${-1}$}

\put(176,        -1)  { $q \in R_4$. }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (e)   }}
%\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
%\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(57,     -1){\line(1,      1){38}}

%\put(22,    - 20){$q^{2}$}
%\put(40,     - 15){$q^{-2}$}
\put(58,     - 20){$q^{2}$}
\put(70,    -  15){$q^{-2}$}

\put(81,     - 20){${-1}$}

\put(102,    - 15){$q^{-1}$}

\put(128,     - 20){$q^{}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(128,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(76,      33){${}$}

\put(79,      12){$q ^{-2}$}

\put(93,      -1){\line(0,     1){40}}

\put(60,      16){$$}

\put(126,      1){\line(0,     1){35}}

\put(94,      1){\line(1,     1){35}}

\put(105,      25){$q ^{2}$}

\put(138,      20){$q ^{-1}$}

\put(138,      35){${-1}$}

\put(176,        -1)  { $q \in R_6$. }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (f)   }}
%\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
%\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(57,     -1){\line(1,      1){38}}

%\put(22,    - 20){$q^{2}$}
%\put(40,     - 15){$q^{-2}$}
\put(58,     - 20){$q^{2}$}
\put(70,    -  15){$q^{-2}$}

\put(81,     - 20){${-1}$}

\put(102,    - 15){$q^{-1}$}

\put(128,     - 20){$q^{}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(128,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(76,      33){$$}

\put(79,      12){$$}

\put(93,      -1){\line(0,     1){40}}

\put(60,      16){$$}

\put(126,      1){\line(0,     1){35}}

\put(94,      1){\line(1,     1){35}}

\put(105,      25){$q ^{2}$}

\put(138,      20){$q ^{-1}$}

\put(138,      35){${-1}$}

\put(176,        -1)  {  $\widetilde{q}_{52} \not=q ^{-2}, q.$ }
\end{picture}
\begin{picture}(130,      15)
\put(-20,      -1){{\rm  (a)   } }

\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,    - 20){$q^{2}$}
\put(40,     - 15){$q^{-2}$}
\put(58,     - 20){$q^{2}$}
\put(70,    -  15){$q^{-2}$}

\put(81,     - 20){${-1}$}

\put(102,    - 15){$q^{}$}

\put(128,     - 20){$-1^{}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(93,      -1){\line(0,     1){40}}

\put(76,      33){${-1}$}

\put(73,      16){$q ^{2}$}

\put(126,      1){\line(-1,     1){35}}

\put(114,      30){$q ^{-3}$}

\put(176,        -1)  { $q^2, q^3 \not=1,$  {\rm GDD} $2$ of Row $9$. }
\end{picture}
\begin{picture}(130,      15)
\put(-20,      -1){{\rm  (b)   } }

\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,    - 20){$q^{-1}$}
\put(40,     - 15){$q^{}$}
\put(58,     - 20){$q^{2}$}
\put(70,    -  15){$q^{-2}$}

\put(81,     - 20){${-1}$}

\put(102,    - 15){$q^{}$}

\put(128,     - 20){$-1^{}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(93,      -1){\line(0,     1){40}}

\put(76,      33){${-1}$}

\put(73,      16){$q ^{2}$}

\put(126,      1){\line(-1,     1){35}}

\put(114,      30){$q ^{-3}$}

\put(176,        -1)  { $q \in R_4,$  by {\rm GDD} $7$ of Row $22$. }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (a)   }}
%\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
%\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

%\put(22,    - 20){$q^{2}$}
%\put(40,     - 15){$q^{-2}$}
\put(38,     - 20){$$}
\put(70,    -  15){$$}

\put(81,     - 20){$$}

\put(102,    - 15){$$}

\put(128,     - 20){$$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(126,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(93,      -1){\line(0,     1){40}}

\put(76,      33){$$}

\put(73,      16){$$}

\put(126,      1){\line(0,     1){35}}

\put(94,      1){\line(1,     1){35}}

\put(105,      25){$$}

\put(138,      20){$$}

\put(138,      35){$$}

\put(176,        -1)  {$q\in R_3.$ }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (b)   }}
%\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
%\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(57,     -1){\line(1,      1){38}}

%\put(22,    - 20){$q^{2}$}
%\put(40,     - 15){$q^{-2}$}
\put(58,     - 20){$q^{2}$}
\put(70,    -  15){$q^{-2}$}

\put(81,     - 20){${-1}$}

\put(102,    - 15){$q^{}$}

\put(128,     - 20){$-1^{}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(128,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(76,      33){}

\put(79,      12){$q ^{-2}$}

\put(93,      -1){\line(0,     1){40}}

\put(60,      16){$$}

\put(126,      1){\line(0,     1){35}}

\put(94,      1){\line(1,     1){35}}

\put(105,      25){$q ^{2}$}

\put(138,      20){$q ^{-3}$}

\put(138,      35){${-1}$}

\put(176,        -1)  {$q\in R_3.$ }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (c)   }}
%\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
%\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(57,     -1){\line(1,      1){38}}

%\put(22,    - 20){$q^{2}$}
%\put(40,     - 15){$q^{-2}$}
\put(58,     - 20){$q^{2}$}
\put(70,    -  15){$q^{-2}$}

\put(81,     - 20){${-1}$}

\put(102,    - 15){$q^{}$}

\put(128,     - 20){$-1^{}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(128,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(76,      33){$$}

\put(79,      12){$q ^{-1}$}

\put(93,      -1){\line(0,     1){40}}

\put(60,      16){$$}

\put(126,      1){\line(0,     1){35}}

\put(94,      1){\line(1,     1){35}}

\put(105,      25){$q ^{2}$}

\put(138,      20){$q ^{-3}$}

\put(138,      35){${-1}$}

\put(176,        -1)  { $\widetilde{q}_{55} \not= -1$ when $q \in R_4$. }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (d)   }}
%\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
%\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(57,     -1){\line(1,      1){38}}

%\put(22,    - 20){$q^{2}$}
%\put(40,     - 15){$q^{-2}$}
\put(58,     - 20){$q^{2}$}
\put(70,    -  15){$q^{-2}$}

\put(81,     - 20){${-1}$}

\put(102,    - 15){$q^{}$}

\put(128,     - 20){$-1^{}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(128,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(76,      33){$-1^{}$}

\put(79,      12){${-q}$}

\put(93,      -1){\line(0,     1){40}}

\put(60,      16){$-q ^{}$}

\put(126,      1){\line(0,     1){35}}

\put(94,      1){\line(1,     1){35}}

\put(105,      25){$q ^{2}$}

\put(138,      20){$q ^{-3}$}

\put(138,      35){${-1}$}

\put(176,        -1)  { $q \in R_4$. }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (e)   }}
%\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
%\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(57,     -1){\line(1,      1){38}}

%\put(22,    - 20){$q^{2}$}
%\put(40,     - 15){$q^{-2}$}
\put(58,     - 20){$q^{2}$}
\put(70,    -  15){$q^{-2}$}

\put(81,     - 20){${-1}$}

\put(102,    - 15){$q^{}$}

\put(128,     - 20){$-1^{}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(128,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(76,      33){$$}

\put(79,      12){$$}

\put(93,      -1){\line(0,     1){40}}

\put(60,      16){$$}

\put(126,      1){\line(0,     1){35}}

\put(94,      1){\line(1,     1){35}}

\put(105,      25){$q ^{2}$}

\put(138,      20){$q ^{-3}$}

\put(138,      35){${-1}$}

\put(176,        -1)  { $\widetilde{q}_{52} \not= q ^{-2}, q ^{-1}$.  }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (f)   }}
%\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
%\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(57,     -1){\line(1,      1){38}}

%\put(22,    - 20){$q^{2}$}
%\put(40,     - 15){$q^{-2}$}
\put(58,     - 20){$q^{2}$}
\put(70,    -  15){$q^{-2}$}

\put(81,     - 20){${-1}$}

\put(102,    - 15){$q^{}$}

\put(128,     - 20){$-1^{}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(128,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(76,      33){$-1$}

\put(79,      12){$q^{-1}$}

\put(93,      -1){\line(0,     1){40}}

\put(60,      16){$$}

\put(126,      1){\line(0,     1){35}}

\put(94,      1){\line(1,     1){35}}

\put(105,      25){$q ^{2}$}

\put(138,      20){$q ^{-3}$}

\put(138,      35){${-1}$}

\put(176,        -1)  { $\widetilde{q}_{51} \not=  q ^{-1},$    $q\in R_4$. }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (a)   }}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
%\put(126,      -1){\line(1,      0){33}}

\put(22,    - 20){$q^{2}$}
\put(40,     - 15){$q^{-2}$}
\put(55,     - 20){${-1}$}
\put(75,     - 15){$q^{}$}

\put(88,      -20){${-1}$}

\put(102,    - 15){$q^{-1}$}

\put(128,     - 20){$q^{}$}
\put(135,    - 15){$$}
\put(159,    -  20){$$}

\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$q^{2}$}

\put(68,    22){${-1}$}
\put(91,    12){$q^{-3}$}

\put(132,        -1)  { by   Type 1. }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (b)   }}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
%\put(126,      -1){\line(1,      0){33}}

\put(22,    - 20){$q^{2}$}
\put(40,     - 15){$q^{-2}$}
\put(55,     - 20){${-1}$}
\put(75,     - 15){$q^{}$}

\put(88,      -20){${-1}$}

\put(102,    - 15){$q^{-1}$}

\put(128,     - 20){$-1^{}$}
\put(135,    - 15){$$}
\put(159,    -  20){$$}

\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$q^{2}$}

\put(68,    22){${-1}$}
\put(91,    12){$q^{-3}$}

\put(132,        -1)  { by    Type 1. }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (a)   }}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
%\put(126,      -1){\line(1,      0){33}}

\put(22,    - 20){$q^{2}$}
\put(40,     - 15){$q^{-2}$}
\put(55,     - 20){${-1}$}
\put(75,     - 15){$q^{2}$}

\put(88,      -20){${-1}$}

\put(102,    - 15){$q^{6}$}

\put(128,     - 20){$q^{-6}$}
\put(135,    - 15){$$}
\put(159,    -  20){$$}

\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$q^{}$}

\put(68,    22){${-1}$}
\put(91,    12){$q^{-3}$}

\put(182,        -1)  { $q^8 =1.$  $q^2 \not=1,$  by {\rm GDD} $4$ of Row $9$. }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (b)   }}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
%\put(126,      -1){\line(1,      0){33}}

\put(22,    - 20){$q^{2}$}
\put(40,     - 15){$q^{-2}$}
\put(55,     - 20){${-1}$}
\put(75,     - 15){$q^{2}$}

\put(88,      -20){${-1}$}

\put(102,    - 15){$q^{-4}$}

\put(128,     - 20){$q^{4}$}
\put(135,    - 15){$$}
\put(159,    -  20){$$}

\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$q^{}$}

\put(68,    22){${-1}$}
\put(91,    12){$q^{-3}$}

\put(182,        -1)  { $q^7 =1,$  by  {\rm GDD} $4$ of Row $9$. }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (c)   }}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
%\put(126,      -1){\line(1,      0){33}}

\put(22,    - 20){$q^{2}$}
\put(40,     - 15){$q^{-2}$}
\put(55,     - 20){${-1}$}
\put(75,     - 15){$q^{2}$}

\put(88,      -20){${-1}$}

\put(102,    - 15){$-q^{}$}

\put(128,     - 20){$-q^{-1}$}
\put(135,    - 15){$$}
\put(159,    -  20){$$}

\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$q^{}$}

\put(68,    22){${-1}$}
\put(91,    12){$q^{-3}$}

\put(182,        -1)  { $q^2 =-1,$   by  {\rm GDD} $3$ of Row $14$. }
\end{picture}$\\ \\
 It is repeated. \\ \\

$\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (d)   }}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
%\put(126,      -1){\line(1,      0){33}}

\put(22,    - 20){$q^{2}$}
\put(40,     - 15){$q^{-2}$}
\put(55,     - 20){${-1}$}
\put(75,     - 15){$q^{2}$}

\put(88,      -20){${-1}$}

\put(102,    - 15){$q^{-1}$}

\put(128,     - 20){$-1$}
\put(135,    - 15){$$}
\put(159,    -  20){$$}

\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$q^{}$}

\put(68,    22){${-1}$}
\put(91,    12){$q^{-3}$}

\put(182,        -1)  { $q^2 =-1,$   by  {\rm GDD} $5$ of Row $22$. }
\end{picture}
\begin{picture}(130,      15)\put(-20,      -1){{\rm  (a)   } }
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q^{2}$}
\put(40,      5){$q^{-2}$}
\put(58,      10){$q^{2}$}
\put(70,      5){$q^{-2}$}

\put(91,      10){$-1$}

\put(102,     5){$q^{3}$}

\put(120,      10){$q^{-3}$}

\put(135,     5){$q^{3}$}

\put(161,      10){$q^{-3}$}

\put(176,        -1)  { $q\in R_5$, {\rm GDD} $5$ of Row $9$. }
\end{picture}
\begin{picture}(130,      15)\put(-20,      -1){{\rm  (d)   } }
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q^{}$}
\put(40,      5){$q^{-2}$}
\put(58,      10){$q^{2}$}
\put(70,      5){$q^{-2}$}

\put(91,      10){$-1$}

\put(102,     5){$q^{3}$}

\put(120,      10){$q^{-3}$}

\put(135,     5){$q^{6}$}

\put(161,      10){$q^{-6}$}

\put(176,        -1)  { $q\in R_7$, by  {\rm GDD} $6$ of Row $9$. }
\end{picture}
\begin{picture}(130,      15)\put(-20,      -1){{\rm  (e)   } }
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$-q^{-1}$}
\put(40,      5){$-q^{}$}
\put(58,      10){$-q^{-1}$}
\put(70,      5){$-q^{}$}

\put(91,      10){$-1$}

\put(102,     5){$-1$}

\put(120,      10){$-1$}

\put(135,     5){$q^{-1}$}

\put(161,      10){$q^{}$}

\put(176,        -1)  { $q\in R_6$, by  {\rm GDD} $4$ of Row $14$. }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (g)   }}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$q ^{2}$}
\put(58,      10){$q ^{2}$}
\put(74,      5){$q ^{-2}$}

\put(91,      10){$q ^{2}$}

\put(102,     5){$q ^{-2}$}

\put(120,      10){${-1}$}
\put(135,     5){$q ^{3}$}
\put(159,      10){$q ^{-3}$}

\put(180,        -1) { $q \in R_6,$ by {\rm GDD} $1$ of Row $21$  in Table B. }
\end{picture}
\begin{picture}(100,      15)
\put(-75,     -1){{\rm  (a)   } to {\rm  (a)   } }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$q^{2}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$q^{2}$}
\put(40,      5){$q^{-2}$}
\put(58,      10){$-1$}

\put(75,     5){$q^{3}$}

\put(100,      10){$q^{-3}$}

\put(100,     -1){\line(-1,      1){60}}

\put(-16,     -1){\line(1,      1){60}}
\put(44,      60){\makebox(0,     0)[t]{$\bullet$}}
\put(0,      30){$q^{-2}$}
\put(75,      30){$q^{3}$}
\put(34,      40){$q^{-3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$q^{-3}=-1$.  }
\end{picture}$
\\ \\
 Omitting  Vertex  2 {\ }\ \ \ \ \ \ \ \ \ \ \ \   $\begin{picture}(130,      15)\put(-20,      -1){}

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$-1$}
\put(0,      5){$q^{3}$}
\put(22,     10){$q^{-3}$}
\put(40,      5){$q^{3}$}
\put(58,      10){$q^{-3}$}

\put(75,     5){$q^{-2}$}

\put(100,      10){$q^{2}$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {}
\end{picture}
\begin{picture}(100,      15)
\put(-75,       -1){{\rm  (a)   } to {\rm  (b)   } }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$q^{2}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$q^{2}$}
\put(40,      5){$q^{-2}$}
\put(58,      10){$-1$}

\put(75,     5){$q^{3}$}

\put(100,      10){$q^{-3}$}

\put(100,     -1){\line(-1,      1){60}}

\put(-16,     -1){\line(1,      1){60}}
\put(44,      60){\makebox(0,     0)[t]{$\bullet$}}
\put(0,      30){$q^{-2}$}
\put(75,      30){$q^{3}$}
\put(34,      40){$q^{-3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$q^{-3}=q^{2}$.  }
\end{picture}$
\\ \\
Omitting  Vertex  2  {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(130,      15)\put(-20,      -1){ }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$-1$}
\put(0,      5){$q^{3}$}
\put(22,     10){$q^{-3}$}
\put(40,      5){$q^{3}$}
\put(58,      10){$q^{-3}$}

\put(75,     5){$q^{-2}$}

\put(100,      10){$q^{2}$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {is simple chain.}
\end{picture}$
\\
\\
Omitting  Vertex  3  {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(130,      15)\put(-20,      -1){}

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$q^{-3}$}
\put(0,      5){$q^{3}$}
\put(22,     10){$q^{-3}$}
\put(40,      5){$q^{-2}$}
\put(58,      10){$q^{2}$}

\put(75,     5){$q^{-2}$}

\put(100,      10){$q^{2}$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {is simple chain. It is quasi-affine. }
\end{picture}$
\\
 \\ \\

$\ \ \ \ \  \ \  \ \  \ \ \ \ \   \begin{picture}(100,      15)
\put(-75,      -1){
{\rm  (b)   } to {\rm  (e)   }}

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$q^{2}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$q^{2}$}
\put(40,      5){$q^{-2}$}
\put(58,      10){$-1$}

\put(75,     5){$q^{3}$}

\put(100,      10){$q^{-3}$}

\put(100,     -1){\line(-1,      1){60}}

\put(-16,     -1){\line(1,      1){60}}
\put(44,      60){\makebox(0,     0)[t]{$\bullet$}}
\put(0,      30){$q^{-2}$}
\put(75,      30){$q^{3}$}
\put(34,      40){$q^{-3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { }
\end{picture}$
\\ \\
Omitting  Vertex  2 \ \ \ \ \
 $\begin{picture}(130,      15)\put(-20,      -1){ }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$-1$}
\put(0,      5){$q^{3}$}
\put(22,     10){$q^{-3}$}
\put(40,      5){$q^{3}$}
\put(58,      10){$q^{-3}$}

\put(75,     5){$q^{-2}$}

\put(100,      10){$q^{2}$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {is Type 1.}
\end{picture}$
\\ \\
Omitting  Vertex  3 \ \ \ \ \
 $\begin{picture}(130,      15)\put(-20,      -1){ }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$q^{-3}$}
\put(0,      5){$q^{3}$}
\put(22,     10){$q^{-3}$}
\put(40,      5){$q^{-2}$}
\put(58,      10){$q^{2}$}

\put(75,     5){$q^{-2}$}

\put(100,      10){$q^{2}$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {}
\end{picture}
\begin{picture}(100,      15)
\put(-75,       -1){ {\rm  (b)   } to {\rm  (f)   }}

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$q^{2}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$q^{2}$}
\put(40,      5){$q^{-2}$}
\put(58,      10){$-1$}

\put(75,     5){$q^{3}$}

\put(100,      10){$q^{-3}$}

\put(100,     -1){\line(-1,      1){60}}

\put(-16,     -1){\line(1,      1){60}}
\put(44,      60){\makebox(0,     0)[t]{$\bullet$}}
\put(0,      30){$q^{-2}$}
\put(75,      30){$q^{3}$}
\put(34,      40){$q^{-3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$ -q^{} =q^{-3}$.  }
\end{picture}$
\\ \\
Omitting  Vertex  2\ \ \ \ \ \
 $\begin{picture}(130,      15)\put(-20,      -1){ }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$-1$}
\put(0,      5){$q^{3}$}
\put(22,     10){$q^{-3}$}
\put(40,      5){$q^{3}$}
\put(58,      10){$q^{-3}$}

\put(75,     5){$q^{-2}$}

\put(100,      10){$q^{2}$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {}
\end{picture}
\begin{picture}(100,      15)
\put(-75,      -1){{\rm  (c)   } to {\rm  (a)   } }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$q^{2}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$q^{2}$}
\put(40,      5){$q^{-2}$}
\put(58,      10){$-1$}

\put(75,     5){$q^{3}$}

\put(100,      10){$q^{-3}$}

\put(100,     -1){\line(-1,      1){60}}

\put(-16,     -1){\line(1,      1){60}}
\put(44,      60){\makebox(0,     0)[t]{$\bullet$}}
\put(0,      30){$q^{-2}$}
\put(75,      30){$q^{3}$}
\put(34,      40){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$q^{-2}=-1$.  }
\end{picture}$
\\ \\
Omitting  Vertex  2 \ \ \ \ \ \ \ \
 $\begin{picture}(130,      15)\put(-20,      -1){ }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$-1$}
\put(0,      5){$q^{3}$}
\put(22,     10){$q^{-3}$}
\put(40,      5){$q^{3}$}
\put(58,      10){$-1$}

\put(75,     5){$q^{-2}$}

\put(100,      10){$q^{2}$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {is Type 1.}
\end{picture}$
\\ \\
Omitting  Vertex  3 \ \ \ \ \ \ \ \
 $\begin{picture}(130,      15)\put(-20,      -1){}

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$q^{-3}$}
\put(0,      5){$q^{3}$}
\put(22,     10){$-1$}
\put(40,      5){$q^{-2}$}
\put(58,      10){$q^{2}$}

\put(75,     5){$q^{-2}$}

\put(100,      10){$q^{2}$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {}
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (c)   }}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{2}$}
\put(40,      5){$q ^{-2}$}
\put(58,      10){$q$}
\put(74,      5){$q ^{-1}$}

\put(91,      10){${-1}$}

\put(102,     5){$q ^{3}$}

\put(124,      10){$q ^{-3}$}
\put(135,     5){$q ^{3}$}
\put(159,      10){$q ^{-3}$}

\put(180,        -1) { $q \in R_4,$

by {\rm GDD} $1$ of Row $14$. }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (d)   }}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{2}$}
\put(40,      5){$q ^{-2}$}
\put(58,      10){$q$}
\put(74,      5){$q ^{-1}$}

\put(91,      10){${-1}$}

\put(102,     5){$q ^{3}$}

\put(124,      10){$q ^{-3}$}
\put(135,     5){$q ^{3}$}
\put(159,      10){${-1}$}

\put(180,        -1) { $q \in R_4,$

by  Lemma  \ref {2.77}{\rm  (q)   }  or {\rm GDD} $3$ of Row $22$. }
\end{picture}$\\
 It is repeated. \\

$\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (e)   }}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{2}$}
\put(40,      5){$q ^{-2}$}
\put(58,      10){$q$}
\put(74,      5){$q ^{-1}$}

\put(91,      10){${-1}$}

\put(102,     5){$q ^{3}$}

\put(124,      10){$q ^{-3}$}
\put(135,     5){$q ^{6}$}
\put(159,      10){$q ^{-6}$}

\put(180,        -1) { $q \in R_8,$

by  Lemma  \ref {2.20}{\rm  (a)   }  or {\rm GDD} $6$ of Row $9$. }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (f)   }}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{2}$}
\put(40,      5){$q ^{-2}$}
\put(58,      10){$q$}
\put(74,      5){$q ^{-1}$}

\put(91,      10){${-1}$}

\put(102,     5){$q ^{3}$}

\put(124,      10){$q ^{-3}$}
\put(135,     5){$q ^{3}$}
\put(159,      10){$q ^{-3}$}

\put(180,        -1) { $q \in R_7,$

by  {\rm GDD} $5$ of Row $9$. }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (g)   }}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{2}$}
\put(40,      5){$q ^{-2}$}
\put(58,      10){$q$}
\put(74,      5){$q ^{-1}$}

\put(91,      10){${-1}$}

\put(102,     5){$q ^{3}$}

\put(124,      10){$q ^{-3}$}
\put(135,     5){$-q ^{}$}
\put(159,      10){$-q ^{-1}$}

\put(180,        -1) { $q \in R_6,$

 by {\rm GDD} $4$ of Row $14$ or Lemma \ref {2.20} {\rm  (b)   }. }
\end{picture}
\begin{picture}(130,      15)\put(-20,      -1){{\rm  (a)   } }
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q^{2}$}
\put(40,      5){$q^{-2}$}
\put(58,      10){$q^{2}$}
\put(70,      5){$q^{-2}$}

\put(91,      10){$q^{}$}

\put(102,     5){$q^{-1}$}

\put(128,      10){$-1^{}$}

\put(135,     5){$q^{-3}$}

\put(161,      10){$q^{3}$}

\put(176,        -1)  { $q^2, q^3 \not=1,$ by {\rm GDD} $1$ of Row $9$  in Table B. }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (b)   }}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{-1}$}
\put(40,      5){$q ^{}$}
\put(58,      10){$q ^{2}$}
\put(74,      5){$q ^{-2}$}

\put(91,      10){$q ^{}$}

\put(102,     5){$q ^{-1}$}

\put(124,      10){${-1}$}
\put(135,     5){$q ^{-3}$}
\put(159,      10){$q ^{3}$}

\put(180,        -1) { }
\end{picture}
\begin{picture}(100,      15)
\put(-75,      -1){ {\rm  (a)   } to {\rm  (a)   } }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$q^{2}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$q$}
\put(40,      5){$q^{-1}$}
\put(58,      10){$-1$}

\put(75,     5){$q^{3}$}

\put(100,      10){$q^{-3}$}

\put(100,     -1){\line(-1,      1){60}}

\put(-16,     -1){\line(1,      1){60}}
\put(44,      60){\makebox(0,     0)[t]{$\bullet$}}
\put(0,      30){$q^{-2}$}
\put(75,      30){$q^{3}$}
\put(34,      40){$q^{-3}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$q^2= q^{-3}$. }
\end{picture}$\\ \\
Omitting  Vertex  2 {\ }\ \ \ \ \ \ \ \ \ \ \ \
 $\begin{picture}(130,      15)\put(-20,      -1){}

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$-1$}
\put(0,      5){$q^{-3}$}
\put(22,     10){$q^{-3}$}
\put(40,      5){$q^{3}$}
\put(58,      10){$q^{-3}$}

\put(75,     5){$q^{-2}$}

\put(100,      10){$q^{2}$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {is simple chain.}
\end{picture}$
\\ \\
Omitting  Vertex  3 {\ }\ \ \ \ \ \ \ \ \ \ \ \
 $\begin{picture}(130,      15)\put(-20,      -1){}

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$q^{-3}$}
\put(0,      5){$q^{3}$}
\put(22,     10){$q^{-3}$}
\put(40,      5){$q^{-2}$}
\put(58,      10){$q^{2}$}

\put(75,     5){$q^{-2}$}

\put(100,      10){$q$}
\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \  {is Type 2. It is quasi-affine.}
\end{picture}
\begin{picture}(100,      15)
\put(-75,      -1){ {\rm  (e)   } to {\rm  (a)   } }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$q^{2}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$q$}
\put(40,      5){$q^{-1}$}
\put(58,      10){$-1$}

\put(75,     5){$q^{3}$}

\put(100,      10){$q^{-3}$}

\put(100,     -1){\line(-1,      1){60}}

\put(-16,     -1){\line(1,      1){60}}
\put(44,      60){\makebox(0,     0)[t]{$\bullet$}}
\put(0,      30){$q^{-2}$}
\put(75,      30){$q^{6}$}
\put(34,      40){$q^{-6}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q\in R_8$. }
\end{picture}$\\ \\
Omitting  Vertex  2 {\ }\ \ \ \ \ \ \ \ \ \ \ \
 $\begin{picture}(130,      15)\put(-20,      -1){}

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$-1$}
\put(0,      5){$q^{3}$}
\put(22,     10){$q^{-3}$}
\put(40,      5){$q^{-2}$}
\put(58,      10){$q^{2}$}

\put(75,     5){$q^{-2}$} {\ }\ \ \ \ \ \ \ \ \ \ \ \

\put(100,      10){$q^{2}$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { is  {\rm GDD} $1$ of Row $9$.}
\end{picture}$
\\ \\
Omitting  Vertex  3 {\ }\ \ \ \ \ \ \ \ \ \ \ \
 $\begin{picture}(130,      15)\put(-20,      -1){}

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$q^{-3}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$q^{2}$}
\put(40,      5){$q^{-2}$}
\put(58,      10){$q^{2}$}

\put(75,     5){$q^{-2}$}

\put(100,      10){$q$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {}
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (a)   }}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{}$}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$q$}
\put(74,      5){$q ^{-1}$}

\put(91,      10){${-1}$}

\put(102,     5){$-q ^{}$}

\put(124,      10){$-q ^{-1}$}
\put(135,     5){$-q ^{}$}
\put(159,      10){$-q ^{-1}$}

\put(180,        -1) { $q ^2 \not= 1,$ by {\rm GDD} $1$ of Row $14$  in Table B. }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (b)   }}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{}$}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$q$}
\put(74,      5){$q ^{-1}$}

\put(91,      10){${-1}$}

\put(102,     5){$-q ^{}$}

\put(120,      10){$-q ^{-1}$}
\put(135,     5){$-1 ^{}$}
\put(159,      10){${-1}$}

\put(180,        -1) { $q\in R_4,$ by {\rm GDD} $6$ of Row $9$ or Lemma \ref {2.20} {\rm  (a)   }. }
\end{picture}
\begin{picture}(130,      15)\put(-20,      -1){{\rm  (f)   } }
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$-1^{}$}
\put(40,      5){$q^{}$}
\put(58,      10){$q^{}$}
\put(70,      5){$q^{-1}$}

\put(91,      10){$q$}

\put(102,     5){$q^{-1}$}

\put(120,      10){${-1}$}

\put(135,     5){$-q^{}$}

\put(161,      10){$-q^{-1}$}

\put(176,        -1)  { $q \in R_3,$  by {\rm GDD} $1$ of Row $21$  in Table B. }
\end{picture}
\begin{picture}(100,      15)
\put(-75,       -1){{\rm  (a)   } to {\rm  (a)   } }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$q$}
\put(0,      5){$q^{-1}$}
\put(22,     10){$q$}
\put(40,      5){$q^{-1}$}
\put(58,      10){$-1$}

\put(75,     5){$-q^{}$}

\put(100,      10){$-q^{-1}$}

\put(100,     -1){\line(-1,      1){60}}

\put(-16,     -1){\line(1,      1){60}}
\put(44,      60){\makebox(0,     0)[t]{$\bullet$}}
\put(0,      30){$q^{-1}$}
\put(75,      30){$-q$}
\put(34,      40){$-q^{-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q \in R_4$. }
\end{picture}$\\ \\
Omitting  Vertex  2 {\ }\ \ \ \ \ \ \ \ \ \ \ \
 $\begin{picture}(130,      15)\put(-20,      -1){ }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){${-1}$}
\put(0,      5){$-q^{}$}
\put(22,     10){$-q^{-1}$}
\put(40,      5){$-q^{}$}
\put(58,      10){$-q^{-1}$}

\put(75,     5){$q^{-1}$}

\put(100,      10){$q^{}$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {is  arithmetic. }
\end{picture}$
\\ \\
Omitting  Vertex  3 {\ }\ \ \ \ \ \ \ \ \ \ \ \
 $\begin{picture}(130,      15)\put(-20,      -1){ }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$-q^{-1}$}
\put(0,      5){$-q^{}$}
\put(22,     10){$-q^{-1}$}
\put(40,      5){$q^{-1}$}
\put(58,      10){$q^{}$}

\put(75,     5){$q^{-1}$}

\put(100,      10){$q^{}$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
   { is  arithmetic. It is quasi-affine. }
\end{picture}$
\\ \\ \\

$\ \ \ \ \  \ \  \ \  \ \ \ \ \   \begin{picture}(100,      15)
\put(-75,      -1){ {\rm  (a)   } to {\rm  (b)   }}

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$q^{2}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$q^{2}$}
\put(40,      5){$q^{-2}$}
\put(58,      10){$-1$}

\put(75,     5){$-q^{2}$}

\put(100,      10){$-q^{-2}$}

\put(100,     -1){\line(-1,      1){60}}

\put(-16,     -1){\line(1,      1){60}}
\put(44,      60){\makebox(0,     0)[t]{$\bullet$}}
\put(0,      30){$q^{-2}$}
\put(75,      30){$-q^{2}$}
\put(34,      40){$-q^{-2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q = -q^{-2}$. }
\end{picture}$\\ \\
Omitting  Vertex  2
 {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,      15)

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){${-1}$}
\put(0,      5){$-q^{2}$}
\put(22,     10){$-q^{-2}$}
\put(40,      5){$-q^{2}$}
\put(58,      10){$-q^{-2}$}

\put(75,     5){$q^{-2}$}

\put(100,      10){$q^{2}$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { is Type 1.}
\end{picture}$
 \\ \\
Omitting  Vertex  3 {\ }\ \ \ \ \ \ \ \ \ \ \ \
 $\begin{picture}(130,      15)\put(-20,      -1){ }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){${-q^{-2}}$}
\put(0,      5){$-q^{2}$}
\put(22,     10){$-q^{-2}$}
\put(40,      5){$q^{-2}$}
\put(58,      10){$q^{2}$}

\put(75,     5){$q^{-2}$}

\put(100,      10){$q^{2}$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {}
\end{picture}
\begin{picture}(100,      15)
\put(-75,       -1){ {\rm  (a)   } to {\rm  (c)   }}

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$q$}
\put(0,      5){$q^{-1}$}
\put(22,     10){$q$}
\put(40,      5){$q^{-1}$}
\put(58,      10){$-1$}

\put(75,     5){$-q^{}$}

\put(100,      10){$-q^{-1}$}

\put(100,     -1){\line(-1,      1){60}}

\put(-16,     -1){\line(1,      1){60}}
\put(44,      60){\makebox(0,     0)[t]{$\bullet$}}
\put(0,      30){$q^{-2}$}
\put(75,      30){$-q$}
\put(34,      40){$-q^{-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q \in R_6$. }
\end{picture}$\\ \\
Omitting  Vertex  2
 {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,      15)

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){${-1}$}
\put(0,      5){$-q^{}$}
\put(22,     10){$-q^{-1}$}
\put(40,      5){$-q^{}$}
\put(58,      10){$-q^{-1}$}

\put(75,     5){$q^{-2}$}

\put(100,      10){$q^{}$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {is    Type 3.}
\end{picture}$
 \\ \\
Omitting  Vertex  3
 {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,      15)

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$-q^{-1}$}
\put(0,      5){$-q^{}$}
\put(22,     10){$-q^{-1}$}
\put(40,      5){$q^{-2}$}
\put(58,      10){$q^{}$}

\put(75,     5){$q^{-1}$}

\put(100,      10){$q^{}$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
 \ \ \ \ \ \ \ {is {\rm GDD} $1$ of Row $4$. It is quasi-affine.}
\end{picture}$
\\
 \\ \\ \\

$\ \ \ \ \  \ \  \ \  \ \ \ \ \   \begin{picture}(100,      15)
\put(-75,      -1){ {\rm  (a)   } to {\rm  (e)   }}

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$q$}
\put(0,      5){$q^{-1}$}
\put(22,     10){$q$}
\put(40,      5){$q^{-1}$}
\put(58,      10){$-1$}

\put(75,     5){$-q^{}$}

\put(100,      10){$-q^{-1}$}

\put(100,     -1){\line(-1,      1){60}}

\put(-16,     -1){\line(1,      1){60}}
\put(44,      60){\makebox(0,     0)[t]{$\bullet$}}
\put(0,      30){$q^{-1}$}
\put(75,      30){$-q$}
\put(34,      40){$-q^{-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q \in R_6$. }
\end{picture}$\\ \\
Omitting  Vertex  3
 {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,      15)

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$-q^{-1}$}
\put(0,      5){$-q^{}$}
\put(22,     10){$-q^{-1}$}
\put(40,      5){$q^{-1}$}
\put(58,      10){$q^{}$}

\put(75,     5){$q^{-1}$}

\put(100,      10){$q^{}$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {}
\end{picture}
\begin{picture}(100,      15)
\put(-75,      -1){ {\rm  (a)   } to {\rm  (g)   } }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$q^{2}$}
\put(0,      5){$q^{-2}$}
\put(22,     10){$q^{2}$}
\put(40,      5){$q^{-2}$}
\put(58,      10){$-1$}

\put(75,     5){$-q^{2}$}

\put(100,      10){$-q^{-2}$}

\put(100,     -1){\line(-1,      1){60}}

\put(-16,     -1){\line(1,      1){60}}
\put(44,      60){\makebox(0,     0)[t]{$\bullet$}}
\put(0,      30){$q^{-2}$}
\put(75,      30){$-q^{2}$}
\put(34,      40){$-q^{-2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   }
\end{picture}$\\ \\
Omitting  Vertex  2
 {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,      15)

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$-1$}
\put(0,      5){$-q^{2}$}
\put(22,     10){$-q^{-2}$}
\put(40,      5){$-q^{2}$}
\put(58,      10){$-q^{-2}$}

\put(75,     5){$q^{-2}$}

\put(100,      10){$q^{2}$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { is Type 1.}
\end{picture}$
\\ \\
Omitting  Vertex  3
 {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,      15)

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$-q^{-2}$}
\put(0,      5){$-q^{2}$}
\put(22,     10){$-q^{-2}$}
\put(40,      5){$q^{-2}$}
\put(58,      10){$q^{2}$}

\put(75,     5){$q^{-2}$}

\put(100,      10){$q^{2}$}
\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
   \ \ \ \ \ { is  {\rm GDD} $1$ of Row $4$. It is quasi-affine.}
\end{picture}$
\\
 \\ \\

$\ \ \ \ \  \ \  \ \  \ \ \ \ \   \begin{picture}(100,      15)
\put(-75,       -1){{\rm  (b)   } to {\rm  (c)   } }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$q$}
\put(0,      5){$q^{-1}$}
\put(22,     10){$q$}
\put(40,      5){$q^{-1}$}
\put(58,      10){$-1$}

\put(75,     5){$-q^{}$}

\put(100,      10){$-q^{-1}$}

\put(100,     -1){\line(-1,      1){60}}

\put(-16,     -1){\line(1,      1){60}}
\put(44,      60){\makebox(0,     0)[t]{$\bullet$}}
\put(0,      30){$q^{-2}$}
\put(75,      30){$-1$}
\put(34,      40){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q \in R_4$. }
\end{picture}$\\ \\
Omitting  Vertex  2
 {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,      15)

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){${-1}$}
\put(0,      5){$-q^{}$}
\put(22,     10){$-q^{-1}$}
\put(40,      5){$-1^{}$}
\put(58,      10){${-1}$}

\put(75,     5){$q^{-2}$}

\put(100,      10){$q^{}$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {}
\end{picture}
\begin{picture}(100,      15)
\put(-75,      -1){ {\rm  (b)   } to {\rm  (d)   } }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$q$}
\put(0,      5){$q^{-1}$}
\put(22,     10){$q$}
\put(40,      5){$q^{-1}$}
\put(58,      10){$-1$}

\put(75,     5){$-q^{}$}

\put(100,      10){$-q^{-1}$}

\put(100,     -1){\line(-1,      1){60}}

\put(-16,     -1){\line(1,      1){60}}
\put(44,      60){\makebox(0,     0)[t]{$\bullet$}}
\put(0,      30){$q^{-1}$}
\put(75,      30){$-1$}
\put(34,      40){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q \in R_4$. }
\end{picture}$\\ \\
Omitting  Vertex  2
 {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,      15)

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){${-1}$}
\put(0,      5){$-q^{}$}
\put(22,     10){$-q^{-1}$}
\put(40,      5){$-1^{}$}
\put(58,      10){${-1}$}

\put(75,     5){$q^{-1}$}

\put(100,      10){$q^{}$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {}
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (c)   }}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,     -20){${-1}$}
\put(40,      -15){${-1}$}
\put(58,      -20){${-1}$}
\put(75,      -15){$q ^{-1}$}

\put(91,      10){$q ^{}$}

\put(102,     5){$q ^{-2}$}

\put(128,      10){$q ^{2}$}

\put(58,    32){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){34}}

\put(22,    20){$-q ^{-1}$}

\put(68,      33){${-1}$}

\put(68,      16){$q$}

\put(28,      -1){\line(1,      1){33}}

\put(176,        -1)  { $q \in R_6,$ by Lemma \ref {2.20}{\rm  (a)   } or {\rm GDD} $6$ of Row $9$. }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (a)   }}
%\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
%\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

%\put(22,    - 20){$q^{2}$}
%\put(40,     - 15){$q^{-2}$}
\put(38,     - 20){$q^{}$}
\put(70,    -  15){$q^{-1}$}

\put(81,     - 20){${-1}$}

\put(102,    - 15){${-1}$}

\put(128,     - 20){$-1^{}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(126,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(93,      -1){\line(0,     1){40}}

\put(76,      33){$$}

\put(73,      16){$$}

\put(126,      1){\line(0,     1){35}}

\put(94,      1){\line(1,     1){35}}

\put(105,      25){$q ^{}$}

\put(138,      20){$-q ^{-1}$}

\put(138,      35){${-1}$}

\put(176,        -1)  {. }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (b)   }}
%\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
%\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(57,     -1){\line(1,      1){38}}

%\put(22,    - 20){$q^{}$}
%\put(40,     - 15){$q^{-1}$}
\put(58,     - 20){$q$}
\put(70,    -  15){$q^{-1}$}

\put(81,     - 20){$-1$}

\put(102,    - 15){${-1}$}

\put(128,     - 20){${-1}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(128,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(76,      33){$-1$}

\put(79,      12){$-1$}

\put(93,      -1){\line(0,     1){40}}

\put(60,      16){$q ^{-1}$}

\put(126,      1){\line(0,     1){35}}

\put(94,      1){\line(1,     1){35}}

\put(105,      25){$q ^{}$}

\put(138,      20){$-q ^{-1}$}

\put(138,      35){${-1}$}

\put(176,        -1)  {  }
\end{picture}
\begin{picture}(130,      15)\put(-20,      -1){ {\rm  (a)   }}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
%\put(126,      -1){\line(1,      0){33}}

\put(22,    - 20){$q$}
\put(40,     - 15){$q^{-1}$}
\put(55,     - 20){$-1$}
\put(75,     - 15){$-1$}

\put(88,      -20){$-1$}

\put(102,    - 15){$-q$}

\put(128,     - 20){$-q^{-1}$}
\put(135,    - 15){$$}
\put(159,    -  20){$$}

\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$q$}

\put(68,    22){$-1$}
\put(91,    12){$-q^{-1}$}

\put(180,        -1) { $q^2 \not=1,$ by  {\rm GDD} $2$ of Row $14$  in Table B. }
\end{picture}
\begin{picture}(130,      15)\put(-20,      -1){ {\rm  (b)   }}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
%\put(126,      -1){\line(1,      0){33}}

\put(22,    - 20){$q$}
\put(40,     - 15){$q^{-1}$}
\put(55,     - 20){$-1$}
\put(75,     - 15){$-1$}

\put(88,      -20){$-1$}

\put(102,    - 15){$-q$}

\put(128,     - 20){${-1}$}
\put(135,    - 15){$$}
\put(159,    -  20){$$}

\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$q$}

\put(68,    22){$-1$}
\put(91,    12){$-q^{-1}$}

\put(122,        -1)  { $q \in R_4,$  by  {\rm GDD} $5$ of Row $22$. }
\end{picture}
\begin{picture}(130,      15)\put(-20,      -1){ {\rm  (c)   }}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
%\put(126,      -1){\line(1,      0){33}}

\put(22,    - 20){$q$}
\put(40,     - 15){$q^{-1}$}
\put(55,     - 20){$-1$}
\put(75,     - 15){$-1$}

\put(88,      -20){$-1$}

\put(102,    - 15){$-1$}

\put(128,     - 20){${-1}$}
\put(135,    - 15){$$}
\put(159,    -  20){$$}

\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$q$}

\put(68,    22){$-1$}
\put(91,    12){$-q^{-1}$}

\put(132,        -1)  { $q \in R_4,$  by {\rm GDD} $4$ of Row $9$. }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (c)   }}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{}$}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$-1$}
\put(74,      5){${-1}$}

\put(91,      10){${-1}$}

\put(102,     5){$-q $}

\put(120,      10){$-q ^{-1}$}
\put(145,     5){$q ^{2}$}
\put(164,      10){$q ^{-2}$}

\put(180,        -1) { $q \in R_6,$ by {\rm GDD} $6$ of Row $9$. }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (c)   }}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{2}$}
\put(40,      5){$q ^{-2}$}
\put(58,      10){$q$}
\put(74,      5){$q ^{-1}$}

\put(91,      10){${-1}$}

\put(102,     5){${-1}$}

\put(124,      10){${-1}$}
\put(135,     5){$-q ^{}$}
\put(159,      10){$-q ^{-1}$}

\put(180,        -1) { $q \in R_6$, by Lemma  \ref {2.20}{\rm  (a)   } or {\rm GDD} $6$ of Row $9$. }
\end{picture}
\begin{picture}(100,      15)
\put(-75,      -1){
{\rm  (a)   } to {\rm  (a)   }}

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$q$}
\put(0,      5){$q^{-1}$}
\put(22,     10){$-1$}
\put(40,      5){$-1^{}$}
\put(58,      10){$-1$}

\put(75,     5){$-q^{}$}

\put(100,      10){$-q^{-1}$}

\put(100,     -1){\line(-1,      1){60}}

\put(-16,     -1){\line(1,      1){60}}
\put(44,      60){\makebox(0,     0)[t]{$\bullet$}}
\put(0,      30){$q^{-1}$}
\put(75,      30){$-q^{}$}
\put(34,      40){$-q^{-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q \in R_4$. }
\end{picture}$\\ \\
Omitting  Vertex  2
 {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,      15)

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$-1$}
\put(0,      5){$q^{-1}$}
\put(22,     10){$q^{}$}
\put(40,      5){$q^{-1}$}
\put(58,      10){$q^{}$}

\put(75,     5){$q^{-1}$}

\put(100,      10){$q^{}$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {is a simple chain.}
\end{picture}$
\\ \\
Omitting  Vertex  3 {\ }\ \ \ \ \ \ \ \ \ \ \ \
 $\begin{picture}(130,      15)\put(-20,      -1){ }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$q$}
\put(0,      5){$q^{-1}$}
\put(22,     10){$q^{}$}
\put(40,      5){$q^{-1}$}
\put(58,      10){$q^{}$}

\put(75,     5){$q^{-1}$}

\put(100,      10){$-1^{}$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {}
\end{picture}
\begin{picture}(100,      15)
\put(-75,       -1){ {\rm  (b)   } to {\rm  (b)   }}

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$q$}
\put(0,      5){$q^{-1}$}
\put(22,     10){$-1$}
\put(40,      5){$-1^{}$}
\put(58,      10){$-1$}

\put(75,     5){$-q^{}$}

\put(100,      10){$-q^{-1}$}

\put(100,     -1){\line(-1,      1){60}}

\put(-16,     -1){\line(1,      1){60}}
\put(44,      60){\makebox(0,     0)[t]{$\bullet$}}
\put(0,      30){$q^{-1}$}
\put(75,      30){$-q^{}$}
\put(34,      40){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q \in R_4$. }
\end{picture}$\\ \\
Omitting  Vertex  2
 {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,      15)

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$-1$}
\put(0,      5){$q^{-1}$}
\put(22,     10){$q^{}$}
\put(40,      5){$q^{-1}$}
\put(58,      10){$-1^{}$}

\put(75,     5){$q^{-1}$}

\put(100,      10){$q^{}$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {}
\end{picture}
\begin{picture}(100,      15)
\put(-75,      -1){ {\rm  (b)   } to {\rm  (c)   } }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$q$}
\put(0,      5){$q^{-1}$}
\put(22,     10){$-1$}
\put(40,      5){$-1^{}$}
\put(58,      10){$-1$}

\put(75,     5){$-q^{}$}

\put(100,      10){$-q^{-1}$}

\put(100,     -1){\line(-1,      1){60}}

\put(-16,     -1){\line(1,      1){60}}
\put(44,      60){\makebox(0,     0)[t]{$\bullet$}}
\put(0,      30){$q^{-2}$}
\put(75,      30){$-q^{}$}
\put(34,      40){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q \in R_4$. }
\end{picture}$\\ \\
Omitting  Vertex  2
 {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,      15)

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$-1$}
\put(0,      5){$-q^{}$}
\put(22,     10){$-q^{-1}$}
\put(40,      5){$-q^{}$}
\put(58,      10){$-1^{}$}

\put(75,     5){${-1}$}

\put(100,      10){$q^{}$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {}
\end{picture}$
\\
is not  arithmetic by Lemma \ref {2.77}.
\\ \\ \\

$\ \ \ \ \  \ \  \ \  \ \ \ \ \   \begin{picture}(100,      15)
\put(-75,      -1){ {\rm  (c)   } to {\rm  (b)   } }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$q$}
\put(0,      5){$q^{-1}$}
\put(22,     10){$-1$}
\put(40,      5){$-1^{}$}
\put(58,      10){$-1$}

\put(75,     5){$-q^{}$}

\put(100,      10){$-q^{-1}$}

\put(100,     -1){\line(-1,      1){60}}

\put(-16,     -1){\line(1,      1){60}}
\put(44,      60){\makebox(0,     0)[t]{$\bullet$}}
\put(0,      30){$q^{-1}$}
\put(75,      30){$q^{2}$}
\put(34,      40){$q^{-2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q^2 \not=1.$. }
\end{picture}$\\ \\
Omitting  Vertex  2
 {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,      15)

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-24,     10){$-1$}
\put(-4,      5){$-q^{}$}
\put(18,     10){$-q^{-1}$}
\put(40,      5){$q^{2}$}
\put(58,      10){$q^{-2}$}

\put(75,     5){$q^{-1}$}

\put(100,      10){$q^{}$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {}
\end{picture}
\begin{picture}(100,      15)
\put(-75,      -1){ {\rm  (c)   } to {\rm  (c)   } }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$q$}
\put(0,      5){$q^{-1}$}
\put(22,     10){$-1$}
\put(40,      5){$-1^{}$}
\put(58,      10){$-1$}

\put(75,     5){$-q^{}$}

\put(100,      10){$-q^{-1}$}

\put(100,     -1){\line(-1,      1){60}}

\put(-16,     -1){\line(1,      1){60}}
\put(44,      60){\makebox(0,     0)[t]{$\bullet$}}
\put(0,      30){$q^{-2}$}
\put(75,      30){$q^{2}$}
\put(34,      40){$q^{-2}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q \in R_4$. }
\end{picture}$\\ \\
Omitting  Vertex  2
 {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,      15)

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-22,     10){$-1$}
\put(-4,      5){$-q^{}$}
\put(18,     10){$-q^{-1}$}
\put(40,      5){$q^{2}$}
\put(58,      10){$q^{-2}$}

\put(75,     5){$q^{-2}$}

\put(100,      10){$q^{}$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {}
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (g)   }}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(12,     10){$q ^{}$}
\put(26,      5){$-q ^{-1}$}
\put(48,      10){$-q$}
\put(64,      5){$-q ^{-1}$}

\put(91,      10){$-q ^{}$}

\put(106,     5){$-q ^{-1}$}

\put(134,      10){$-q ^{}$}
\put(145,     5){$-q ^{-1}$}
\put(169,      10){$q ^{}$}

\put(180,        -1) { $q \in R_3,$ by {\rm GDD} $1$ of Row $17$. }
\end{picture}

==> (inline-3) <==
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (a)   }}
%\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
%\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

%\put(22,    - 20){$q^{2}$}
%\put(40,     - 15){$q^{-2}$}
\put(38,     - 20){$-q^{}$}
\put(60,    -  15){$-q^{-1}$}

\put(81,     - 20){${-1}$}

\put(102,    - 15){$q^{-1}$}

\put(128,     - 20){$q^{}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(126,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(93,      -1){\line(0,     1){40}}

\put(76,      33){$$}

\put(73,      16){$$}

\put(126,      1){\line(0,     1){35}}

\put(94,      1){\line(1,     1){35}}

\put(105,      25){$-q ^{}$}

\put(138,      20){$-1 ^{}$}

\put(138,      35){${-1}$}

\put(176,        -1)  { $q \in R_3,$ {\rm GDD} $3$ of Row $17$  in Table B). }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (b)   }}
%\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
%\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(57,     -1){\line(1,      1){38}}

%\put(22,    - 20){$q^{}$}
%\put(40,     - 15){$q^{-1}$}
\put(48,     - 20){$-q$}
\put(60,    -  15){$-q^{-1}$}

\put(81,     - 20){$-1$}

\put(102,    - 15){$q ^{-1}$}

\put(128,     - 20){$q$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(128,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(76,      33){$$}

\put(79,      12){$$}

\put(93,      -1){\line(0,     1){40}}

\put(60,      16){$$}

\put(126,      1){\line(0,     1){35}}

\put(94,      1){\line(1,     1){35}}

\put(105,      25){$-q ^{}$}

\put(138,      20){${-1}$}

\put(138,      35){${-1}$}

\put(176,        -1)  {  }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (a)   }}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
%\put(126,      -1){\line(1,      0){33}}

\put(12,    - 20){$-q^{}$}
\put(30,     - 15){$-q^{-1}$}
\put(55,     - 20){${-1}$}
\put(75,     - 15){$q^{}$}

\put(88,      -20){${-1}$}

\put(102,    - 15){$-q^{-1}$}

\put(128,     - 20){${-q}$}
\put(135,    - 15){$$}
\put(159,    -  20){$$}

\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$-q^{}$}

\put(68,    22){${-1}$}
\put(91,    12){$-q^{}$}

\put(180,        -1) { $q \in R_3,$ by {\rm GDD} $4$ of Row $17$. }
\end{picture}$\\ \\
Omitting  Vertex  3
 {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,      15)

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$-q$}
\put(0,      5){$-q^{-1}$}
\put(22,     10){$-1^{}$}
\put(40,      5){$q^{}$}
\put(58,      10){$-1$}

\put(75,     5){$-q^{-1}$}

\put(100,      10){$-q^{}$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {}
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (a)   }}
%\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
%\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

%\put(22,    - 20){$q^{2}$}
%\put(40,     - 15){$q^{-2}$}
\put(38,     - 20){$-q^{}$}
\put(60,    -  15){$-q^{-1}$}

\put(81,     - 20){${-1}$}

\put(102,    - 15){$q^{}$}

\put(128,     - 20){$-1^{}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(126,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(93,      -1){\line(0,     1){40}}

\put(76,      33){${}$}

\put(73,      16){$$}

\put(126,      1){\line(0,     1){35}}

\put(94,      1){\line(1,     1){35}}

\put(105,      25){$-q ^{}$}

\put(138,      20){$-q ^{}$}

\put(138,      35){${-1}$}

\put(176,        -1)  {. }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (b)   }}
%\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
%\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(57,     -1){\line(1,      1){38}}

%\put(22,    - 20){$q^{2}$}
%\put(40,     - 15){$q^{-2}$}
\put(48,     - 20){$-q^{}$}
\put(60,    -  15){$-q^{-1}$}

\put(81,     - 20){${-1}$}

\put(102,    - 15){$q^{}$}

\put(128,     - 20){$-1^{}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(128,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(76,      33){${}$}

\put(79,      12){$-q ^{-1}$}

\put(93,      -1){\line(0,     1){40}}

\put(60,      16){$$}

\put(126,      1){\line(0,     1){35}}

\put(94,      1){\line(1,     1){35}}

\put(105,      25){$-q ^{}$}

\put(138,      20){$-q ^{}$}

\put(138,      35){${-1}$}

\put(176,        -1)  { . }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (c)   }}
%\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
%\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(57,     -1){\line(1,      1){38}}

%\put(22,    - 20){$q^{2}$}
%\put(40,     - 15){$q^{-2}$}
\put(48,     - 20){$-q^{}$}
\put(60,    -  15){$-q^{-1}$}

\put(81,     - 20){${-1}$}

\put(102,    - 15){$q^{}$}

\put(128,     - 20){$-1^{}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(128,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(76,      33){${}$}

\put(79,      12){$$}

\put(93,      -1){\line(0,     1){40}}

\put(60,      16){$$}

\put(126,      1){\line(0,     1){35}}

\put(94,      1){\line(1,     1){35}}

\put(105,      25){$-q ^{}$}

\put(138,      20){$-q ^{}$}

\put(138,      35){${-1}$}

\put(176,        -1)  {$\widetilde{q}_{52} \not= -q^{-1}$. }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (a)   }}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(14,     10){$-q ^{}$}
\put(25,      5){$-q ^{-1}$}
\put(48,      10){$-q$}
\put(64,      5){$-q ^{-1}$}

\put(91,      10){${-1}$}

\put(102,     5){$-q ^{-1}$}

\put(124,      10){$-q ^{}$}
\put(135,     5){$-q ^{-1}$}
\put(159,      10){$-q ^{}$}

\put(180,        -1) { $q \in R_3,$ by {\rm GDD} $6$ of Row $17$  in Table B. }
\end{picture}
\begin{picture}(100,      15)
\put(-75,       -1){ {\rm  (a)   } to {\rm  (e)   } }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-28,     10){$-q^{}$}
\put(-10,      5){$-q^{-1}$}
\put(12,     10){$-q^{}$}
\put(30,      5){$-q^{-1}$}
\put(58,      10){$-1^{}$}

\put(75,     5){$-q^{-1}$}

\put(100,      10){$-q$}

\put(100,     -1){\line(-1,      1){60}}

\put(-16,     -1){\line(1,      1){60}}
\put(44,      60){\makebox(0,     0)[t]{$\bullet$}}
\put(0,      30){$-q^{-1}$}
\put(75,      30){$-q^{-1}$}
\put(34,      40){$-q^{}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   }
\end{picture}$\\ \\
Omitting  Vertex  2 {\ }\ \ \ \ \ \ \ \ \ \ \ \
 $\begin{picture}(130,      15)\put(-20,      -1){}

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-28,     10){$-1^{}$}
\put(-10,      5){$-q^{-1}$}
\put(12,     10){$-q$}
\put(30,      5){$-q^{-1}$}
\put(58,      10){$-q^{}$}

\put(75,     5){$-q^{-1}$}

\put(100,      10){$-q^{}$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { is arithmetic.}
\end{picture}$
\\ \\
Omitting  Vertex  3 {\ }\ \ \ \ \ \ \ \ \ \ \ \
 $\begin{picture}(130,      15)\put(-20,      -1){}

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-28,     10){$-q^{}$}
\put(-10,      5){$-q^{-1}$}
\put(12,     10){$-q^{}$}
\put(30,      5){$-q^{-1}$}
\put(58,      10){$-q^{}$}

\put(75,     5){$-q^{-1}$}

\put(100,      10){$-q^{}$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {is arithmetic. }
\end{picture}
\begin{picture}(100,      15)
\put(-75,       -1){ {\rm  (a)   } to {\rm  (a)   }}

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$q^{-1}$}
\put(0,      5){$q^{}$}
\put(22,     10){$q^{-1}$}
\put(40,      5){$q^{}$}
\put(58,      10){$q^{}$}

\put(75,     5){$q^{-1}$}

\put(100,      10){$-1$}

\put(100,     -1){\line(-1,      1){60}}

\put(-16,     -1){\line(1,      1){60}}
\put(44,      60){\makebox(0,     0)[t]{$\bullet$}}
\put(0,      30){$q^{}$}
\put(75,      30){$q$}
\put(34,      40){$q^{-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   }
\end{picture}$\\ \\
Omitting  Vertex  2 {\ }\ \ \ \ \ \ \ \ \ \ \ \
 $\begin{picture}(130,      15)\put(-20,      -1){}

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$q^{}$}
\put(0,      5){$q^{-1}$}
\put(22,     10){$-1$}
\put(40,      5){$q^{}$}
\put(58,      10){$q^{-1}$}

\put(75,     5){$q^{}$}

\put(100,      10){$q^{-1}$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {is arithmetic by Type 7. }
\end{picture}$
\\ \\
Omitting  Vertex  3 {\ }\ \ \ \ \ \ \ \ \ \ \ \
 $\begin{picture}(130,      15)\put(-20,      -1){}

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$-1^{}$}
\put(0,      5){$q^{}$}
\put(22,     10){$q^{-1}$}
\put(40,      5){$q^{}$}
\put(58,      10){$q^{-1}$}

\put(75,     5){$q^{}$}

\put(100,      10){$q^{-1}$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { }
\end{picture}
\begin{picture}(100,      15)
\put(-75,      -1){ {\rm  (b)   } to {\rm  (b)   }}

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$q^{-1}$}
\put(0,      5){$q^{}$}
\put(22,     10){$q^{-1}$}
\put(40,      5){$q^{}$}
\put(58,      10){$q^{}$}

\put(75,     5){$q^{-1}$}

\put(100,      10){$-1$}

\put(100,     -1){\line(-1,      1){60}}

\put(-16,     -1){\line(1,      1){60}}
\put(44,      60){\makebox(0,     0)[t]{$\bullet$}}
\put(0,      30){$q^{}$}
\put(75,      30){$q$}
\put(34,      40){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   }
\end{picture}$\\ \\
Omitting  Vertex  2 {\ }\ \ \ \ \ \ \ \ \ \ \ \
 $\begin{picture}(130,      15)\put(-20,      -1){}

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$q^{}$}
\put(0,      5){$q^{-1}$}
\put(22,     10){$-1$}
\put(40,      5){$q^{}$}
\put(58,      10){${-1}$}

\put(75,     5){$q^{}$}

\put(100,      10){$q^{-1}$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {is arithmetic by Type 1.
 }
\end{picture}$
\\ \\
Omitting  Vertex  3 {\ }\ \ \ \ \ \ \ \ \ \ \ \
 $\begin{picture}(130,      15)\put(-20,      -1){}

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$-1^{}$}
\put(0,      5){$q^{}$}
\put(22,     10){$-1$}
\put(40,      5){$q^{}$}
\put(58,      10){$q^{-1}$}

\put(75,     5){$q^{}$}

\put(100,      10){$q^{-1}$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { }
\end{picture}
\begin{picture}(130,      15)

  \put(-20,      -1){{\rm  (f)   } }
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$q^{-1}$}
\put(58,      10){$q^{-1}$}
\put(70,      5){$q^{}$}

\put(91,      10){$q^{-1}$}

\put(102,     5){$q^{}$}

\put(120,      10){$-1^{}$}

\put(135,     5){$q^{}$}

\put(161,      10){${-1}$}

\put(176,        -1)  { by    {\rm GDD} $1$ of Row $21$. }
\end{picture}
\begin{picture}(100,      15)
\put(-75,       -1){ {\rm  (a)   } to {\rm  (a)   } }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$q^{-1}$}
\put(0,      5){$q^{}$}
\put(22,     10){$q^{-1}$}
\put(40,      5){$q^{}$}
\put(58,      10){$-1$}

\put(75,     5){$q^{}$}

\put(100,      10){$-1$}

\put(100,     -1){\line(-1,      1){60}}

\put(-16,     -1){\line(1,      1){60}}
\put(44,      60){\makebox(0,     0)[t]{$\bullet$}}
\put(0,      30){$q^{-1}$}
\put(75,      30){$q^{-1}$}
\put(34,      40){$q^{}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   }
\end{picture}$
\\ \\
Omitting  Vertex  2 {\ }\ \ \ \ \ \ \ \ \ \ \ \
 $\begin{picture}(130,      15)\put(-20,      -1){}

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$-1$}
\put(0,      5){$q^{}$}
\put(22,     10){$-1$}
\put(40,      5){$q^{-1}$}
\put(58,      10){$q^{}$}

\put(75,     5){$q^{-1}$}

\put(100,      10){$q^{-1}$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {is Type 2.  }
\end{picture}$
 \\ \\
Omitting  Vertex  3 {\ }\ \ \ \ \ \ \ \ \ \ \ \
 $\begin{picture}(130,      15)\put(-20,      -1){}

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$-1$}
\put(0,      5){$q^{-1}$}
\put(22,     10){$q$}
\put(40,      5){$q^{-1}$}
\put(58,      10){$q^{-1}$}

\put(75,     5){$q^{}$}

\put(100,      10){$q^{-1}$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  { is not arithmetic by  Lemma \ref {2.78}.  }
\end{picture}$
\\\\ \\ \\

$\ \ \ \ \  \ \  \ \  \ \ \ \ \   \begin{picture}(100,      15)
\put(-75,      -1){ {\rm  (a)   } to {\rm  (b)   }}

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$q^{-1}$}
\put(0,      5){$q^{}$}
\put(22,     10){$q^{-1}$}
\put(40,      5){$q^{}$}
\put(58,      10){$-1$}

\put(75,     5){$q^{}$}

\put(100,      10){$-1$}

\put(100,     -1){\line(-1,      1){60}}

\put(-16,     -1){\line(1,      1){60}}
\put(44,      60){\makebox(0,     0)[t]{$\bullet$}}
\put(0,      30){$q^{}$}
\put(75,      30){$q^{-1}$}
\put(34,      40){$q^{}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   }
\end{picture}$
\\ \\
Omitting  Vertex  2 {\ }\ \ \ \ \ \ \ \ \ \ \ \
 $\begin{picture}(130,      15)\put(-20,      -1){ }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$-1$}
\put(0,      5){$q^{}$}
\put(22,     10){$-1$}
\put(40,      5){$q^{-1}$}
\put(58,      10){$q^{}$}

\put(75,     5){$q^{}$}

\put(100,      10){$q^{-1}$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ { is  arithmetic by Type 1. }
\end{picture}$
\\ \\
 Omitting  Vertex  3 {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(130,      15)\put(-20,      -1){}

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$-1$}
\put(0,      5){$q^{-1}$}
\put(22,     10){$q$}
\put(40,      5){$q^{}$}
\put(58,      10){$q^{-1}$}

\put(75,     5){$q^{}$}

\put(100,      10){$q^{-1}$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  }
\end{picture}
\begin{picture}(100,      15)
\put(-75,      -1){  {\rm  (b)   } to {\rm  (e)   }}

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$q^{-1}$}
\put(0,      5){$q^{}$}
\put(22,     10){$q^{-1}$}
\put(40,      5){$q^{}$}
\put(58,      10){$-1$}

\put(75,     5){$q^{}$}

\put(100,      10){$-1$}

\put(100,     -1){\line(-1,      1){60}}

\put(-16,     -1){\line(1,      1){60}}
\put(44,      60){\makebox(0,     0)[t]{$\bullet$}}
\put(0,      30){$q^{}$}
\put(75,      30){$q^{-1}$}
\put(34,      40){$-1^{}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$q\in R_3.$ }
\end{picture}$\\
\\
 Omitting  Vertex  2 {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(130,      15)\put(-20,      -1){ }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$-1$}
\put(0,      5){$q^{}$}
\put(22,     10){$-1$}
\put(40,      5){$q^{-1}$}
\put(58,      10){$-1^{}$}

\put(75,     5){$q^{}$}

\put(100,      10){$q^{-1}$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {is arithmetic. }
\end{picture}$
\\
\\
 Omitting  Vertex  3 {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(130,      15)\put(-20,      -1){}

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$-1$}
\put(0,      5){$q^{-1}$}
\put(22,     10){$-1$}
\put(40,      5){$q^{}$}
\put(58,      10){$q^{-1}$}

\put(75,     5){$q^{}$}

\put(100,      10){$q^{-1}$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ { is  arithmetic. It is quasi-affine.}
\end{picture}
\begin{picture}(130,      15)\put(-20,      -1){ {\rm  (f)   }}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(12,    - 20){${-1}$}
\put(30,     - 15){$q^{-1}$}
\put(48,     - 20){$q^{-1}$}
\put(70,    -  15){$q^{}$}

\put(81,     - 20){${-1}$}

\put(102,    - 15){$q^{-1}$}

\put(128,     - 20){$-1^{}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(93,      -1){\line(0,     1){40}}

\put(76,      33){$q$}

\put(73,      16){$ q ^{-1}$}

\put(126,      1){\line(-1,     1){35}}

\put(114,      30){$q ^{-1}$}

\put(176,        -1)  {      {\rm GDD} $3$ of Row $21$. }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (a)   }}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
%\put(126,      -1){\line(1,      0){33}}

\put(22,    - 20){$q^{-1}$}
\put(40,     - 15){$q^{}$}
\put(55,     - 20){${-1}$}
\put(75,     - 15){$q^{-1}$}

\put(88,      -20){${-1}$}

\put(102,    - 15){$q^{}$}

\put(128,     - 20){$q^{-1}$}
\put(135,    - 15){$$}
\put(159,    -  20){$$}

\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$q^{-1}$}

\put(68,    22){$q^{}$}
\put(91,    12){$q^{-1}$}

\put(180,        -1) { by   {\rm GDD} $3$ of Row $18$  in Table B. }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (b)   }}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
%\put(126,      -1){\line(1,      0){33}}

\put(22,    - 20){$q^{-1}$}
\put(40,     - 15){$q^{}$}
\put(55,     - 20){${-1}$}
\put(75,     - 15){$q^{-1}$}

\put(88,      -20){${-1}$}

\put(102,    - 15){$q^{}$}

\put(128,     - 20){${-1}$}
\put(135,    - 15){$$}
\put(159,    -  20){$$}

\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$q^{-1}$}

\put(68,    22){$q^{}$}
\put(91,    12){$q^{-1}$}

\put(180,        -1) { by    {\rm GDD} $8$ of Row $20$  in Table B. }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (b)   }}
%\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
%\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(57,     -1){\line(1,      1){38}}

%\put(22,    - 20){$q^{2}$}
%\put(40,     - 15){$q^{-2}$}
\put(48,     - 20){$q^{-1}$}
\put(70,    -  15){$q^{}$}

\put(81,     - 20){${-1}$}

\put(102,    - 15){$q^{-1}$}

\put(128,     - 20){$q^{}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(128,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(76,      33){${-1}$}

\put(79,      12){$q ^{}$}

\put(93,      -1){\line(0,     1){40}}

\put(60,      16){$q ^{}$}

\put(126,      1){\line(0,     1){35}}

\put(94,      1){\line(1,     1){35}}

\put(105,      25){$q ^{-1}$}

\put(138,      20){$q ^{-1}$}

\put(138,      35){${-1}$}

\put(176,        -1)  { $q\in R_3.$ }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (c)   }}
%\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
%\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

%\put(22,    - 20){$q^{2}$}
%\put(40,     - 15){$q^{-2}$}
\put(38,     - 20){$q^{-1}$}
\put(70,    -  15){$q^{}$}

\put(81,     - 20){${-1}$}

\put(102,    - 15){$q^{-1}$}

\put(128,     - 20){$q^{}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(126,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(93,      -1){\line(0,     1){40}}

\put(76,      33){$$}

\put(73,      16){$$}

\put(126,      1){\line(0,     1){35}}

\put(94,      1){\line(1,     1){35}}

\put(105,      25){$q ^{-1}$}

\put(138,      20){$q ^{-1}$}

\put(138,      35){${-1}$}

\put(176,        -1)  { $    \widetilde{q}_{52} \not= q$. }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (d)   }}
%\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
%\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(57,     -1){\line(1,      1){38}}

%\put(22,    - 20){$q^{-1}$}
%\put(40,     - 15){$q^{-2}$}
\put(48,     - 20){$q^{-1}$}
\put(70,    -  15){$q^{}$}

\put(81,     - 20){${-1}$}

\put(102,    - 15){$q^{-1}$}

\put(128,     - 20){$q^{}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(128,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(76,      33){$$}

\put(79,      12){$$}

\put(93,      -1){\line(0,     1){40}}

\put(60,      16){$$}

\put(126,      1){\line(0,     1){35}}

\put(94,      1){\line(1,     1){35}}

\put(105,      25){$q ^{-1}$}

\put(138,      20){$q ^{-1}$}

\put(138,      35){${-1}$}

\put(176,        -1)  { $    \widetilde{q}_{52} \not= q$. }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (e)   }}
%\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
%\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

%\put(22,    - 20){$q^{2}$}
%\put(40,     - 15){$q^{-2}$}
\put(38,     - 20){$q^{-1}$}
\put(70,    -  15){$q^{}$}

\put(81,     - 20){${-1}$}

\put(102,    - 15){$q^{-1}$}

\put(128,     - 20){$q^{}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(126,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(93,      -1){\line(0,     1){40}}

\put(76,      33){$$}

\put(73,      16){$$}

\put(126,      1){\line(0,     1){35}}

\put(94,      1){\line(1,     1){35}}

\put(105,      25){$q ^{-1}$}

\put(138,      20){$q ^{-1}$}

\put(138,      35){${-1}$}

\put(176,        -1)  { $   {q}_{55} q\not= 1, {q}_{55}\not=- 1, \widetilde{q}_{52}= q$. }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (f)   }}
%\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
%\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(57,     -1){\line(1,      1){38}}

%\put(22,    - 20){$q^{2}$}
%\put(40,     - 15){$q^{-2}$}
\put(48,     - 20){$q^{-1}$}
\put(70,    -  15){$q^{}$}

\put(81,     - 20){${-1}$}

\put(102,    - 15){$q^{-1}$}

\put(128,     - 20){$q^{}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(128,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(76,      33){$$}

\put(79,      12){$$}

\put(93,      -1){\line(0,     1){40}}

\put(60,      16){$$}

\put(126,      1){\line(0,     1){35}}

\put(94,      1){\line(1,     1){35}}

\put(105,      25){$q ^{-1}$}

\put(138,      20){$q ^{-1}$}

\put(138,      35){${-1}$}

\put(176,        -1)  { $   {q}_{55} q\not= 1, {q}_{55}\not=- 1, \widetilde{q}_{52}= q$. }
\end{picture}$\\ \\
 Omitting  Vertex  1 is not arithmetic by Lemma  \ref {2.79}.\\ \\

$\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (g)   }}
%\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
%\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

%\put(22,    - 20){$q^{2}$}
%\put(40,     - 15){$q^{-2}$}
\put(38,     - 20){$q^{-1}$}
\put(70,    -  15){$q^{}$}

\put(81,     - 20){${-1}$}

\put(102,    - 15){$q^{-1}$}

\put(128,     - 20){$q^{}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(126,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(93,      -1){\line(0,     1){40}}

\put(76,      33){$-1$}

\put(73,      16){$q$}

\put(126,      1){\line(0,     1){35}}

\put(94,      1){\line(1,     1){35}}

\put(105,      25){$q ^{-1}$}

\put(138,      20){$q ^{-1}$}

\put(138,      35){${-1}$}

\put(176,        -1)  {. }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (h)   }}
%\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
%\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(57,     -1){\line(1,      1){38}}

%\put(22,    - 20){$q^{2}$}
%\put(40,     - 15){$q^{-2}$}
\put(48,     - 20){$q^{-1}$}
\put(70,    -  15){$q^{}$}

\put(81,     - 20){${-1}$}

\put(102,    - 15){$q^{-1}$}

\put(128,     - 20){$q^{}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(128,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(76,      33){$q ^{-1}$}

\put(79,      12){$q ^{}$}

\put(93,      -1){\line(0,     1){40}}

\put(60,      16){$q$}

\put(126,      1){\line(0,     1){35}}

\put(94,      1){\line(1,     1){35}}

\put(105,      25){$q ^{-1}$}

\put(138,      20){$q ^{-1}$}

\put(138,      35){${-1}$}

\put(176,        -1)  {. }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (f)   }}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,     10){$q ^{-1}$}
\put(40,      5){$q^{}$}
\put(58,      -20){${-1}$}
\put(75,      -15){$q ^{-1}$}

\put(85,      10){${-1}$}

\put(102,     5){$q ^{-1}$}

\put(128,      10){${-1}$}

\put(58,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){40}}

\put(68,      33){${-1}$}

\put(68,      16){$q ^{}$}

\put(176,        -1)  {      by {\rm GDD} $3$ of Row $20$. }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (a)   }}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,     10){$q ^{-1}$}
\put(40,      5){$q^{}$}
\put(58,      -20){$q ^{-1}$}
\put(75,      -15){$q ^{}$}

\put(85,      -20){${-1}$}

\put(102,     -15){$q ^{}$}

\put(128,      10){${-1}$}

\put(91,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(91,      -1){\line(0,     1){40}}

\put(101,      33){${-1}$}

\put(101,      16){$q ^{-1}$}

\put(160,        -1)  { by    {\rm GDD} $2$ of Row $18$  in Table B. }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (b)   }}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,     10){${-1}$}
\put(40,      5){$q^{}$}
\put(58,      -20){$q ^{-1}$}
\put(75,      -15){$q ^{}$}

\put(85,      -20){${-1}$}

\put(102,     -15){$q ^{}$}

\put(128,      10){${-1}$}

\put(91,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(91,      -1){\line(0,     1){40}}

\put(101,      33){${-1}$}

\put(101,      16){$q ^{-1}$}

\put(176,        -1)  {by    {\rm GDD} $4$ of Row $20$  in Table B. }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (a)   }}
%\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
%\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

%\put(22,    - 20){$q^{2}$}
%\put(40,     - 15){$q^{-2}$}
\put(50,     - 20){$q^{-1}$}
\put(70,    -  15){$q^{}$}

\put(81,     - 20){${-1}$}

\put(102,    - 15){$q^{}$}

\put(128,     - 20){$-1^{}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(126,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(93,      -1){\line(0,     1){40}}

\put(76,      33){${-1}$}

\put(73,      16){$q ^{-1}$}

%\put(126,      1){\line(0,     1){35}}

\put(94,      1){\line(1,     1){35}}

\put(105,      25){$$}

%\put(138,      20){$q ^{-1}$}

\put(138,      35){$q ^{-1}$}

\put(176,        -1)  {$q\in R_3.$ }
\end{picture}$\\ \\
Omitting  Vertex  3 is not arithmetic by Lemma \ref {2.80}.\\ \\

$\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (b)   }}
%\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
%\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

%\put(22,    - 20){$q^{2}$}
%\put(40,     - 15){$q^{-2}$}
\put(50,     - 20){$q^{-1}$}
\put(70,    -  15){$q^{}$}

\put(81,     - 20){${-1}$}

\put(102,    - 15){$q^{}$}

\put(128,     - 20){$-1^{}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(126,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(93,      -1){\line(0,     1){40}}

\put(76,      33){${-1}$}

\put(73,      16){$q ^{-1}$}

%\put(126,      1){\line(0,     1){35}}

\put(94,      1){\line(1,     1){35}}

\put(105,      25){$$}

%\put(138,      20){$q ^{-1}$}

\put(138,      35){${-1}$}

\put(176,        -1)  { $q\in R_3.$ }
\end{picture}$\\ \\
Omitting  Vertex  1 is not arithmetic by Lemma \ref {2.56}.\\ \\

$\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (c)   }}
%\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
%\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

%\put(22,    - 20){$q^{2}$}
%\put(40,     - 15){$q^{-2}$}
\put(50,     - 20){$q^{-1}$}
\put(70,    -  15){$q^{}$}

\put(81,     - 20){${-1}$}

\put(102,    - 15){$q^{}$}

\put(128,     - 20){$-1^{}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(126,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(93,      -1){\line(0,     1){40}}

\put(76,      33){${-1}$}

\put(73,      16){$q ^{-1}$}

%\put(126,      1){\line(0,     1){35}}

\put(94,      1){\line(1,     1){35}}

\put(105,      25){$q ^{-1}$}

%\put(138,      20){$q ^{-1}$}

\put(138,      35){$q ^{}$}

\put(176,        -1)  { $q\in R_3.$ }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (d)   }}
%\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
%\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

%\put(22,    - 20){$q^{2}$}
%\put(40,     - 15){$q^{-2}$}
\put(38,     - 20){$q^{-1}$}
\put(70,    -  15){$q^{}$}

\put(81,     - 20){${-1}$}

\put(102,    - 15){$q^{-1}$}

\put(128,     - 20){$-1^{}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(126,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(93,      -1){\line(0,     1){40}}

\put(76,      33){${-1}$}

\put(73,      16){$q ^{}$}

\put(126,      1){\line(0,     1){35}}

\put(94,      1){\line(1,     1){35}}

\put(105,      25){$q ^{-1}$}

\put(138,      20){$q ^{-1}$}

\put(138,      35){${-1}$}

\put(176,        -1)  {     Type 6. }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (a)   }}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,     10){${-1}$}
\put(40,      5){$q^{-1}$}
\put(58,      -20){$q$}
\put(75,      -15){$q ^{}$}

\put(91,      10){$q^{-1}$}

\put(102,     5){$q ^{}$}

\put(128,      10){$q ^{-1}$}

\put(58,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){40}}

\put(68,      33){${-1}$}

\put(68,      16){$q ^{-1}$}

\put(176,        -1)  {  by {\rm GDD} $1$ of Row $18$  in Table B. }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (b)   }}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,     10){${-1}$}
\put(40,      5){$q^{-1}$}
\put(58,      -20){$q$}
\put(75,      -15){$q ^{}$}

\put(91,      10){$q^{-1}$}

\put(102,     5){$q ^{}$}

\put(128,      10){${-1}$}

\put(58,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){40}}

\put(68,      33){${-1}$}

\put(68,      16){$q ^{-1}$}

\put(176,        -1)  {  by {\rm GDD} $6$ of Row $20$  in Table B. }
\end{picture}
\begin{picture}(130,      15)

 \put(-20,      -1){{\rm  (a)   } }
%\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
%\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

%\put(22,    - 20){$q^{2}$}
%\put(40,     - 15){$q^{-2}$}
\put(48,     - 20){$q^{-1}$}
\put(70,    -  15){$q^{}$}

\put(81,     - 20){${q}$}

\put(102,    - 15){$q^{-1}$}

\put(128,     - 20){$-1^{}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(126,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(93,      -1){\line(0,     1){40}}

\put(76,      33){${-1}$}

\put(73,      16){$q ^{-1}$}

%\put(126,      1){\line(0,     1){35}}

\put(94,      1){\line(1,     1){35}}

\put(105,      25){$q ^{-1}$}

\put(138,      20){$$}

\put(138,      35){${-1}$}

\put(156,        -1)  {  . Omitting  Vertex  1 is not arithmetic by Lemma \ref {2.56}.}
\end{picture}$\\ \\  \\

$\begin{picture}(130,      15)

 \put(-20,      -1){{\rm  (b)   } }
%\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
%\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

%\put(22,    - 20){$q^{2}$}
%\put(40,     - 15){$q^{-2}$}
\put(48,     - 20){$q^{-1}$}
\put(70,    -  15){$q^{}$}

\put(81,     - 20){${q}$}

\put(102,    - 15){$q^{-1}$}

\put(128,     - 20){$-1^{}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(126,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(93,      -1){\line(0,     1){40}}

\put(76,      33){${-1}$}

\put(73,      16){$q ^{-1}$}

%\put(126,      1){\line(0,     1){35}}

\put(94,      1){\line(1,     1){35}}

\put(105,      25){$q ^{-1}$}

\put(138,      20){$$}

\put(138,      35){$q$}

\put(176,        -1)  { . }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (f)   }}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,     10){$q ^{-1}$}
\put(40,      5){$q^{}$}
\put(58,      -20){$q^{-1}$}
\put(75,      -15){$q ^{}$}

\put(85,      10){${-1}$}

\put(102,     5){$q ^{}$}

\put(128,      10){${-1}$}

\put(58,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){40}}

\put(68,      33){${-1}$}

\put(68,      16){$q ^{}$}

\put(176,        -1)  {   by  {\rm GDD} $4$ of Row $20$. }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (f)   }}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,     10){${-1}$}
\put(40,      5){$q^{}$}
\put(58,      -20){$q^{-1}$}
\put(75,      -15){$q ^{}$}

\put(85,      10){$q^{-1}$}

\put(102,     5){$q ^{-1}$}

\put(128,      10){$-1$}

\put(58,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){40}}

\put(68,      33){${-1}$}

\put(68,      16){$q ^{}$}

\put(176,        -1)  {   by  {\rm GDD} $1$ of Row $21$. }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (a)   }}
%\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
%\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

%\put(22,    - 20){$q^{2}$}
%\put(40,     - 15){$q^{-2}$}
\put(38,     - 20){$q^{-1}$}
\put(70,    -  15){$q^{}$}

\put(81,     - 20){$q^{-1}$}

\put(102,    - 15){$q^{}$}

\put(128,     - 20){$-1^{}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(126,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(93,      -1){\line(0,     1){40}}

\put(76,      33){${-1}$}

\put(73,      16){$q ^{}$}

%\put(126,      1){\line(0,     1){35}}

\put(94,      1){\line(1,     1){35}}

\put(105,      25){$q ^{}$}

\put(138,      20){$$}

\put(138,      35){$q^{-1}$}

\put(156,        -1)  {   Type 5 . It is
 quasi-affine  since it is not  continual.}
\end{picture}$\\ \\ \\

$\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (b)   }}
%\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
%\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

%\put(22,    - 20){$q^{2}$}
%\put(40,     - 15){$q^{-2}$}
\put(38,     - 20){$q^{-1}$}
\put(70,    -  15){$q^{}$}

\put(81,     - 20){$q^{-1}$}

\put(102,    - 15){$q^{}$}

\put(128,     - 20){$-1^{}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(126,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(93,      -1){\line(0,     1){40}}

\put(76,      33){${-1}$}

\put(73,      16){$q ^{}$}

%\put(126,      1){\line(0,     1){35}}

\put(94,      1){\line(1,     1){35}}

\put(105,      25){$ ^{}$}

\put(138,      20){$$}

\put(138,      35){$-1$}

\put(156,        -1)  {. Omitting  Vertex  1 is not arithmetic  by  Lemma \ref {2.56}. }
\end{picture}$\\ \\
\\

$\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (c)   }}
%\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
%\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

%\put(22,    - 20){$q^{2}$}
%\put(40,     - 15){$q^{-2}$}
\put(38,     - 20){$q^{-1}$}
\put(70,    -  15){$q^{}$}

\put(81,     - 20){$q^{-1}$}

\put(102,    - 15){$q^{}$}

\put(128,     - 20){$-1^{}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(126,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(93,      -1){\line(0,     1){40}}

\put(76,      33){${-1}$}

\put(73,      16){$q ^{}$}

%\put(126,      1){\line(0,     1){35}}

\put(94,      1){\line(1,     1){35}}

\put(105,      25){$q ^{-1}$}

\put(138,      20){$$}

\put(138,      35){$q$}

\put(176,        -1)  {$q\in R_3.$ }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (d)   }}
%\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
%\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

%\put(22,    - 20){$q^{2}$}
%\put(40,     - 15){$q^{-2}$}
\put(38,     - 20){$q^{-1}$}
\put(70,    -  15){$q^{}$}

\put(81,     - 20){$q^{-1}$}

\put(102,    - 15){$q^{}$}

\put(128,     - 20){$-1^{}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(126,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(93,      -1){\line(0,     1){40}}

\put(76,      33){${-1}$}

\put(73,      16){$q ^{}$}

\put(126,      1){\line(0,     1){35}}

\put(94,      1){\line(1,     1){35}}

\put(105,      25){$q ^{}$}

\put(138,      20){$q ^{}$}

\put(138,      35){${-1}$}

\put(156,        -1)  { by    Type 6. It is quasi-affine  by Lemma   \ref {2.90}. }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (a)   }}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{-1}$}
\put(40,      5){$q ^{}$}
\put(58,      10){$-1$}
\put(74,      5){$q ^{-1}$}

\put(91,      10){$q ^{}$}

\put(102,     5){$q ^{}$}

\put(120,      10){${-1}$}
\put(135,     5){$q ^{-1}$}
\put(159,      10){${-1}$}

\put(180,        -1) { by    {\rm GDD} $5$ of Row $20$  in Table B. }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (b)   }}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{-1}$}
\put(40,      5){$q ^{}$}
\put(58,      10){$-1$}
\put(74,      5){$q ^{-1}$}

\put(91,      10){$q ^{}$}

\put(102,     5){$q ^{}$}

\put(120,      10){${-1}$}
\put(135,     5){$q ^{-1}$}
\put(159,      10){$q$}

\put(180,        -1) { by    {\rm GDD} $5$ of Row $21$  in Table B. }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (d)   }}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$-1 ^{}$}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$q ^{-1}$}
\put(74,      5){$q ^{}$}

\put(85,      10){${-1}$}

\put(102,     5){$q ^{-1}$}

\put(124,      10){$q ^{}$}
\put(135,     5){$q ^{}$}
\put(159,      10){${-1}$}

\put(180,        -1) {     by  {\rm GDD} $1$ of Row $21$. }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (a)   }}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{-1}$}
\put(40,      5){$q ^{}$}
\put(54,      10){$-1$}
\put(70,      5){$q ^{-1}$}

\put(87,      10){$-q ^{-1}$}

\put(107,     5){$q ^{-1}$}

\put(129,      10){${-1}$}
\put(144,     5){$q ^{}$}
\put(159,      10){$q ^{-1}$}

\put(180,        -1) { by   {\rm GDD} $2$ of Row $20$  in Table B. }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (b)   }}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{-1}$}
\put(40,      5){$q ^{}$}
\put(54,      10){$-1$}
\put(70,      5){$q ^{-1}$}

\put(91,      10){$-q ^{-1}$}

\put(112,     5){$q ^{-1}$}

\put(134,      10){${-1}$}
\put(145,     5){$q ^{}$}
\put(159,      10){${-1}$}

\put(180,        -1) { by   {\rm GDD} $4$ of Row $21$  in Table B. }
\end{picture}
\begin{picture}(100,      15)
\put(-75,      -1){ {\rm  (a)   } to {\rm  (a)   }}

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$q^{-1}$}
\put(0,      5){$q^{}$}
\put(22,     10){$-1$}
\put(40,      5){$q^{-1}$}
\put(58,      10){$-q^{-1}$}

\put(75,     5){$q^{-1}$}

\put(100,      10){$-1$}

\put(100,     -1){\line(-1,      1){60}}

\put(-16,     -1){\line(1,      1){60}}
\put(44,      60){\makebox(0,     0)[t]{$\bullet$}}
\put(0,      30){$q^{}$}
\put(75,      30){$q^{}$}
\put(34,      40){$q^{-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {}
\end{picture}$
\\ \\
Omitting  Vertex  2
 {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,      15)

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$-q^{-1}$}
\put(0,      5){$q^{-1}$}
\put(22,     10){${-1}$}
\put(40,      5){$q^{}$}
\put(58,      10){$q^{-1}$}

\put(75,     5){$q^{}$}

\put(100,      10){$q^{-1}$}
\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { is arithmetic by Type 3.}
\end{picture}$
\\ \\
Omitting  Vertex  3
 {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,      15)

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){${-1}$}
\put(0,      5){$q^{}$}
\put(22,     10){$q^{-1}$}
\put(40,      5){$q^{}$}
\put(58,      10){$q^{-1}$}

\put(75,     5){$q^{}$}

\put(100,      10){${-1}$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \  { is simple chain. It is quasi-affine.
}
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (a)   }}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$-1$}
\put(74,      5){$q ^{}$}

\put(91,      10){${-1}$}

\put(106,     5){$q ^{}$}

\put(124,      10){${-1}$}
\put(139,     5){$q ^{-1}$}
\put(159,      10){${-1}$}

\put(180,        -1) { by    {\rm GDD} $3$ of Row $20$  in Table B. }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (b)   }}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$-1$}
\put(74,      5){$q ^{}$}

\put(85,      10){${-1}$}

\put(102,     5){$q ^{}$}

\put(120,      10){${-1}$}
\put(135,     5){$q ^{-1}$}
\put(159,      10){$q$}

\put(180,        -1) { by    {\rm GDD} $6$ of Row $21$  in Table B. }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (f)   }}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$-1$}
\put(74,      5){$q ^{-1}$}

\put(91,      10){${-1}$}

\put(106,     5){$q ^{}$}

\put(124,      10){${-1}$}
\put(139,     5){$q ^{}$}
\put(159,      10){${-1}$}

\put(180,        -1) { by     {\rm GDD} $3$ of Row $20$ or Lemma  \ref {2.77} {\rm  (j)   }. }
\end{picture}
\begin{picture}(100,      15)
\put(-75,     -1){ {\rm  (a)   } to {\rm  (d)   } }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$-1$}
\put(0,      5){$q^{-1}$}
\put(22,     10){$-1$}
\put(40,      5){$q^{}$}
\put(58,      10){$-1$}

\put(75,     5){$q^{}$}

\put(100,      10){$-1$}

\put(100,     -1){\line(-1,      1){60}}

\put(-16,     -1){\line(1,      1){60}}
\put(44,      60){\makebox(0,     0)[t]{$\bullet$}}
\put(0,      30){$q^{}$}
\put(75,      30){$q^{-1}$}
\put(34,      40){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  }
\end{picture}$
\\ \\
Omitting  Vertex  2 \ \ \ \ \
 $\begin{picture}(130,      15)\put(-20,      -1){ }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$-1$}
\put(0,      5){$q^{}$}
\put(22,     10){$-1$}
\put(40,      5){$q^{-1}$}
\put(58,      10){$-1$}

\put(75,     5){$q^{}$}

\put(100,      10){$-1$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ { is simple chain.}
\end{picture}$
\\ \\
Omitting  Vertex  3 \ \ \ \ \
 $\begin{picture}(130,      15)\put(-20,      -1){ }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$-1$}
\put(0,      5){$q^{-1}$}
\put(22,     10){$-1$}
\put(40,      5){$q^{}$}
\put(58,      10){$-1$}

\put(75,     5){$q^{-1}$}

\put(100,      10){$-1$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
 \  { is simple chain. It is quasi-affine.}
\end{picture}$
 \\ \\ \\

$\ \ \ \ \  \ \  \ \  \ \ \ \ \   \begin{picture}(100,      15)
\put(-75,     -1){ {\rm  (a)   } to {\rm  (f)   }}

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$-1$}
\put(0,      5){$q^{-1}$}
\put(22,     10){$-1$}
\put(40,      5){$q^{}$}
\put(58,      10){$-1$}

\put(75,     5){$q^{}$}

\put(100,      10){$-1$}

\put(100,     -1){\line(-1,      1){60}}

\put(-16,     -1){\line(1,      1){60}}
\put(44,      60){\makebox(0,     0)[t]{$\bullet$}}
\put(0,      30){$q^{-1}$}
\put(75,      30){$q^{-1}$}
\put(34,      40){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  }
\end{picture}$
\\ \\
Omitting  Vertex  2 \ \ \ \ \
 $\begin{picture}(130,      15)\put(-20,      -1){ }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$-1$}
\put(0,      5){$q^{}$}
\put(22,     10){$-1$}
\put(40,      5){$q^{-1}$}
\put(58,      10){$-1$}

\put(75,     5){$q^{-1}$}

\put(100,      10){$-1$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  { is arithmetic by {\rm GDD} $3$ of Row $20$.}
\end{picture}$
\\ \\
Omitting  Vertex  3 \ \ \ \ \ \
 $\begin{picture}(130,      15)\put(-20,      -1){ }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$-1$}
\put(0,      5){$q^{-1}$}
\put(22,     10){$-1$}
\put(40,      5){$q^{-1}$}
\put(58,      10){$-1$}

\put(75,     5){$q^{-1}$}

\put(100,      10){$-1$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {}
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (d)   }}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$q ^{}$}
\put(58,      10){$-1$}
\put(74,      5){$q ^{}$}

\put(91,      10){$q ^{-1}$}

\put(106,     5){$q ^{}$}

\put(124,      10){${-1}$}
\put(139,     5){$q ^{}$}
\put(159,      10){${-1}$}

\put(180,        -1) { by    {\rm GDD} $4$ of Row $20$  in Table B. }
\end{picture}
\begin{picture}(100,      15)
\put(-75,      -1){ {\rm  (a)   } to {\rm  (f)   } }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$-1$}
\put(0,      5){$q^{}$}
\put(22,     10){$q^{-1}$}
\put(40,      5){$q^{}$}
\put(58,      10){$-1$}

\put(75,     5){$q^{}$}

\put(100,      10){$-1$}

\put(100,     -1){\line(-1,      1){60}}

\put(-16,     -1){\line(1,      1){60}}
\put(44,      60){\makebox(0,     0)[t]{$\bullet$}}
\put(0,      30){$q^{-1}$}
\put(75,      30){$q^{-1}$}
\put(34,      40){$q^{}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   }
\end{picture}$
\\ \\
Omitting  Vertex  2
 {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,      15)

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$-1$}
\put(0,      5){$q^{-1}$}
\put(22,     10){$q^{}$}
\put(40,      5){$q^{-1}$}
\put(58,      10){$-1$}

\put(75,     5){$q^{}$}

\put(100,      10){$-1$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {is simple chain.}
\end{picture}$
\\ \\
Omitting  Vertex  3
 {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,      15)

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$q^{-1}$}
\put(0,      5){$q^{}$}
\put(22,     10){$-1$}
\put(40,      5){$q^{-1}$}
\put(58,      10){$q$}

\put(75,     5){$q^{-1}$}

\put(100,      10){$-1$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ {is simple chain. It is quasi-affine.}
\end{picture}$
\\
\\ \\  \\

$\ \ \ \ \  \ \  \ \  \ \ \ \ \   \begin{picture}(100,      15)
\put(-75,      -1){ {\rm  (b)   } to {\rm  (d)   }}

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$-1$}
\put(0,      5){$q^{}$}
\put(22,     10){$q^{-1}$}
\put(40,      5){$q^{}$}
\put(58,      10){$-1$}

\put(75,     5){$q^{}$}

\put(100,      10){$-1$}

\put(100,     -1){\line(-1,      1){60}}

\put(-16,     -1){\line(1,      1){60}}
\put(44,      60){\makebox(0,     0)[t]{$\bullet$}}
\put(0,      30){$q^{}$}
\put(75,      30){$q^{-1}$}
\put(34,      40){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   }
\end{picture}
\begin{picture}(100,      15)

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$-1^{}$}
\put(0,      5){$q^{-1}$}
\put(22,     10){$-1$}
\put(40,      5){$q$}
\put(58,      10){$-1$}

\put(75,     5){${q}$}

\put(100,      10){$q^{-1}$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {}
\end{picture}
\begin{picture}(100,      15)
\put(-75,     -1){ {\rm  (b)   } to {\rm  (e)   }}

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$-1$}
\put(0,      5){$q^{}$}
\put(22,     10){$q^{-1}$}
\put(40,      5){$q^{}$}
\put(58,      10){$-1$}

\put(75,     5){$q^{}$}

\put(100,      10){$-1$}

\put(100,     -1){\line(-1,      1){60}}

\put(-16,     -1){\line(1,      1){60}}
\put(44,      60){\makebox(0,     0)[t]{$\bullet$}}
\put(0,      30){$q^{-1}$}
\put(75,      30){$q^{-1}$}
\put(34,      40){$-1^{}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   }
\end{picture}$
\\ \\
Omitting  Vertex  3
 {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,      15)

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$-1^{}$}
\put(0,      5){$q^{-1}$}
\put(22,     10){$-1$}
\put(40,      5){$q^{-1}$}
\put(58,      10){$-1$}

\put(75,     5){$q$}

\put(100,      10){$q^{-1}$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {}
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (a)   }}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$-1$}
\put(74,      5){$q ^{}$}

\put(91,      10){$q ^{}$}

\put(102,     5){$q ^{-1}$}

\put(124,      10){${-1}$}
\put(135,     5){$q ^{}$}
\put(159,      10){${-1}$}

\put(180,        -1) { by    {\rm GDD} $3$ of Row $21$  in Table B. }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (b)   }}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$-1$}
\put(74,      5){$q ^{}$}

\put(91,      10){$q ^{}$}

\put(102,     5){$q ^{-1}$}

\put(124,      10){${-1}$}
\put(135,     5){$q ^{}$}
\put(159,      10){$q ^{-1}$}

\put(180,        -1) { by    {\rm GDD} $1$ of Row $20$  in Table B. }
\end{picture}
\begin{picture}(100,      15)
\put(-75,     -1){ {\rm  (b)   } to {\rm  (b)   } }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$-1$}
\put(0,      5){$q^{-1}$}
\put(22,     10){$-1$}
\put(40,      5){$q^{}$}
\put(58,      10){$q$}

\put(75,     5){$q^{-1}$}

\put(100,      10){$-1$}

\put(100,     -1){\line(-1,      1){60}}

\put(-16,     -1){\line(1,      1){60}}
\put(44,      60){\makebox(0,     0)[t]{$\bullet$}}
\put(0,      30){$q^{}$}
\put(75,      30){$q$}
\put(34,      40){$q^{-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   }
\end{picture}$
\\ \\
Omitting  Vertex  2  {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,      15)

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$q$}
\put(0,      5){$q^{-1}$}
\put(22,     10){$-1$}
\put(40,      5){$q^{}$}
\put(58,      10){$q^{-1}$}

\put(75,     5){$q^{}$}

\put(100,      10){$-1^{}$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {is arithmetic.}
\end{picture}$
\\ \\
Omitting  Vertex  3  {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,      15)

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$-1$}
\put(0,      5){$q$}
\put(22,     10){$q^{-1}$}
\put(40,      5){$q^{}$}
\put(58,      10){${-1}$}

\put(75,     5){$q^{-1}$}

\put(100,      10){$-1^{}$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \  {is arithmetic.  It is quasi-affine.}
\end{picture}
\begin{picture}(100,      15)
\put(-75,       -1){ {\rm  (b)   } to {\rm  (b)   } }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$-1$}
\put(0,      5){$q^{}$}
\put(22,     10){$q^{-1}$}
\put(40,      5){$q^{}$}
\put(58,      10){$q$}

\put(75,     5){$q^{-1}$}

\put(100,      10){$-1$}

\put(100,     -1){\line(-1,      1){60}}

\put(-16,     -1){\line(1,      1){60}}
\put(44,      60){\makebox(0,     0)[t]{$\bullet$}}
\put(0,      30){$q^{-1}$}
\put(75,      30){$q^{}$}
\put(34,      40){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$q\in R_3.$  }
\end{picture}$
\\ \\
Omitting  Vertex  2 {\ }\ \ \ \ \ \ \ \ \ \ \ \
 $\begin{picture}(130,      15)\put(-20,      -1){}

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$q$}
\put(0,      5){$q^{-1}$}
\put(22,     10){${-1}$}
\put(40,      5){$q^{}$}
\put(58,      10){$-1$}

\put(75,     5){$q^{-1}$}

\put(100,      10){$-1$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {is simple chain.}
\end{picture}$
\\
\\
Omitting  Vertex  3 {\ }\ \ \ \ \ \ \ \ \ \ \ \
 $\begin{picture}(130,      15)\put(-20,      -1){}

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$-1$}
\put(0,      5){$q^{}$}
\put(22,     10){$-1$}
\put(40,      5){$q^{-1}$}
\put(58,      10){$-1$}

\put(75,     5){$q^{}$}

\put(100,      10){$q^{-1}$}
\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ {is simple chain. It is quasi-affine. }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (f)   }}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,     -20){$q ^{}$}
\put(40,      -15){$q ^{-1}$}
\put(58,      -20){$q$}
\put(75,      -15){$q ^{-1}$}

\put(91,      10){$-1 ^{}$}

\put(106,     5){$-q ^{}$}

\put(128,      10){$-q ^{-1}$}

\put(58,    32){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){34}}

\put(22,    20){$q^{-1}$}

\put(68,      33){${-1}$}

\put(68,      16){$q ^{-1}$}

\put(28,      -1){\line(1,      1){33}}

\put(176,        -1)  {     by {\rm GDD} $1$ of Row $14$. }
\end{picture}$\\ \\
 Omitting  Vertex  4 is not arithmetic  by Lemma  \ref {2.77}.\\ \\

$\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (g)   }}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,     -20){$q ^{}$}
\put(40,      -15){$q ^{-1}$}
\put(58,      -20){$q$}
\put(75,      -15){$q ^{-1}$}

\put(91,      10){$-1 ^{}$}

\put(106,     5){$q ^{-1}$}

\put(128,      10){${-1}$}

\put(58,    32){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){34}}

\put(22,    20){$q^{-1}$}

\put(68,      33){${-1}$}

\put(68,      16){$q ^{-1}$}

\put(28,      -1){\line(1,      1){33}}

\put(176,        -1)  {     by {\rm GDD} $2$ of Row $18$. }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (h)   }}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,     -20){$q ^{2}$}
\put(40,      -15){$q ^{-2}$}
\put(58,      -20){$q ^{2}$}
\put(75,      -15){$q ^{-2}$}

\put(91,      10){$-1 ^{}$}

\put(106,     5){$q ^{}$}

\put(128,      10){${-1}$}

\put(58,    32){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){34}}

\put(22,    20){$q^{-2}$}

\put(68,      33){${-1}$}

\put(68,      16){$q ^{-2}$}

\put(28,      -1){\line(1,      1){33}}

\put(176,        -1)  { $q \in R_6,$ by {\rm GDD} $2$ of Row $9$. }
\end{picture}$\\ \\
Omitting  Vertex  4 is not  arithmetic  by Lemma \ref {2.77}.\\ \\

$\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (i)   }}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,     -20){$q ^{2}$}
\put(40,      -15){$q ^{-2}$}
\put(58,      -20){$q^{2}$}
\put(75,      -15){$q ^{-2}$}

\put(91,      10){$-1 ^{}$}

\put(106,     5){$q ^{3}$}

\put(128,      10){$q ^{-3}$}

\put(58,    32){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){34}}

\put(22,    20){$q^{-2}$}

\put(68,      33){${-1}$}

\put(68,      16){$q ^{-2}$}

\put(28,      -1){\line(1,      1){33}}

\put(176,        -1)  { $q \in R_6,$ by {\rm GDD} $5$ of Row $9$. }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (a)   }}
%\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
%\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

%\put(22,    - 20){$q^{2}$}
%\put(40,     - 15){$q^{-2}$}
\put(38,     - 20){$-1$}
\put(60,    -  15){$q^{-1}$}

\put(81,     - 20){${q}$}

\put(102,    - 15){$q^{-1}$}

\put(128,     - 20){$q^{}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(126,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(93,      -1){\line(0,     1){40}}

\put(76,      33){${q}$}

\put(73,      16){$q ^{-1}$}

\put(126,      1){\line(0,     1){35}}

\put(94,      1){\line(1,     1){35}}

\put(105,      25){$q ^{-1}$}

\put(138,      20){$q ^{-1}$}

\put(138,      35){${-1}$}

\put(176,        -1)  {$q\in R_3.$ }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (b)   }}
%\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
%\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

%\put(22,    - 20){$q^{2}$}
%\put(40,     - 15){$q^{-2}$}
\put(38,     - 20){$-1$}
\put(60,    -  15){$q^{-1}$}

\put(81,     - 20){${q}$}

\put(102,    - 15){$q^{-1}$}

\put(128,     - 20){$q^{}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(126,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(93,      -1){\line(0,     1){40}}

\put(76,      33){${-1}$}

\put(73,      16){$q ^{-1}$}

\put(126,      1){\line(0,     1){35}}

\put(94,      1){\line(1,     1){35}}

\put(105,      25){$q ^{-1}$}

\put(138,      20){$q ^{-1}$}

\put(138,      35){${-1}$}

\put(176,        -1)  {$q\in R_3.$ }
\end{picture}$\\ \\
 Omitting  Vertex  4 is not arithmetic by  Lemma \ref {2.56}.\\ \\

$\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (c)   }}
%\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
%\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(57,     -1){\line(1,      1){38}}

%\put(22,    - 20){$q^{2}$}
%\put(40,     - 15){$q^{-2}$}
\put(48,     - 20){${-1}$}
\put(63,    -  15){$q^{-1}$}

\put(81,     - 20){${q}$}

\put(102,    - 15){$q^{-1}$}

\put(128,     - 20){$q^{}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(128,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(76,      33){${q}$}

\put(79,      12){$q ^{-1}$}

\put(93,      -1){\line(0,     1){40}}

\put(60,      16){$q ^{-1}$}

\put(126,      1){\line(0,     1){35}}

\put(94,      1){\line(1,     1){35}}

\put(105,      25){$q ^{-1}$}

\put(138,      20){$q ^{-1}$}

\put(138,      35){${-1}$}

\put(176,        -1)  { $q\in R_3.$ }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (e)   }}
%\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
%\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(57,     -1){\line(1,      1){38}}

%\put(22,    - 20){$q^{2}$}
%\put(40,     - 15){$q^{-2}$}
\put(48,     - 20){${-1}$}
\put(63,    -  15){$q^{-1}$}

\put(81,     - 20){${q}$}

\put(102,    - 15){$q^{-1}$}

\put(128,     - 20){$q^{}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(128,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(76,      33){${-1}$}

\put(79,      12){$q ^{-1}$}

\put(93,      -1){\line(0,     1){40}}

\put(60,      16){$\widetilde{q} _{15}$}

\put(126,      1){\line(0,     1){35}}

\put(94,      1){\line(1,     1){35}}

\put(105,      25){$q ^{-1}$}

\put(138,      20){$q ^{-1}$}

\put(138,      35){${-1}$}

\put(176,        -1)  { . }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (a)   }}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
%\put(126,      -1){\line(1,      0){33}}

\put(22,    - 20){${-1}$}
\put(40,     - 15){$q^{}$}
\put(55,     - 20){${-1}$}
\put(75,     - 15){$q^{-1}$}

\put(88,      -20){${-1}$}

\put(106,    - 15){$q^{}$}

\put(128,     - 20){${-1}$}
\put(139,    - 15){$$}
\put(159,    -  20){$$}

\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$q^{-1}$}

\put(68,    22){$q^{}$}
\put(91,    12){$q^{-1}$}

\put(180,        -1) { by    {\rm GDD} $8$ of Row $20$  in Table B. }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (b)   }}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
%\put(126,      -1){\line(1,      0){33}}

\put(22,    - 20){${-1}$}
\put(40,     - 15){$q^{}$}
\put(55,     - 20){${-1}$}
\put(75,     - 15){$q^{-1}$}

\put(88,      -20){$-1{}$}

\put(106,    - 15){$q^{}$}

\put(128,     - 20){$q^{-1}$}
\put(135,    - 15){$$}
\put(159,    -  20){$$}

\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$q^{-1}$}

\put(68,    22){$q^{}$}
\put(91,    12){$q^{-1}$}

\put(180,        -1) { by    {\rm GDD} $3$ of Row $18$  in Table B. }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (f)   }}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,     -20){$q ^{}$}
\put(40,      -15){$q ^{-1}$}
\put(58,      -20){${-1}$}
\put(75,      -15){$q ^{}$}

\put(91,      10){${-1}$}

\put(106,     5){$q ^{}$}

\put(128,      10){$-1 ^{}$}

\put(58,    32){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){34}}

\put(22,    20){$q ^{-1}$}

\put(68,      33){${-1}$}

\put(68,      16){$q ^{-1}$}

\put(28,      -1){\line(1,      1){33}}

\put(176,        -1)  { by     {\rm GDD} $6$ of Row $21$ or  by Lemma  \ref {2.77} {\rm  (n)   }. }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (a)   }}
%\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
%\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

%\put(22,    - 20){$q^{2}$}
%\put(40,     - 15){$q^{-2}$}
\put(38,     - 20){$-1$}
\put(70,    -  15){$q^{}$}

\put(81,     - 20){${-1}$}

\put(102,    - 15){$q^{-1}$}

\put(128,     - 20){$q^{}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(126,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(93,      -1){\line(0,     1){40}}

\put(76,      33){${-1}$}

\put(73,      16){$$}

\put(126,      1){\line(0,     1){35}}

\put(94,      1){\line(1,     1){35}}

\put(105,      25){$q ^{-1}$}

\put(138,      20){$q ^{-1}$}

\put(138,      35){${-1}$}

\put(176,        -1)  {$q\in R_3.$}
\end{picture}$\\ \\
 Omitting  Vertex  4 is not arithmetic by  Lemma \ref {2.56}.\\ \\

$\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (b)   }}
%\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
%\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(57,     -1){\line(1,      1){38}}

%\put(22,    - 20){$q^{2}$}
%\put(40,     - 15){$q^{-2}$}
\put(48,     - 20){${-1}$}
\put(70,    -  15){$q^{}$}

\put(81,     - 20){${-1}$}

\put(102,    - 15){$q^{-1}$}

\put(128,     - 20){$q^{}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(128,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(76,      33){$$}

\put(79,      12){$$}

\put(93,      -1){\line(0,     1){40}}

\put(60,      16){$$}

\put(126,      1){\line(0,     1){35}}

\put(94,      1){\line(1,     1){35}}

\put(105,      25){$q ^{-1}$}

\put(138,      20){$q ^{-1}$}

\put(138,      35){${-1}$}

\put(176,        -1)  {  $q\in R_3$,  or}
\end{picture}$  \ \ \ \  \ \ \ \  \ \ \ \  \ \ \ \
\ \ \ \
$\begin{picture}(130,      15)

\put(-20,      -1){ }
%\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
%\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

%\put(22,    - 20){$q^{2}$}
%\put(40,     - 15){$q^{-2}$}
\put(38,     - 20){$-1$}
\put(70,    -  15){$q^{}$}

\put(81,     - 20){${-1}$}

\put(102,    - 15){$q^{-1}$}

\put(128,     - 20){$q^{}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(126,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(93,      -1){\line(0,     1){40}}

\put(76,      33){$$}

\put(73,      16){$$}

\put(126,      1){\line(0,     1){35}}

\put(94,      1){\line(1,     1){35}}

\put(105,      25){$q ^{-1}$}

\put(138,      20){$q ^{-1}$}

\put(138,      35){${-1}$}

\put(176,        -1)  {$q\in R_3.$ }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (c)   }}
%\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
%\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(57,     -1){\line(1,      1){38}}

%\put(22,    - 20){$q^{2}$}
%\put(40,     - 15){$q^{-2}$}
\put(48,     - 20){${-1}$}
\put(70,    -  15){$q^{}$}

\put(81,     - 20){${-1}$}

\put(102,    - 15){$q^{-1}$}

\put(128,     - 20){$q^{}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(128,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(76,      33){$$}

\put(79,      12){$$}

\put(93,      -1){\line(0,     1){40}}

\put(60,      16){$$}

\put(126,      1){\line(0,     1){35}}

\put(94,      1){\line(1,     1){35}}

\put(105,      25){$q ^{-1}$}

\put(138,      20){$q ^{-1}$}

\put(138,      35){${-1}$}

\put(176,        -1)  {  $q\in R_3, $ or}
\end{picture}$\ \ \ \  \ \ \ \  \ \ \ \  \ \ \ \
\ \ \ \
$\begin{picture}(130,      15)

\put(-20,      -1){ }
%\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
%\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

%\put(22,    - 20){$q^{2}$}
%\put(40,     - 15){$q^{-2}$}
\put(38,     - 20){$-1$}
\put(70,    -  15){$q^{}$}

\put(81,     - 20){${-1}$}

\put(102,    - 15){$q^{-1}$}

\put(128,     - 20){$q^{}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(126,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(93,      -1){\line(0,     1){40}}

\put(76,      33){$$}

\put(73,      16){$$}

\put(126,      1){\line(0,     1){35}}

\put(94,      1){\line(1,     1){35}}

\put(105,      25){$q ^{-1}$}

\put(138,      20){$q ^{-1}$}

\put(138,      35){${-1}$}

\put(176,        -1)  {$q\in R_3.$ }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){{\rm  (d)   } }
%\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
%\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

%\put(22,    - 20){$q^{2}$}
%\put(40,     - 15){$q^{-2}$}
\put(38,     - 20){$-1$}
\put(70,    -  15){$q^{}$}

\put(81,     - 20){${-1}$}

\put(102,    - 15){$q^{-1}$}

\put(128,     - 20){$q^{}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(126,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(93,      -1){\line(0,     1){40}}

\put(76,      33){$q^{-1}$}

\put(73,      16){$q$}

\put(126,      1){\line(0,     1){35}}

\put(94,      1){\line(1,     1){35}}

\put(105,      25){$q ^{-1}$}

\put(138,      20){$q ^{-1}$}

\put(138,      35){${-1}$}

\put(176,        -1)  {$q\in R_3.$ }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (e)   }}
%\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
%\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(57,     -1){\line(1,      1){38}}

%\put(22,    - 20){$q^{2}$}
%\put(40,     - 15){$q^{-2}$}
\put(48,     - 20){${-1}$}
\put(70,    -  15){$q^{}$}

\put(81,     - 20){${-1}$}

\put(102,    - 15){$q^{-1}$}

\put(128,     - 20){$q^{}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(128,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(76,      33){$q^{-1}$}

\put(79,      12){$q$}

\put(93,      -1){\line(0,     1){40}}

\put(60,      16){$q$}

\put(126,      1){\line(0,     1){35}}

\put(94,      1){\line(1,     1){35}}

\put(105,      25){$q ^{-1}$}

\put(138,      20){$q ^{-1}$}

\put(138,      35){${-1}$}

\put(176,        -1)  { $q\in R_3.$ }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (g)   }}
%\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
%\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(57,     -1){\line(1,      1){38}}

%\put(22,    - 20){$q^{2}$}
%\put(40,     - 15){$q^{-2}$}
\put(48,     - 20){${-1}$}
\put(70,    -  15){$q^{}$}

\put(81,     - 20){${-1}$}

\put(102,    - 15){$q^{-1}$}

\put(128,     - 20){$q^{}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(128,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(76,      33){$-1$}

\put(79,      12){$$}

\put(93,      -1){\line(0,     1){40}}

\put(60,      16){$$}

\put(126,      1){\line(0,     1){35}}

\put(94,      1){\line(1,     1){35}}

\put(105,      25){$q ^{-1}$}

\put(138,      20){$q ^{-1}$}

\put(138,      35){${-1}$}

\put(176,        -1)  { $\widetilde{q}_{51}\not= q.$ }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (a)   }}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,     10){$q ^{}$}
\put(40,      5){$q^{-1}$}
\put(58,      -20){${-1}$}
\put(75,      -15){$q ^{}$}

\put(91,      10){$q ^{-1}$}

\put(106,     5){$q$}

\put(128,      10){$q ^{-1}$}

\put(58,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){40}}

\put(68,      33){${-1}$}

\put(68,      16){$q ^{}$}

\put(176,        -1)  { by   {\rm GDD} $2$ of Row $18$  in Table C or Lemma  \ref {2.77} {\rm  (h)   }. }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (b)   }}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,     10){$q^{}$}
\put(40,      5){$q^{-1}$}
\put(58,      -20){${-1}$}
\put(75,      -15){$q ^{}$}

\put(91,      10){$q ^{-1}$}

\put(106,     5){$q ^{}$}

\put(128,      10){$-1 ^{}$}

\put(58,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){40}}

\put(68,      33){${-1}$}

\put(68,      16){$q ^{}$}

\put(176,        -1)  { by   {\rm GDD} $4$ of Row $20$  in Table C or   Lemma  \ref {2.77} {\rm  (k)   }. }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (a)   }}
%\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
%\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

%\put(22,    - 20){$q^{2}$}
%\put(40,     - 15){$q^{-2}$}
\put(48,     - 20){$q^{}$}
\put(60,    -  15){$q^{-1}$}

\put(81,     - 20){${-1}$}

\put(102,    - 15){$q^{}$}

\put(128,     - 20){$-1^{}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(126,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(93,      -1){\line(0,     1){40}}

\put(76,      33){$q^{-1}$}

\put(73,      16){$q ^{}$}

%\put(126,      1){\line(0,     1){35}}

\put(94,      1){\line(1,     1){35}}

\put(105,      25){$q ^{-1}$}

\put(138,      20){$$}

\put(138,      35){$q ^{}$}

\put(176,        -1)  { by    Type 5. }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (b)   }}
%\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
%\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

%\put(22,    - 20){$q^{2}$}
%\put(40,     - 15){$q^{-2}$}
\put(48,     - 20){$q^{}$}
\put(65,    -  15){$q^{-1}$}

\put(81,     - 20){${-1}$}

\put(102,    - 15){$q^{}$}

\put(128,     - 20){$-1^{}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(126,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(93,      -1){\line(0,     1){40}}

\put(76,      33){$q^{-1}$}

\put(73,      16){$q ^{}$}

%\put(126,      1){\line(0,     1){35}}

\put(94,      1){\line(1,     1){35}}

\put(105,      25){$q ^{}$}

\put(138,      20){$$}

\put(138,      35){$$}

\put(176,        -1)  { $q\in R_3.$ }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (c)   }}
%\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
%\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

%\put(22,    - 20){$q^{2}$}
%\put(40,     - 15){$q^{-2}$}
\put(48,     - 20){$q^{}$}
\put(64,    -  15){$q^{-1}$}

\put(81,     - 20){${-1}$}

\put(102,    - 15){$q^{}$}

\put(128,     - 20){$-1^{}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(126,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(93,      -1){\line(0,     1){40}}

\put(76,      33){$q^{-1}$}

\put(73,      16){$q ^{}$}

%\put(126,      1){\line(0,     1){35}}

\put(94,      1){\line(1,     1){35}}

\put(105,      25){$q ^{-1}$}

\put(138,      20){$$}

\put(138,      35){$-1 ^{}$}

\put(176,        -1)  { $q\in R_3.$ }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (d)   }}
%\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
%\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

%\put(22,    - 20){$q^{2}$}
%\put(40,     - 15){$q^{-2}$}
\put(38,     - 20){$q^{}$}
\put(70,    -  15){$q^{-1}$}

\put(81,     - 20){${-1}$}

\put(102,    - 15){$q^{}$}

\put(128,     - 20){$-1^{}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(126,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(93,      -1){\line(0,     1){40}}

\put(76,      33){$q^{-1}$}

\put(73,      16){$q ^{}$}

%\put(126,      1){\line(0,     1){35}}

\put(94,      1){\line(1,     1){35}}

\put(105,      25){${-1}$}

\put(138,      20){$$}

\put(138,      35){$ ^{}$}

\put(176,        -1)  { $q\in R_3.$}
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (f)   }}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,     10){${-1}$}
\put(40,      5){$q^{}$}
\put(58,      -20){${-1}$}
\put(75,      -15){$q ^{-1}$}

\put(91,      10){$q ^{}$}

\put(102,     5){$q ^{}$}

\put(128,      10){$-1 ^{}$}

\put(58,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){40}}

\put(68,      33){$q ^{-1}$}

\put(68,      16){$q ^{}$}

\put(176,        -1)  { by      {\rm GDD} $3$ of Row $21$ or  Lemma \ref {2.77}{\rm  (m)   }. }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (a)   }}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,     10){${q}$}
\put(40,      5){$q^{-1}$}
\put(58,      -20){$q$}
\put(75,      -15){$q ^{}$}

\put(91,      10){$q ^{-1}$}

\put(102,     5){$q ^{}$}

\put(128,      10){$q ^{-1}$}

\put(58,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){40}}

\put(68,      33){${-1}$}

\put(68,      16){$q ^{-1}$}

\put(176,        -1)  { by      {\rm GDD} $1$ of Row $4$. }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (a)   }}
%\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
%\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

%\put(22,    - 20){$q^{2}$}
%\put(40,     - 15){$q^{-2}$}
\put(48,     - 20){$q^{}$}
\put(64,    -  15){$q^{-1}$}

\put(81,     - 20){$q$}

\put(102,    - 15){$q^{-1}$}

\put(128,     - 20){$-1^{}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(126,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(93,      -1){\line(0,     1){40}}

\put(76,      33){$q^{-1}$}

\put(73,      16){$q$}

%\put(126,      1){\line(0,     1){35}}

\put(94,      1){\line(1,     1){35}}

\put(105,      25){$q ^{-1}$}

\put(138,      20){$$}

\put(138,      35){$q ^{}$}

\put(166,        -1)  { . Omitting  Vertex  4 is not arithmetic  by Lemma \ref {2.80}. }
\end{picture}$\\ \\ \\

$\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (b)   }}
%\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
%\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

%\put(22,    - 20){$q^{}$}
%\put(40,     - 15){$q^{-1}$}
\put(48,     - 20){$q^{}$}
\put(64,    -  15){$q^{-1}$}

\put(81,     - 20){$q$}

\put(102,    - 15){$q^{-1}$}

\put(128,     - 20){$-1^{}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(126,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(93,      -1){\line(0,     1){40}}

\put(76,      33){$q ^{-1}$}

\put(73,      16){$q$}

%\put(126,      1){\line(0,     1){35}}

\put(94,      1){\line(1,     1){35}}

\put(105,      25){$q ^{-1}$}

\put(138,      20){$$}

\put(138,      35){$-1 ^{}$}

\put(176,        -1)  { $q\in R_3.$  }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (c)   }}
%\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
%\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

%\put(22,    - 20){$q^{2}$}
%\put(40,     - 15){$q^{-2}$}
\put(48,     - 20){$q^{}$}
\put(64,    -  15){$q^{-1}$}

\put(81,     - 20){$q$}

\put(102,    - 15){$q^{-1}$}

\put(128,     - 20){$-1^{}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(126,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(93,      -1){\line(0,     1){40}}

\put(76,      33){$q^{-1}$}

\put(73,      16){$q$}

%\put(126,      1){\line(0,     1){35}}

\put(94,      1){\line(1,     1){35}}

\put(105,      25){$q ^{}$}

\put(138,      20){$$}

\put(138,      35){$$}

\put(176,        -1)  { $q\in R_3.$  }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (f)   }}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$-1$}
\put(74,      5){$q ^{-1}$}

\put(91,      10){$q ^{}$}

\put(102,     5){$q ^{-1}$}

\put(124,      10){$q ^{}$}
\put(135,     5){$q ^{}$}
\put(159,      10){${-1}$}

\put(180,        -1) {  $q \in  R_{3},$  by    {\rm GDD} $2$ of Row $18$.}
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (g)   }}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$-q^{-1}$}
\put(40,      5){$-q ^{}$}
\put(58,      10){$-1$}
\put(74,      5){$q ^{-1}$}

\put(91,      10){$q ^{}$}

\put(102,     5){$q ^{-1}$}

\put(124,      10){$q ^{}$}
\put(135,     5){$q ^{}$}
\put(159,      10){${-1}$}

\put(180,        -1) { $q \in  R_{3},$   by    {\rm GDD} $1$ of Row $14$. }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (h)   }}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q^{}$}
\put(40,      5){$-1$}
\put(58,      10){$q ^{-2}$}
\put(74,      5){$q ^{2}$}

\put(91,      10){$q ^{2}$}

\put(102,     5){$q ^{-2}$}

\put(124,      10){$q ^{2}$}
\put(135,     5){$q ^{2}$}
\put(159,      10){${-1}$}

\put(180,        -1) { $q \in R_6,$ by {\rm GDD} $2$ of Row $9$. }
\end{picture}$\\ It is
quasi-affine  by  Lemma   \ref {2.63}.\\

$\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (i)   }}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q^{-3}$}
\put(40,      5){$q ^{3}$}
\put(58,      10){$-1$}
\put(74,      5){$q ^{-2}$}

\put(91,      10){$q ^{2}$}

\put(102,     5){$q ^{-2}$}

\put(124,      10){$q ^{2}$}
\put(135,     5){$q ^{2}$}
\put(159,      10){${-1}$}

\put(180,        -1) { $q \in R_6,$ by  {\rm GDD} $5$ of Row $9$. }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (a)   }}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$q ^{}$}
\put(58,      10){$-1$}
\put(74,      5){$q ^{-1}$}

\put(91,      10){$q ^{}$}

\put(102,     5){$q ^{}$}

\put(120,      10){${-1}$}
\put(139,     5){$q ^{-1}$}
\put(159,      10){${-1}$}

\put(180,        -1) { by   {\rm GDD} $5$ of Row $20$  in Table B  }
\end{picture}$\\ It
is quasi-affine    by  Lemma   \ref {2.63}.\\

$\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (b)   }}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$q ^{}$}
\put(58,      10){$-1$}
\put(74,      5){$q ^{-1}$}

\put(91,      10){$q ^{}$}

\put(102,     5){$q ^{}$}

\put(120,      10){${-1}$}
\put(135,     5){$q ^{-1}$}
\put(159,      10){$q$}

\put(180,        -1) { by   {\rm GDD} $5$ of Row $21$
 }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (f)   }}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$q ^{}$}
\put(58,      10){$-1$}
\put(74,      5){$q ^{}$}

\put(85,      10){${-1}$}

\put(102,     5){$q ^{-1}$}

\put(120,      10){$q ^{}$}
\put(135,     5){$q ^{}$}
\put(159,      10){${-1}$}

\put(180,        -1) { by   {\rm GDD} $6$ of Row $21$  in Table B. }
\end{picture}
\begin{picture}(100,      15)
\put(-75,      -1){ {\rm  (a)   } to {\rm  (d)   }}

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$-1$}
\put(0,      5){$q^{}$}
\put(22,     10){$-1$}
\put(40,      5){$q^{-1}$}
\put(58,      10){$q$}

\put(75,     5){$q^{}$}

\put(100,      10){$-1$}

\put(100,     -1){\line(-1,      1){60}}

\put(-16,     -1){\line(1,      1){60}}
\put(44,      60){\makebox(0,     0)[t]{$\bullet$}}
\put(0,      30){$q^{-1}$}
\put(75,      30){$q^{-1}$}
\put(34,      40){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  }
\end{picture}
\begin{picture}(100,      15)
\put(-75,      -1){{\rm  (b)   } to {\rm  (e)   } }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$-1$}
\put(0,      5){$q^{}$}
\put(22,     10){$-1$}
\put(40,      5){$q^{-1}$}
\put(58,      10){$q$}

\put(75,     5){$q^{}$}

\put(100,      10){$-1$}

\put(100,     -1){\line(-1,      1){60}}

\put(-16,     -1){\line(1,      1){60}}
\put(44,      60){\makebox(0,     0)[t]{$\bullet$}}
\put(0,      30){$q^{-1}$}
\put(75,      30){$q^{-1}$}
\put(34,      40){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  }
\end{picture}$\\ \\
Omitting  Vertex  2
 {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,      15)

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$q$}
\put(0,      5){$q^{}$}
\put(22,     10){$-1^{}$}
\put(40,      5){$q^{-1}$}
\put(58,      10){$q$}

\put(75,     5){$q^{-1}$}

\put(100,      10){$-1$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { is  arithmetic  by  Type 2.}
\end{picture}$
\\ \\
Omitting  Vertex  3
 {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,      15)

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$-1$}
\put(0,      5){$q^{-1}$}
\put(22,     10){$q^{}$}
\put(40,      5){$q^{-1}$}
\put(58,      10){$-1$}

\put(75,     5){$q^{}$}

\put(100,      10){$-1$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ { is  simple chain. It is quasi-affine.}
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (a)   }}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(12,     10){${-1}$}
\put(30,      5){$q ^{}$}
\put(48,      10){$-1$}
\put(64,      5){$q ^{-1}$}

\put(81,      10){$-q ^{-1}$}

\put(102,     5){$q ^{-1}$}

\put(124,      10){${-1}$}
\put(149,     5){$q ^{}$}
\put(159,      10){$q ^{-1}$}

\put(180,        -1) {by   {\rm GDD} $2$ of Row $20$  in Table B. }
\end{picture}$\\
It is quasi-affine     by  Lemma   \ref {2.63}.\\

$\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (b)   }}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$q ^{}$}
\put(48,      10){$-1$}
\put(64,      5){$q ^{-1}$}

\put(81,      10){$-q ^{-1}$}

\put(102,     5){$q ^{-1}$}

\put(124,      10){${-1}$}
\put(139,     5){$q ^{}$}
\put(159,      10){${-1}$}

\put(180,        -1) { by    {\rm GDD} $4$ of Row $21$  in Table B. }
\end{picture}
\begin{picture}(100,      15)
\put(-75,       -1){ {\rm  (b)   } to {\rm  (b)   } }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$-1$}
\put(0,      5){$q^{}$}
\put(22,     10){$-1$}
\put(40,      5){$q^{-1}$}
\put(58,      10){$-q^{-1}$}

\put(75,     5){$q^{-1}$}

\put(100,      10){$-1$}

\put(100,     -1){\line(-1,      1){60}}

\put(-16,     -1){\line(1,      1){60}}
\put(44,      60){\makebox(0,     0)[t]{$\bullet$}}
\put(0,      30){$q^{-1}$}
\put(75,      30){$q$}
\put(34,      40){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q\in R_3.$ }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (a)   }}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{}$}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$-1$}
\put(74,      5){$q ^{}$}

\put(91,      10){$q ^{}$}

\put(102,     5){$q ^{-1}$}

\put(124,      10){${-1}$}
\put(145,     5){$q ^{}$}
\put(159,      10){$q ^{-1}$}

\put(180,        -1) { by   {\rm GDD} $1$ of Row $20$  in Table B. }
\end{picture}$\\
It is quasi-affine    by  Lemma   \ref {2.63}.\\

$\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (b)   }}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{}$}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$-1$}
\put(74,      5){$q ^{}$}

\put(91,      10){$q ^{}$}

\put(102,     5){$q ^{-1}$}

\put(124,      10){${-1}$}
\put(145,     5){$q ^{}$}
\put(159,      10){${-1}$}

\put(180,        -1) { by   {\rm GDD} $3$ of Row $21$  in Table B. }
\end{picture}
\begin{picture}(100,      15)
\put(-75,       -1){ {\rm  (b)   } to {\rm  (b)   }}

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$q$}
\put(0,      5){$q^{-1}$}
\put(22,     10){$-1$}
\put(40,      5){$q^{}$}
\put(58,      10){$q$}

\put(75,     5){$q^{-1}$}

\put(100,      10){$-1$}

\put(100,     -1){\line(-1,      1){60}}

\put(-16,     -1){\line(1,      1){60}}
\put(44,      60){\makebox(0,     0)[t]{$\bullet$}}
\put(0,      30){$q^{-1}$}
\put(75,      30){$q$}
\put(34,      40){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {   }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (a)   }}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{}$}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$-1$}
\put(74,      5){$q ^{}$}

\put(91,      10){${-1}$}

\put(106,     5){$q ^{}$}

\put(124,      10){${-1}$}
\put(139,     5){$q ^{-1}$}
\put(159,      10){${-1}$}

\put(180,        -1) { by    {\rm GDD} $3$ of Row $20$  in Table B. }
\end{picture}$\\
It is quasi-affine    by  Lemma   \ref {2.63}.\\

$\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (b)   }}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{}$}
\put(40,      5){$q ^{-1}$}
\put(58,      10){$-1$}
\put(74,      5){$q ^{}$}

\put(91,      10){${-1}$}

\put(106,     5){$q ^{}$}

\put(124,      10){${-1}$}
\put(139,     5){$q ^{-1}$}
\put(159,      10){${q}$}

\put(180,        -1) {     by {\rm GDD} $6$ of Row $21$  in Table B. }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (f)   }}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$-1 ^{}$}
\put(40,      5){$q$}
\put(58,      10){$q$}
\put(74,      5){$q ^{-1}$}

\put(91,      10){${-1}$}

\put(106,     5){$q ^{}$}

\put(124,      10){${-1}$}
\put(139,     5){$q ^{}$}
\put(159,      10){${-1}$}

\put(180,        -1) {     ,  by {\rm GDD} $3$ of Row $21$. }
\end{picture}
\begin{picture}(100,      15)
\put(-75,     -1){ {\rm  (a)   } to {\rm  (e)   }}

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$q$}
\put(0,      5){$q^{-1}$}
\put(22,     10){$-1$}
\put(40,      5){$q^{}$}
\put(58,      10){$-1$}

\put(75,     5){$q^{}$}

\put(100,      10){$-1$}

\put(100,     -1){\line(-1,      1){60}}

\put(-16,     -1){\line(1,      1){60}}
\put(44,      60){\makebox(0,     0)[t]{$\bullet$}}
\put(0,      30){$q^{-1}$}
\put(75,      30){$q^{-1}$}
\put(34,      40){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$q\in R_3.$  }
\end{picture}$
\\ \\
Omitting  Vertex  2\ \ \ \ \  \ \  \ \  \ \ \
 $\begin{picture}(130,      15)\put(-20,      -1){}

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$-1$}
\put(0,      5){$q^{}$}
\put(22,     10){$-1$}
\put(40,      5){$q^{-1}$}
\put(58,      10){$-1$}

\put(75,     5){$q^{-1}$}

\put(100,      10){$q^{}$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ { is arithmetic by Type 1. }
\end{picture}$
\\  \\
Omitting  Vertex  3\ \ \ \ \  \ \  \ \  \ \ \
 $\begin{picture}(130,      15)\put(-20,      -1){}

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$-1$}
\put(0,      5){$q^{-1}$}
\put(22,     10){$-1$}
\put(40,      5){$q^{-1}$}
\put(58,      10){$q$}

\put(75,     5){$q^{-1}$}

\put(100,      10){$-1^{}$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
   { is {\rm GDD} $4$ of Row $20.$
}
\end{picture}
\begin{picture}(100,      15)
\put(-75,       -1){ {\rm  (a)   } to {\rm  (f)   } }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$q$}
\put(0,      5){$q^{-1}$}
\put(22,     10){$-1$}
\put(40,      5){$q^{}$}
\put(58,      10){$-1$}

\put(75,     5){$q^{}$}

\put(100,      10){$-1$}

\put(100,     -1){\line(-1,      1){60}}

\put(-16,     -1){\line(1,      1){60}}
\put(44,      60){\makebox(0,     0)[t]{$\bullet$}}
\put(0,      30){$q^{}$}
\put(75,      30){$q^{-1}$}
\put(34,      40){$-1$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$q\in R_3.$   }
\end{picture}$
\\ \\
Omitting  Vertex  2\ \ \ \ \  \ \  \ \  \ \ \
 $\begin{picture}(130,      15)\put(-20,      -1){}

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$-1$}
\put(0,      5){$q^{}$}
\put(22,     10){$-1$}
\put(40,      5){$q^{-1}$}
\put(58,      10){$-1$}

\put(75,     5){$q^{}$}

\put(100,      10){$q^{}$}
\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { is arithmetic by Type 2.
 }
\end{picture}$
\\ \\
Omitting  Vertex  3\ \ \ \ \  \ \  \ \  \ \ \
 $\begin{picture}(130,      15)\put(-20,      -1){}

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$-1$}
\put(0,      5){$q^{-1}$}
\put(22,     10){$-1$}
\put(40,      5){$q^{}$}
\put(58,      10){$q$}

\put(75,     5){$q^{-1}$}

\put(100,      10){$-1^{}$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  }
\end{picture}
\begin{picture}(100,      15)
\put(-75,      -1){ {\rm  (b)   } to {\rm  (d)   } }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$q$}
\put(0,      5){$q^{-1}$}
\put(22,     10){$-1$}
\put(40,      5){$q^{}$}
\put(58,      10){$-1$}

\put(75,     5){$q^{}$}

\put(100,      10){$-1$}

\put(100,     -1){\line(-1,      1){60}}

\put(-16,     -1){\line(1,      1){60}}
\put(44,      60){\makebox(0,     0)[t]{$\bullet$}}
\put(0,      30){$q^{-1}$}
\put(75,      30){$q^{-1}$}
\put(34,      40){$q$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$q\in R_3.$  }
\end{picture}$
\\ \\
Omitting  Vertex  2\ \ \ \ \  \ \  \ \  \ \ \
 $\begin{picture}(130,      15)\put(-20,      -1){}

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$-1$}
\put(0,      5){$q^{}$}
\put(22,     10){$-1$}
\put(40,      5){$q^{-1}$}
\put(58,      10){$q$}

\put(75,     5){$q^{-1}$}

\put(100,      10){$q^{}$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
 \ \ \ \ \ \ \ \ \ { is arithmetic by Type 7. }
\end{picture}$
\\ \\
Omitting  Vertex  3\ \ \ \ \  \ \  \ \  \ \ \
 $\begin{picture}(130,      15)\put(-20,      -1){}

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$-1$}
\put(0,      5){$q^{-1}$}
\put(22,     10){$q$}
\put(40,      5){$q^{-1}$}
\put(58,      10){$q$}

\put(75,     5){$q^{-1}$}

\put(100,      10){$-1^{}$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {  }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (a)   }}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
%\put(126,      -1){\line(1,      0){33}}

\put(22,    - 20){$q^{}$}
\put(40,     - 15){$q^{-1}$}
\put(55,     - 20){$q^{}$}
\put(75,     - 15){$q^{-1}$}

\put(88,      -20){$q^{}$}

\put(102,    - 15){$q^{-1}$}

\put(128,     - 20){$q^{}$}
\put(135,    - 15){$$}
\put(159,    -  20){$$}

\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$q^{-1}$}

\put(68,    22){${-1}$}
\put(91,    12){$q^{-1}$}

\put(180,        -1) { by   {\rm GDD} $7$ of Row $21$  in Table B. }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (b)   }}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
%\put(126,      -1){\line(1,      0){33}}

\put(22,    - 20){$q^{}$}
\put(40,     - 15){$q^{-1}$}
\put(55,     - 20){$q^{}$}
\put(75,     - 15){$q^{-1}$}

\put(88,      -20){$q^{}$}

\put(102,    - 15){$q^{-1}$}

\put(128,     - 20){${-1}$}
\put(135,    - 15){$$}
\put(159,    -  20){$$}

\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){$q^{-1}$}

\put(68,    22){${-1}$}
\put(91,    12){$q^{-1}$}

\put(180,        -1) {by   {\rm GDD} $7$ of Row $20$  in Table C. }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (b)   }}
%\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
%\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

%\put(22,    - 20){$q^{2}$}
%\put(40,     - 15){$q^{-2}$}

\put(48,     - 20){$q^{}$}
\put(64,    -  15){$q^{-1}$}

\put(81,     - 20){$q{}$}

\put(102,    - 15){$q^{-1}$}

\put(128,     - 20){$q^{}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(126,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(93,      -1){\line(0,     1){40}}

\put(76,      33){$-1{}$}

\put(73,      16){$q ^{-1}$}

\put(126,      1){\line(0,     1){35}}

\put(94,      1){\line(1,     1){35}}

\put(105,      25){$q ^{-1}$}

\put(138,      20){$q ^{-1}$}

\put(138,      35){${-1}$}

\put(176,        -1)  { $q\in R_3.$  }
\end{picture}
\begin{picture}(130,      15)
\put(-20,      -1){ {\rm  (c)   }}

%\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
%\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(57,     -1){\line(1,      1){38}}

%\put(22,    - 20){$q^{2}$}
%\put(40,     - 15){$q^{-2}$}
\put(48,     - 20){$q^{}$}
\put(64,    -  15){$q^{-1}$}

\put(81,     - 20){${q}$}

\put(102,    - 15){$q^{-1}$}

\put(128,     - 20){$q^{}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(128,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(76,      33){${-1}$}

\put(75,      12){$q ^{-1}$}

\put(93,      -1){\line(0,     1){40}}

\put(60,      16){$q ^{-1}$}

\put(126,      1){\line(0,     1){35}}

\put(94,      1){\line(1,     1){35}}

\put(105,      25){$q ^{-1}$}

\put(138,      20){$q ^{-1}$}

\put(138,      35){${-1}$}

\put(176,        -1)  { $q\in R_3.$ }
\end{picture}
\begin{picture}(130,      15)
\put(-20,      -1){ {\rm  (e)   }}

%\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
%\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(57,     -1){\line(1,      1){38}}

%\put(22,    - 20){$q^{2}$}
%\put(40,     - 15){$q^{-2}$}
\put(58,     - 20){$q^{}$}
\put(70,    -  15){$q^{-1}$}

\put(81,     - 20){${q}$}

\put(102,    - 15){$q^{-1}$}

\put(128,     - 20){$q^{}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(128,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(76,      33){${q}$}

\put(75,      12){$q ^{-1}$}

\put(93,      -1){\line(0,     1){40}}

\put(60,      16){$q ^{-1}$}

\put(126,      1){\line(0,     1){35}}

\put(94,      1){\line(1,     1){35}}

\put(105,      25){$q ^{-1}$}

\put(138,      20){$q ^{-1}$}

\put(138,      35){${-1}$}

\put(176,        -1)  {  . }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (f)   }}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{}$}
\put(40,      5){$-q ^{}$}
\put(58,      10){$-q$}
\put(74,      5){$q ^{}$}

\put(85,      10){${-1}$}

\put(102,     5){$-q ^{}$}

\put(124,      10){$q ^{}$}
\put(135,     5){$q ^{}$}
\put(159,      10){$-q ^{}$}

\put(180,        -1) { $q \in R_4,$ by {\rm GDD} $1$ of Row $22$  in Table B ). }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (f)   }}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q^{}$}
\put(40,      5){$-q $}
\put(58,      10){$-1$}
\put(74,      5){$-q ^{}$}

\put(91,      10){${-1}$}

\put(106,     5){$q ^{}$}

\put(124,      10){${-1}$}
\put(139,     5){$q ^{}$}
\put(159,      10){$-q ^{}$}

\put(180,        -1) { $q \in R_4$,  by    {\rm GDD} $2$ of Row $22$. }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (a)   }}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$q ^{}$}
\put(58,      10){$-q$}
\put(74,      5){$q ^{}$}

\put(91,      10){${-1}$}

\put(106,     5){$q ^{}$}

\put(124,      10){$-q ^{}$}
\put(139,     5){${-1}$}
\put(159,      10){${-1}$}

\put(180,        -1) { $q \in R_4,$ by {\rm GDD} $6$ of Row $9$  in Table B. }
\end{picture}$\\
It is quasi-affine     by  Lemma   \ref {2.63}.\\

$\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (b)   }}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$q ^{}$}
\put(58,      10){$-q$}
\put(74,      5){$q ^{}$}

\put(91,      10){${-1}$}

\put(106,     5){$q ^{}$}

\put(124,      10){$-q ^{}$}
\put(139,     5){${q}$}
\put(159,      10){${-q}$}

\put(180,        -1) { $q \in R_4,$ by {\rm GDD} $1$ of Row $14$  in Table B. }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){c)}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){${-1}$}
\put(40,      5){$q ^{}$}
\put(58,      10){$-q$}
\put(74,      5){$q ^{}$}

\put(91,      10){${-1}$}

\put(106,     5){$q ^{}$}

\put(124,      10){$-q ^{}$}
\put(139,     5){${q}$}
\put(159,      10){${-1}$}

\put(180,        -1) { $q \in R_4,$ by {\rm GDD} $3$ of Row $22$  in Table B. }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (f)   }}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){${-q}$}
\put(40,      5){$q ^{}$}
\put(58,      10){$-1$}
\put(74,      5){$q ^{}$}

\put(91,      10){$-q ^{}$}

\put(109,     5){$q ^{}$}

\put(124,      10){${-1}$}
\put(139,     5){$q ^{}$}
\put(159,      10){$-q ^{}$}

\put(180,        -1) { by    {\rm GDD} $3$ of Row $22$. }
\end{picture}$\\
It is quasi-affine     by  Lemma   \ref {2.63}.
{\rm  (h)   } There are not any other cases  by Lemma  \ref {2.77}.

 {\rm (iii)} Cycle. \\ \\ \\

$\ \ \ \ \  \ \  \ \  \ \ \ \ \   \begin{picture}(100,      15)
\put(-75,      -1){ {\rm  (a)   } to {\rm  (a)   }}

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$-1$}
\put(0,      5){$q^{}$}
\put(22,     10){$-q$}
\put(40,      5){$q^{}$}
\put(58,      10){$-1$}

\put(75,     5){$q^{}$}

\put(100,      10){$-q$}

\put(100,     -1){\line(-1,      1){60}}

\put(-16,     -1){\line(1,      1){60}}
\put(44,      60){\makebox(0,     0)[t]{$\bullet$}}
\put(0,      30){$-1^{}$}
\put(75,      30){$-1$}
\put(34,      40){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$q\in R_3.$ }
\end{picture}$
 \\ \\
Omitting  Vertex  2
 {\ }\ \ \ \ \ \ \ \ \ \ \ \
 $\begin{picture}(130,      15)\put(-20,      -1){ }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$-1^{}$}
\put(0,      5){$q^{}$}
\put(22,     10){$-q$}
\put(40,      5){$-1^{}$}
\put(58,      10){$-1^{}$}

\put(75,     5){$-1$}

\put(100,      10){$-1$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
   {. It is not  arithmetic by  Lemma \ref {2.78}.}
\end{picture}$
\\ \\
 \\ \\

$\ \ \ \ \  \ \  \ \  \ \ \ \ \   \begin{picture}(100,      15)
\put(-75,       -1){{\rm  (a)   } to {\rm  (e)   } }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$-1$}
\put(0,      5){$q^{}$}
\put(22,     10){$-q$}
\put(40,      5){$q^{}$}
\put(58,      10){$-1$}

\put(75,     5){$q^{}$}

\put(100,      10){$-q$}

\put(100,     -1){\line(-1,      1){60}}

\put(-16,     -1){\line(1,      1){60}}
\put(44,      60){\makebox(0,     0)[t]{$\bullet$}}
\put(0,      30){$-q^{}$}
\put(75,      30){$-1$}
\put(34,      40){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$q \in R_4$. }
\end{picture}$
 \\ \\
Omitting  Vertex  2\ \ \ \ \  \ \  \ \  \ \ \
 $\begin{picture}(130,      15)\put(-20,      -1){ }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$-1^{}$}
\put(0,      5){$q^{}$}
\put(22,     10){$-q$}
\put(40,      5){$-1^{}$}
\put(58,      10){$-1^{}$}

\put(75,     5){$-q$}

\put(100,      10){$-1$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \  {. It is not arithmetic by  Lemma  \ref {2.20}. }
\end{picture}$
\\
 \\ \\

$\ \ \ \ \  \ \  \ \  \ \ \ \ \   \begin{picture}(100,      15)
\put(-75,       -1){ {\rm  (b)   } to {\rm  (f)   }}

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$-1$}
\put(0,      5){$q^{}$}
\put(22,     10){$-q$}
\put(40,      5){$q^{}$}
\put(58,      10){$-1$}

\put(75,     5){$q^{}$}

\put(100,      10){$-q$}

\put(100,     -1){\line(-1,      1){60}}

\put(-16,     -1){\line(1,      1){60}}
\put(44,      60){\makebox(0,     0)[t]{$\bullet$}}
\put(0,      30){$q^{}$}
\put(75,      30){$q$}
\put(34,      40){${-q}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$q \in R_4$. }
\end{picture}$
 \\ \\
Omitting  Vertex  2
 {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,      15)

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$-1^{}$}
\put(0,      5){$q^{}$}
\put(22,     10){$-q$}
\put(40,      5){$q^{}$}
\put(58,      10){$-q^{}$}

\put(75,     5){$q$}

\put(100,      10){$-1$}
\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \  {. It is arithmetic by Type 7.}
\end{picture}$
\\ \\
Omitting  Vertex  3
 {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,      15)

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$-q^{}$}
\put(0,      5){$q^{}$}
\put(22,     10){$-q$}
\put(40,      5){$q^{}$}
\put(58,      10){$-1^{}$}

\put(75,     5){$q$}

\put(100,      10){$-q$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$q\in R_3.$ }
\end{picture}
\begin{picture}(100,      15)
\put(-75,      -1){{\rm  (c)   } to {\rm  (a)   } }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$-1$}
\put(0,      5){$q^{}$}
\put(22,     10){$-q$}
\put(40,      5){$q^{}$}
\put(58,      10){$-1$}

\put(75,     5){$q^{}$}

\put(100,      10){$-q$}

\put(100,     -1){\line(-1,      1){60}}

\put(-16,     -1){\line(1,      1){60}}
\put(44,      60){\makebox(0,     0)[t]{$\bullet$}}
\put(0,      30){$-1^{}$}
\put(75,      30){$q$}
\put(34,      40){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$q \in R_4$. }
\end{picture}$
 \\ \\
Omitting  Vertex  2
 {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,      15)

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$-1{}$}
\put(0,      5){$q^{}$}
\put(22,     10){$-q$}
\put(40,      5){$q^{}$}
\put(58,      10){$-1^{}$}

\put(75,     5){$-1$}

\put(100,      10){$-1$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \  {. It is arithmetic by Type 1.}
\end{picture}$
\\ \\
Omitting  Vertex  3
 {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,      15)

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$-q^{}$}
\put(0,      5){$q^{}$}
\put(22,     10){$-1$}
\put(40,      5){$-1^{}$}
\put(58,      10){$-1^{}$}

\put(75,     5){$q$}

\put(100,      10){$-q$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {. }
\end{picture}
\begin{picture}(100,      15)
\put(-75,       -1){ {\rm  (c)   } to {\rm  (e)   } }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$-1$}
\put(0,      5){$q^{}$}
\put(22,     10){$-q$}
\put(40,      5){$q^{}$}
\put(58,      10){$-1$}

\put(75,     5){$q^{}$}

\put(100,      10){$-q$}

\put(100,     -1){\line(-1,      1){60}}

\put(-16,     -1){\line(1,      1){60}}
\put(44,      60){\makebox(0,     0)[t]{$\bullet$}}
\put(0,      30){$-q^{}$}
\put(75,      30){$q$}
\put(34,      40){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {$q \in R_4$. }
\end{picture}$
 \\ \\
Omitting  Vertex  2\ \ \ \ \  \ \  \ \  \ \ \
 $\begin{picture}(130,      15)\put(-20,      -1){ }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$-1^{}$}
\put(0,      5){$q^{}$}
\put(22,     10){$-q$}
\put(40,      5){$q^{}$}
\put(58,      10){$-1^{}$}

\put(75,     5){$-q$}

\put(100,      10){$-1$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ {. It is arithmetic by Type 7. }
\end{picture}$
\\ \\
Omitting  Vertex  3
 {\ }\ \ \ \ \ \ \ \ \ \ \ \  $\begin{picture}(100,      15)

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$-q^{}$}
\put(0,      5){$q^{}$}
\put(22,     10){$-1$}
\put(40,      5){$-q^{}$}
\put(58,      10){$-1^{}$}

\put(75,     5){$q$}

\put(100,      10){$-q$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {. }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (c)   }}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(22,     -20){${-1}$}
\put(40,      -15){${-1}$}
\put(58,      -20){$q ^{}$}
\put(75,      -15){$-q ^{}$}

\put(91,      10){${-1}$}

\put(106,     5){$-q ^{}$}

\put(128,      10){${q}$}

\put(58,    32){\makebox(0,     0)[t]{$\bullet$}}

\put(58,      -1){\line(0,     1){34}}

\put(22,    20){$-q$}

\put(68,      33){${-1}$}

\put(68,      16){$-q ^{}$}

\put(28,      -1){\line(1,      1){33}}

\put(176,        -1)  { $q \in R_4,$ Lemma \ref {2.20} {\rm  (a)   } or  {\rm GDD} $6$ of Row $9$.  }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (a)   }}
%\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
%\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

%\put(22,    - 20){$q^{2}$}
%\put(40,     - 15){$q^{-2}$}
\put(38,     - 20){$-1$}
\put(60,    -  15){$-q^{}$}

\put(81,     - 20){${q}$}

\put(102,    - 15){${-1}$}

\put(128,     - 20){$-1^{}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(126,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(93,      -1){\line(0,     1){40}}

\put(76,      33){$-1$}

\put(73,      16){$-q$}

\put(126,      1){\line(0,     1){35}}

\put(94,      1){\line(1,     1){35}}

\put(105,      25){$-q $}

\put(138,      20){$-q ^{}$}

\put(138,      35){${-1}$}

\put(176,        -1)  { $q \in R_4$. }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (a)   }}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
%\put(126,      -1){\line(1,      0){33}}

\put(22,    - 20){${-1}$}
\put(40,     - 15){$q^{}$}
\put(55,     - 20){${-1}$}
\put(75,     - 15){$-1^{}$}

\put(88,      -20){${-1}$}

\put(109,    - 15){$q^{}$}

\put(128,     - 20){$-1^{}$}
\put(135,    - 15){$$}
\put(159,    -  20){$$}

\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){${-q}$}

\put(68,    22){${-1}$}
\put(91,    12){$-q^{}$}

\put(180,        -1) { $q \in R_4,$ by  {\rm GDD} $5$ of Row $22$ or  Lemma  \ref {2.59} ){\rm  (d)   }. }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (b)   }}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
%\put(126,      -1){\line(1,      0){33}}

\put(22,    - 20){${-1}$}
\put(40,     - 15){$q^{}$}
\put(55,     - 20){${-1}$}
\put(75,     - 15){$-1^{}$}

\put(88,      -20){${-1}$}

\put(109,    - 15){$-1^{}$}

\put(128,     - 20){$-1^{}$}
\put(135,    - 15){$$}
\put(159,    -  20){$$}

\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){${-q}$}

\put(68,    22){${-1}$}
\put(91,    12){$-q^{}$}

\put(180,        -1) { $q \in R_4,$ by {\rm GDD} $4$ of Row $9$ or  Lemma \ref {2.59} {\rm  (b)   }. }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (c)   }}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
%\put(126,      -1){\line(1,      0){33}}

\put(22,    - 20){${-1}$}
\put(40,     - 15){$q^{}$}
\put(55,     - 20){${-1}$}
\put(75,     - 15){$-1^{}$}

\put(88,      -20){${-1}$}

\put(109,    - 15){$q^{}$}

\put(128,     - 20){$-q^{}$}
\put(135,    - 15){$$}
\put(159,    -  20){$$}

\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){${-q}$}

\put(68,    22){${-1}$}
\put(91,    12){$-q^{}$}

\put(180,        -1) { $q \in R_4,$ by {\rm GDD} $2$ of Row $14$ or  Lemma \ref {2.59} {\rm  (c)   }. }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (a)   }}
%\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
%\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

%\put(22,    - 20){$q^{2}$}
%\put(40,     - 15){$q^{-2}$}
\put(38,     - 20){$-1$}
\put(70,    -  15){$q^{}$}

\put(81,     - 20){${-1}$}

\put(102,    - 15){${-1}$}

\put(128,     - 20){$-1^{}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(126,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(93,      -1){\line(0,     1){40}}

\put(76,      33){$$}

\put(73,      16){$$}

\put(126,      1){\line(0,     1){35}}

\put(94,      1){\line(1,     1){35}}

\put(105,      25){$-q $}

\put(138,      20){$-q ^{}$}

\put(138,      35){${-1}$}

\put(176,        -1)  { $q \in R_4,$. }
\end{picture}$\\ \\
Omitting  Vertex  3 is not arithmetic by   Lemma  \ref {2.59}. \\ \\

$\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (b)   }}
%\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
%\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(57,     -1){\line(1,      1){38}}

%\put(22,    - 20){$q^{2}$}
%\put(40,     - 15){$q^{-2}$}
\put(48,     - 20){$-1$}
\put(64,    -  15){$q^{}$}

\put(81,     - 20){${-1}$}

\put(102,    - 15){${-1}$}

\put(128,     - 20){$-1{}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(128,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(76,      33){${-1}$}

\put(79,      12){$-1 ^{}$}

\put(93,      -1){\line(0,     1){40}}

\put(60,      16){$q$}

\put(126,      1){\line(0,     1){35}}

\put(94,      1){\line(1,     1){35}}

\put(105,      25){$-q ^{}$}

\put(138,      20){$-q ^{}$}

\put(138,      35){${-1}$}

\put(176,        -1)  { $q \in R_4$. }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (c)   }}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(159,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
\put(126,      -1){\line(1,      0){33}}

\put(22,     10){$q ^{}$}
\put(40,      5){$-q ^{}$}
\put(58,      10){$-1$}
\put(74,      5){$-q ^{}$}

\put(91,      10){$q ^{}$}

\put(102,     5){${-1}$}

\put(124,      10){${-1}$}
\put(139,     5){$q ^{}$}
\put(159,      10){$-q$}

\put(180,        -1) { $q \in R_4,$  {\rm GDD} $6$ of Row $9$. }
\end{picture}
\begin{picture}(100,      15)
\put(-75,     -1){ {\rm  (b)   } to {\rm  (b)   }}

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$-1$}
\put(0,      5){$q^{}$}
\put(22,     10){$-1$}
\put(40,      5){$-1^{}$}
\put(58,      10){$-1$}

\put(75,     5){$q^{}$}

\put(100,      10){$-q$}

\put(100,     -1){\line(-1,      1){60}}

\put(-16,     -1){\line(1,      1){60}}
\put(44,      60){\makebox(0,     0)[t]{$\bullet$}}
\put(0,      30){$-q^{}$}
\put(75,      30){$q$}
\put(34,      40){${-1}$}

 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ { $q \in R_4$. }
\end{picture}$
\\ \\
Omitting  Vertex  2\ \ \ \ \  \ \  \ \  \ \ \
 $\begin{picture}(130,      15)\put(-20,      -1){ }

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$-1$}
\put(0,      5){$q$}
\put(22,     10){$-q^{}$}
\put(40,      5){$q^{}$}
\put(58,      10){$-1$}

\put(75,     5){$-q^{}$}

\put(100,      10){$-1$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ {is simple chain.}
\end{picture}$
\\ \\
Omitting  Vertex  3\ \ \ \ \  \ \  \ \  \ \ \
 $\begin{picture}(130,      15)\put(-20,      -1){}

\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}

\put(28,      -1){\line(1,      0){33}}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,      1){\makebox(0,     0)[t]{$\bullet$}}

\put(-14,     -1){\line(1,      0){50}}
\put(104,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(62,     -1){\line(1,      0){40}}

\put(-18,     10){$-q$}
\put(0,      5){$q$}
\put(22,     10){$-1^{}$}
\put(40,      5){$-q^{}$}
\put(58,      10){$-1$}

\put(75,     5){$q^{}$}

\put(100,      10){$-1$}
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
  \ \ \
  \ \ \ \ {is simple chain. It is quasi-affine
.}
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (a)   }}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
%\put(126,      -1){\line(1,      0){33}}

\put(12,    - 20){$-q^{}$}
\put(30,     - 15){$q^{}$}
\put(45,     - 20){${-1}$}
\put(65,     - 15){${-1}$}

\put(88,      -20){${-1}$}

\put(102,    - 15){${q}$}

\put(128,     - 20){$-q^{}$}
\put(135,    - 15){$$}
\put(159,    -  20){$$}

\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){${-q}$}

\put(68,    22){${q}$}
\put(91,    12){$-q^{}$}

\put(180,        -1) { $q \in R_4,$ by  {\rm GDD} $8$ of Row $22$. }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (b)   }}
\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}
%\put(126,      -1){\line(1,      0){33}}

\put(12,    - 20){$-q^{}$}
\put(30,     - 15){$q^{}$}
\put(45,     - 20){${-1}$}
\put(65,     - 15){${-1}$}

\put(88,      -20){${-1}$}

\put(109,    - 15){${-1}$}

\put(128,     - 20){$-1^{}$}
\put(135,    - 15){$$}
\put(159,    -  20){$$}

\put(75,    18){\makebox(0,     0)[t]{$\bullet$}}

\put(60,     -1){\line(1,      0){30}}

\put(91,      0){\line(-1,     1){17}}
\put(60,     -1){\line(1,      1){17}}

\put(50,    12){${-q}$}

\put(68,    22){${q}$}
\put(91,    12){$-q^{}$}

\put(180,        -1) { $q \in R_4,$  by {\rm GDD} $3$ of Row $9$. }
\end{picture}
\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (a)   }}
%\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
%\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

%\put(22,    - 20){$q^{2}$}
%\put(40,     - 15){$q^{-2}$}
\put(38,     - 20){$-q$}
\put(70,    -  15){$q$}

\put(81,     - 20){${-1}$}

\put(102,    - 15){$-1^{}$}

\put(128,     - 20){$-1^{}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(126,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(93,      -1){\line(0,     1){40}}

\put(76,      33){$$}

\put(73,      16){$$}

\put(126,      1){\line(0,     1){35}}

\put(94,      1){\line(1,     1){35}}

\put(105,      25){$-q ^{}$}

\put(138,      20){$-q ^{}$}

\put(138,      35){$q ^{}$}

\put(176,        -1)  { $q \in R_4$. }
\end{picture}$\\ \\
Omitting  Vertex  3 is not arithmetic by Lemma \ref {2.59}.\\
\\

$\begin{picture}(130,      15)

\put(-20,      -1){ {\rm  (b)   }}
%\put(27,      1){\makebox(0,     0)[t]{$\bullet$}}
\put(60,      1){\makebox(0,      0)[t]{$\bullet$}}
\put(93,     1){\makebox(0,     0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}

\put(126,      1){\makebox(0,    0)[t]{$\bullet$}}
%\put(28,      -1){\line(1,      0){33}}
\put(61,      -1){\line(1,      0){30}}
\put(94,     -1){\line(1,      0){30}}

\put(57,     -1){\line(1,      1){38}}

%\put(22,    - 20){$q^{2}$}
%\put(40,     - 15){$q^{-2}$}
\put(48,     - 20){$-q$}
\put(70,    -  15){$q$}

\put(81,     - 20){${-1}$}

\put(102,    - 15){$-1^{}$}

\put(128,     - 20){$-1^{}$}

\put(93,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(128,    38){\makebox(0,     0)[t]{$\bullet$}}

\put(76,      33){${-1}$}

\put(79,      12){$-1$}

\put(93,      -1){\line(0,     1){40}}

\put(60,      16){$q ^{}$}

\put(126,      1){\line(0,     1){35}}

\put(94,      1){\line(1,     1){35}}

\put(105,      25){$-q ^{}$}

\put(138,      20){$-q ^{}$}

\put(138,      35){$q ^{}$}

\put(176,        -1)  { $q \in R_4,$. }
\end{picture}
